Cerberus: Low-Drift Visual-Inertial-Leg Odometry For Agile Locomotion

We present an open-source Visual-Inertial-Leg Odometry (VILO) state estimation solution, Cerberus, for legged robots that estimates position precisely on various terrains in real time using a set of standard sensors, including stereo cameras, IMU, joint encoders, and contact sensors. In addition to estimating robot states, we also perform online kinematic parameter calibration and contact outlier rejection to substantially reduce position drift. Hardware experiments in various indoor and outdoor environments validate that calibrating kinematic parameters within the Cerberus can reduce estimation drift to lower than 1% during long distance high speed locomotion. Our drift results are better than any other state estimation method using the same set of sensors reported in the literature. Moreover, our state estimator performs well even when the robot is experiencing large impacts and camera occlusion. The implementation of the state estimator, along with the datasets used to compute our results, are available at https://github.com/ShuoYangRobotics/Cerberus.

==> images/indoor_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.712in,
height=1.16in,
at={(0.455in,1.985in)},
scale only axis,
xmin=0.1,
xmax=4,
xtick={-0.1,  0.9,  1.9,  2.9,  3.9},
xlabel style={font=\color{white!15!black}},
xlabel={(a) Length (m)},
ymin=-0.13,
ymax=0.35,
ytick={-0.13, -0.03,  0.07,  0.17,  0.27},
ylabel style={font=\color{white!15!black}},
ylabel={Length (m)},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false,
stack plots=false,
legend style={nodes={scale=0.8}}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00193	-0.00604\\
0.00195500307191349	-0.0062000012287654\\
0.00193	-0.00611000952278557\\
0.00190000334064179	-0.00613501837352983\\
0.00172003720855221	-0.00621996935766289\\
0.00166505325848219	-0.00637500280307801\\
0.00157	-0.00643997688385095\\
0.00155499617929292	-0.00634494268939379\\
0.00156	-0.00639001301708348\\
0.00160496653572786	-0.00647996175511756\\
0.0016100155516815	-0.00614019698796569\\
0.00161499433613775	-0.00620494902523971\\
0.00161000614377981	-0.00615006143779807\\
0.00177488870116156	-0.00609521605068638\\
0.00228970279008686	-0.00515053912495872\\
0.00202532917852247	-0.00545935627311162\\
0.00140031026088025	-0.00596994570434596\\
0.00162	-0.00527020965648591\\
0.00284891844672869	-0.00522992086195576\\
0.00429950382250961	-0.00691969466000592\\
0.00473981476717263	-0.00738968098790841\\
0.00510452447509484	-0.00663042023131153\\
0.00590929997081772	-0.00681954913374701\\
0.00673997481108312	-0.00985191435768263\\
0.00666011957285535	-0.0123083658376436\\
0.00680476043282596	-0.0118963951264841\\
0.00711965822041155	-0.0105712333785148\\
0.00771401786262825	-0.00852205781163605\\
0.00898842966797093	-0.0075005888745109\\
0.0110123709725107	-0.00877391745926913\\
0.0134769320324229	-0.00952920593780358\\
0.0151586843065203	-0.00893674799276589\\
0.0154401381545349	-0.00767157890897083\\
0.015284979534005	-0.00625212846347607\\
0.0152101698735548	-0.00616906569544867\\
0.016077436614202	-0.00820695045482646\\
0.0186853465395957	-0.00909954153099466\\
0.0226839872827176	-0.00755852714517745\\
0.0248577986322568	-0.00617156541706185\\
0.0263997463819591	-0.00531385871881612\\
0.0248841234405778	-0.00679669074195666\\
0.0225396355698565	-0.00864161142554353\\
0.0208024599316515	-0.0100378475598049\\
0.0207642790769113	-0.00973138417233038\\
0.021508155002803	-0.00804431491279939\\
0.0233399409435969	-0.00804644333004389\\
0.0247780746753496	-0.00965674904198378\\
0.0263116600430821	-0.0104739299167156\\
0.0278167041942012	-0.00993236365870422\\
0.0292580134545678	-0.00867102752349942\\
0.0297393310013286	-0.00811144362871207\\
0.0297305774975618	-0.00750416984725497\\
0.0291917027093445	-0.00781925969158936\\
0.0276040254194985	-0.00786579748876857\\
0.0264524139612571	-0.00775003893485899\\
0.0262547211396318	-0.0084627292798587\\
0.0269373494040671	-0.00968616683049702\\
0.0287941539217681	-0.0103446241806851\\
0.0308442460987897	-0.0101709376727898\\
0.0320775647873317	-0.00955782658613287\\
0.0328080060054064	-0.00884172812864779\\
0.0328213535203047	-0.00888963906125207\\
0.032600320933233	-0.00922862457185863\\
0.0324997196154023	-0.0101053269233723\\
0.032699191881182	-0.0113564347699208\\
0.0327009668550716	-0.0123694198869571\\
0.0323412768931263	-0.0119623082298822\\
0.0321545503939669	-0.0117740508317078\\
0.0322795932942703	-0.0119694916178379\\
0.0322252581278102	-0.011843812612073\\
0.0322497379324115	-0.0118406289622123\\
0.0322402134897901	-0.0119543061581821\\
0.0322597832806638	-0.0117315712151872\\
0.0322451652465739	-0.0119531822876869\\
0.03223	-0.0120603356717467\\
0.032254829687482	-0.011956192187626\\
0.032260057558874	-0.011859942441126\\
0.03224	-0.01209\\
0.0322300592861092	-0.0121198221416723\\
0.032210120108128	-0.012115060054064\\
0.0322397567091222	-0.0118416422134248\\
0.0322098767413642	-0.0119966639915831\\
0.0322100624728817	-0.01186\\
0.0321650632026786	-0.0121298735946427\\
0.0321798720572594	-0.0118915992842579\\
0.0321150648348315	-0.0121250648348315\\
0.0321497378162102	-0.011871638648686\\
0.0321153317615617	-0.0120032084875666\\
0.0321297310643004	-0.0118718153159726\\
0.0321047958208061	-0.0120119056724762\\
0.03212	-0.01187\\
0.0320953488461391	-0.011993116230849\\
0.0321097172412204	-0.011851979311457\\
0.0321001429542339	-0.01186\\
0.0320701446832366	-0.0118500723416183\\
0.032025073206133	-0.0119771229778558\\
0.0319604448710811	-0.011939184403018\\
0.0317758244699233	-0.0119398500963776\\
0.0317100760263558	-0.0119301520527116\\
0.0316801540103749	-0.0119450770051874\\
0.031640234071719	-0.0119300780239063\\
0.03161	-0.0119398418025296\\
0.0315901603464959	-0.01195\\
0.0315901624186947	-0.0119550812093473\\
0.0315899177523586	-0.0119599177523586\\
0.03165	-0.0119452500259184\\
0.0315508443500731	-0.0119795778249634\\
0.0314550854909249	-0.0120303419636995\\
0.0315491360442345	-0.0118315551203778\\
0.0314898252902869	-0.0119698252902869\\
0.0314702649423654	-0.0118412363977054\\
0.0313552675331657	-0.0118436623341717\\
0.0314291882396308	-0.0119398196088068\\
0.0314056376831071	-0.0118149089024133\\
0.0313402758898744	-0.0119190803670852\\
0.0313801858450574	-0.0119809292252872\\
0.0311322531620295	-0.0120389673007365\\
0.0290406759844106	-0.0105745477758366\\
0.0224206185107821	-0.0102408611844935\\
0.00476258692254817	-0.0112531579331345\\
-0.00269192108617858	-0.0169778119768389\\
0.0080973173166641	-0.0294466630317508\\
0.0251139613643433	-0.056590755088641\\
0.0415375590360707	-0.0790616550834379\\
0.0552501652222994	-0.0979971821208199\\
0.0599076732595332	-0.105031801000641\\
0.0588747043622834	-0.0989260132008891\\
0.0547294903201529	-0.0890212817637977\\
0.050450632062757	-0.071512421889699\\
0.0459527304143484	-0.0590310505197113\\
0.0409255202773789	-0.0464459156113932\\
0.0394381544481007	-0.0361375109143477\\
0.0424425275020639	-0.0301771906617773\\
0.0547236678774662	-0.0126063289739433\\
0.0711377665787384	0.00031341999470134\\
0.0866210605979158	0.0117460115267357\\
0.0976383943018413	0.0140783857008467\\
0.111927984909862	0.00671730911743804\\
0.122295259853706	-0.00289351028087625\\
0.133044501094344	-0.0111489606036171\\
0.142885770982283	-0.00747749702419809\\
0.151640293279679	0.000129377807813195\\
0.163520830395884	0.0051398178397267\\
0.17246486754649	-0.00191876819579858\\
0.180889203713801	-0.0159749216692136\\
0.19203874279088	-0.0306958979242342\\
0.203243682947433	-0.0415032454018356\\
0.214308619129901	-0.0407147908459086\\
0.227735721498865	-0.0323168177716684\\
0.23698895083629	-0.0290063777665146\\
0.244206291253413	-0.030576217299651\\
0.248361192687675	-0.0384486912765852\\
0.254148401585053	-0.0479291063728484\\
0.258832536160932	-0.0551661106311412\\
0.26370397950368	-0.0538232518036992\\
0.269585001804652	-0.0472417811532879\\
0.278622442922199	-0.0410108042728675\\
0.288748218857753	-0.0405147417771873\\
0.297414913126116	-0.0463172467218308\\
0.306669772572811	-0.0548357074509955\\
0.320445598066283	-0.0618225289616061\\
0.334293449307305	-0.058136317695214\\
0.350512681091251	-0.0495257949200378\\
0.382029017067599	-0.0353929943747959\\
0.407648310723378	-0.0308081546359688\\
0.426965376676036	-0.0394168746256279\\
0.45248264398137	-0.0558238422550139\\
0.476683054359888	-0.071077642638549\\
0.50124569096201	-0.0790631361496579\\
0.527775267609961	-0.0720356327298555\\
0.555715394288698	-0.0646781325571841\\
0.579190960177552	-0.0606847390287639\\
0.599593373369068	-0.0671787628343457\\
0.619791896519285	-0.0811318532455315\\
0.637731985523942	-0.0924144841992092\\
0.65575081303685	-0.0969120124332357\\
0.675365012459923	-0.0896941133104228\\
0.697353187986207	-0.0803361975778893\\
0.717396415074779	-0.070379294488068\\
0.734288065467391	-0.0686453717818266\\
0.745880370080252	-0.0728922112659832\\
0.75763284323739	-0.074327912007741\\
0.774057680333597	-0.0713060015973337\\
0.789516636307088	-0.0605632643971216\\
0.812972587902362	-0.0477247384527953\\
0.835392731943325	-0.0349626084552471\\
0.855891896749669	-0.0321504904870697\\
0.874459738014238	-0.0417908279256932\\
0.892298624439393	-0.0503149702033545\\
0.91071790918865	-0.0561790028798526\\
0.928169244338297	-0.0516180383513673\\
0.953076453535253	-0.0389511596028167\\
0.977088294392076	-0.0282473032810487\\
0.993027854350815	-0.0277523625563483\\
1.01022807092858	-0.0355078137011341\\
1.02730731367354	-0.0440532165265139\\
1.04366669190659	-0.0515940575347306\\
1.06262095617316	-0.0466770472365356\\
1.08497450255347	-0.0340443134431516\\
1.10523760550779	-0.0245728361063003\\
1.1268281084651	-0.0152746816467896\\
1.14404200615127	-0.0187500083322455\\
1.15837081342083	-0.0222313461531078\\
1.17127982997351	-0.0251483080290289\\
1.19275066592688	-0.0215702672462119\\
1.21737989490458	-0.00594041638828089\\
1.24426541774339	0.00870462629830887\\
1.27040173989671	0.020685242728512\\
1.29233526446544	0.0196354087647016\\
1.30943890749914	0.0156921049418269\\
1.32907781149927	0.0108765314052697\\
1.35368245420162	0.0171281925624438\\
1.37890006727336	0.0332597954152753\\
1.4096546511744	0.0501486527717516\\
1.43572671456108	0.0691855374106303\\
1.45595188607522	0.0765629423848561\\
1.47374541873056	0.0801924426909343\\
1.49139771369548	0.0828508695268192\\
1.5120625042717	0.0887013682876726\\
1.53851223617772	0.106690394231102\\
1.57794609440396	0.128881256172389\\
1.61127973098751	0.150717050845896\\
1.64151311390305	0.159870121029674\\
1.66962077260684	0.155254777560189\\
1.69843744331599	0.143927848676253\\
1.72674068723482	0.13556669871561\\
1.75863473374803	0.142222645278962\\
1.80095041158853	0.16021798594632\\
1.82651054051875	0.174052073377234\\
1.85072709815155	0.181088648409962\\
1.86948838854971	0.177230224052529\\
1.88848379831358	0.168032094158213\\
1.90256339669009	0.158756067657336\\
1.92528521017083	0.159656526104803\\
1.94334968103243	0.170396592226822\\
1.97111714838635	0.183882050799624\\
1.99581983757632	0.196786292132243\\
2.00695280886537	0.196403390905007\\
2.02079861799919	0.188525756468049\\
2.03168728596387	0.18180691519957\\
2.04128778000914	0.177385508679909\\
2.0498964687248	0.18402570233844\\
2.05855366649516	0.19044578710921\\
2.06643232744321	0.195463783655101\\
2.06998502620676	0.192449244323789\\
2.07234828979097	0.184807759180759\\
2.07465167623421	0.180519196326062\\
2.08185558094083	0.17632035882825\\
2.08914007763933	0.179317713594563\\
2.09806129913414	0.187121425230864\\
2.11070109070034	0.194765555986468\\
2.11931802187928	0.194771872986495\\
2.12744747799843	0.18856945675713\\
2.13589887553516	0.177780018814675\\
2.14448242560381	0.168905606112967\\
2.15697631378873	0.167070830703068\\
2.17183386272966	0.176449772073646\\
2.19424115902241	0.18924190085818\\
2.21207731994548	0.195994341812736\\
2.23044625558679	0.190439185826844\\
2.24872508388083	0.174081078297732\\
2.27165241442071	0.156307385180719\\
2.29247797058767	0.14142583976808\\
2.3095634555396	0.142405793559981\\
2.33216155876819	0.151764429674001\\
2.35671891560529	0.158620237874907\\
2.37545044291452	0.161002932067242\\
2.39433678452122	0.149479067940438\\
2.41478445553717	0.13040316099082\\
2.43325216434359	0.114474346004685\\
2.45253106122856	0.104481352588372\\
2.47094889999002	0.1088192593133\\
2.49695619416052	0.119375381785788\\
2.51887405648242	0.127092030833029\\
2.53630044388127	0.13067461582767\\
2.55965086073033	0.113897098759743\\
2.57966540680016	0.0977990394148255\\
2.59818702688589	0.080152576698895\\
2.61620681416575	0.0689326376276252\\
2.63123724540183	0.0680668105057021\\
2.64913526010429	0.0655975018238786\\
2.66653706187724	0.0653447268224319\\
2.68417449470301	0.0530276264346411\\
2.70851520907729	0.0274024925699809\\
2.73054453454618	0.00740564761129529\\
2.75284886026955	-0.00997069369888264\\
2.77568502593737	-0.014788217712673\\
2.79963820138692	-0.0126188318729505\\
2.82217983884407	-0.00675226850874153\\
2.84189244077103	-0.00805082862957412\\
2.85954473304279	-0.0193135150805384\\
2.87665631292381	-0.0341084569603044\\
2.89477510617056	-0.0485613615942863\\
2.91376458720352	-0.0524895269380374\\
2.93076506882715	-0.0442032597385145\\
2.95348327464924	-0.0330744597863566\\
2.97415730120454	-0.0195080995733998\\
2.99076655999693	-0.0178671211457973\\
3.00459319281203	-0.0248943411599821\\
3.0183126783191	-0.0326189548135405\\
3.03026417737315	-0.0407743509679996\\
3.04529565857124	-0.0362768627488628\\
3.06731255107879	-0.0197919044967765\\
3.08448519273819	-0.0075264286125699\\
3.10132795188819	0.00778161510549651\\
3.1115955724247	0.013827989870832\\
3.11795461813155	0.0174891187651192\\
3.12535004957186	0.0233890396651691\\
3.13619229968207	0.0297364747577139\\
3.15665682616843	0.0494142715292812\\
3.17676069941482	0.065343707340112\\
3.20964242033521	0.0918399157947275\\
3.23364465762524	0.113652423367417\\
3.25068787751842	0.129703892048181\\
3.2638553479755	0.142250890241327\\
3.27699616073108	0.149466679785743\\
3.29550665665762	0.164725470969277\\
3.32256089628347	0.187384381390848\\
3.35370598560101	0.208096760957628\\
3.39447427039376	0.237395072974062\\
3.4186721748179	0.247117265417712\\
3.445674636793	0.241203661098952\\
3.46940380029566	0.225635183711866\\
3.48882055272909	0.208348889550176\\
3.50911239680528	0.202723772222862\\
3.53039475759693	0.210046871606626\\
3.5485229620016	0.215203302205566\\
3.56900766582191	0.221685094804746\\
3.58298221130882	0.209348669912531\\
3.59142786241428	0.190048468709923\\
3.60017254044257	0.168853572155389\\
3.59971572937066	0.152749399646739\\
3.58896887399927	0.141618282104939\\
3.56787474573212	0.128599259927659\\
3.54390004761356	0.114977759858695\\
3.52669931486651	0.108466946676855\\
3.51209190128785	0.102371383306327\\
3.50192379557279	0.100926262023154\\
3.49686476337302	0.103712466910621\\
3.48988879935032	0.10401631565003\\
3.48242374135084	0.107668407249549\\
3.47132486171001	0.106875448391321\\
3.4589901562386	0.106647737439284\\
3.44744625371495	0.108960588440833\\
3.43334432805618	0.113825139864302\\
3.41178783173981	0.129783393695043\\
3.39227788956127	0.14369756429652\\
3.37074436943717	0.146965642696422\\
3.346111886649	0.151133944399647\\
3.31457011646079	0.142481448598669\\
3.29058750978171	0.140822891546835\\
3.27435062445764	0.144006589347013\\
3.25310365605105	0.14959648978244\\
3.23031514157138	0.165688669451761\\
3.21169956859809	0.173965893330261\\
3.19544087151683	0.178415306549527\\
3.1809040084628	0.182074564764969\\
3.16442756425812	0.177756819462896\\
3.15144714530912	0.179683759613871\\
3.13941781415352	0.183138411396536\\
3.12523275110009	0.187860245513259\\
3.10975749890567	0.199002266562737\\
3.0954939726606	0.20296545643743\\
3.08321950931341	0.206824364841359\\
3.06669796017417	0.209295964083031\\
3.05081399301156	0.20518037246093\\
3.03541099602588	0.206563782901684\\
3.02130171317877	0.209701726848261\\
3.00465217454911	0.21686165206907\\
2.98565845314114	0.231714112298459\\
2.9704683848499	0.240269892256771\\
2.95908097364399	0.250946434067748\\
2.95063749607382	0.259598852248773\\
2.94574116338364	0.264697118073954\\
2.94158180060975	0.271860220478125\\
2.93585987920164	0.273351483600452\\
2.92341132742004	0.274829295012096\\
2.91249961210455	0.28248697420814\\
2.90201966467769	0.283504617449201\\
2.89050939155176	0.284214344495513\\
2.87503376298299	0.2829918967735\\
2.85218623755457	0.271856957690343\\
2.83592777086621	0.267475938187557\\
2.8191184534218	0.263636483970925\\
2.8018454021894	0.262112096399513\\
2.78685592615489	0.271227739568494\\
2.77412576977572	0.274596585340567\\
2.75981828217514	0.272312780666119\\
2.74406297372847	0.26837612109018\\
2.71942251740358	0.254268059938181\\
2.70234820254273	0.247773136517055\\
2.68852098454509	0.244016976212874\\
2.67163872559786	0.24125394784739\\
2.66223978489421	0.246035551472564\\
2.65341375337416	0.247246424904487\\
2.64394951043071	0.243857332480907\\
2.63059687759906	0.239897410216142\\
2.60855037933418	0.226701225204469\\
2.59126713542447	0.218970915244996\\
2.57573523902409	0.214560810032484\\
2.56048229727758	0.209829562799985\\
2.54819321647577	0.214894778808974\\
2.53767682921585	0.216735280186151\\
2.5274809007691	0.214348433531849\\
2.51345466303935	0.211981885413027\\
2.4915333705022	0.199385448195889\\
2.47323603242317	0.190347297019172\\
2.45979515368872	0.186098606338004\\
2.44443747123083	0.180881680803272\\
2.43308752367202	0.184889752874048\\
2.42318005041662	0.186849944937219\\
2.41421846243343	0.184190550011327\\
2.40220851232942	0.182443085388237\\
2.38254993065422	0.171704588571385\\
2.36575263205993	0.163946945716908\\
2.35225325861076	0.160261289137196\\
2.33864772710168	0.154480054908345\\
2.32686385616373	0.155770643845873\\
2.31662579106415	0.15817551337383\\
2.30544596550374	0.154579541534515\\
2.2939607649243	0.153758544028937\\
2.27598968782398	0.145814500633568\\
2.25524854734789	0.134757582420114\\
2.2397133292888	0.132471388720367\\
2.22130071212994	0.13263433867066\\
2.20530593387859	0.141646618016357\\
2.18954166253254	0.155392922659868\\
2.17684004112366	0.158533069491695\\
2.16145991617741	0.160445275831218\\
2.14980638043382	0.156932671975855\\
2.12649106990639	0.144718689264842\\
2.11373101292458	0.141658188408579\\
2.0966131138527	0.140189579047202\\
2.0838165340163	0.14464729943095\\
2.06423528533579	0.160917326076105\\
2.05156716247298	0.167932384201574\\
2.0388736403849	0.170131265694955\\
2.01506619623398	0.165697806968368\\
1.99217188545142	0.153225250411818\\
1.96668241838498	0.136912527665784\\
1.94456417253508	0.131397608607171\\
1.93036073246965	0.130802828163757\\
1.91107968413656	0.138921602279317\\
1.90034337663335	0.148911250311983\\
1.8904387229778	0.149027984518151\\
1.87945903574857	0.14837548066659\\
1.86304696314613	0.140928832410514\\
1.84692572692401	0.131008438523536\\
1.83577895392638	0.129629365436526\\
1.8236494349751	0.12668959229124\\
1.81392413171859	0.127236091984918\\
1.80433025399909	0.135720725634902\\
1.79426088226824	0.139563826272602\\
1.78223778865722	0.139256622892908\\
1.76241174182326	0.133905896234747\\
1.74339782202017	0.122620791371326\\
1.71467156318397	0.105325184310563\\
1.69414435927366	0.100636086410604\\
1.67424980309791	0.0999726732300698\\
1.65288048492691	0.112726658807899\\
1.63811851401891	0.132048778999669\\
1.62667409449575	0.13593348367155\\
1.61299250696924	0.137277952885612\\
1.59513627866882	0.133888545219271\\
1.57349956415228	0.119510544665656\\
1.56144840543093	0.116656813088921\\
1.54962755336346	0.11456641133352\\
1.53850176615597	0.112266335675613\\
1.52702147123648	0.117508296996552\\
1.52005401255592	0.119934303645823\\
1.51122522977384	0.11936296444342\\
1.49742157824409	0.11535446717991\\
1.48397925604095	0.108002069838076\\
1.46295268471374	0.0936932420228087\\
1.44485103300248	0.0886511841726342\\
1.43046606871607	0.0896455405976178\\
1.41583136839074	0.0960316281918365\\
1.39880046991514	0.113069823791422\\
1.38582334137117	0.122226865321481\\
1.37299097679258	0.123100727247594\\
1.3579260718962	0.11935750490533\\
1.33828988603551	0.108372008432143\\
1.3125083758265	0.0884927741769496\\
1.29616707995116	0.0835918747168189\\
1.28187039353994	0.0789932106008887\\
1.27098226716839	0.0793228974600188\\
1.26155019582997	0.0890589108397654\\
1.25291425525379	0.0927631787306426\\
1.24609464083031	0.0947318294462319\\
1.23555714822181	0.0952335071457644\\
1.22689252404668	0.0920536954510023\\
1.2102984295972	0.0858118508236378\\
1.19784804849579	0.0847893754295698\\
1.18096189333958	0.0877966923289585\\
1.16183261444534	0.101413927658104\\
1.1444673963545	0.115661552042576\\
1.12244590456699	0.126830198514787\\
1.10012775006336	0.124677247671195\\
1.07287725577306	0.114018634548485\\
1.04581298240629	0.095872913751661\\
1.01615717674615	0.0772395291633071\\
1.00022102998491	0.0734790054947375\\
0.990853408784601	0.0699001934854645\\
0.983036769354233	0.0726077867329148\\
0.970959105329243	0.0830036014913735\\
0.965196590715355	0.0876590249203241\\
0.959873526498076	0.0894424482978414\\
0.951718991721511	0.0903095725596504\\
0.940963675358736	0.0868981972053805\\
0.925840998076266	0.080433622802201\\
0.914769841111375	0.0811845798935623\\
0.900081906433108	0.084920706551372\\
0.879219471614798	0.0987054422024691\\
0.863213295115078	0.113886035694263\\
0.842505633029989	0.127318740928464\\
0.821025267595899	0.12762923710786\\
0.799064690401407	0.123321977429982\\
0.759178462418644	0.103185598594657\\
0.722562855864747	0.0776226922500955\\
0.699448618328848	0.0671374003862829\\
0.668025956787517	0.0638675285101024\\
0.629824409792882	0.058793725857607\\
0.584156032807153	0.0651240650690589\\
0.55351784927946	0.071941341594062\\
0.521301575831114	0.070064106568267\\
0.450028898902202	0.0682777518421384\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00150396951558695	-0.0061599168578955\\
-0.00472664198143575	-0.0049673254539859\\
-0.0164202462211932	-0.00430510902665283\\
-0.0165315945741358	-0.00424714673054839\\
-0.0166443117972355	-0.00406890912275314\\
-0.0165332117006258	-0.0038410833658283\\
-0.0166881333815113	-0.00383522055491337\\
-0.0168232063551977	-0.00383078494364439\\
-0.0168113831800651	-0.00387673203693982\\
-0.0168148877467755	-0.00299489312308148\\
-0.0169054162655609	-0.00192568265108933\\
-0.0167700568118931	-0.00170937223648028\\
-0.0168059402443535	-0.00179197444871429\\
-0.0169950327510293	-0.00198899108292814\\
-0.0162619071098896	-0.00246151223401134\\
-0.0149313877698877	-0.00143200047302945\\
-0.0140191814027754	-0.00622353168996935\\
-0.0138116012952896	-0.00778603386154662\\
-0.0131088645930495	-0.00754392206685021\\
-0.0105440145419035	-0.00984052840348944\\
-0.00924194618311923	-0.0133158576926951\\
-0.0100705545524438	-0.0134200271980403\\
-0.00957547629948852	-0.0143560462240824\\
-0.00879577726939075	-0.0152588214217196\\
-0.00883608807420431	-0.0185543324505511\\
-0.0104281643034228	-0.0183281728070522\\
-0.0112417807437283	-0.0158475076250728\\
-0.0110727004121744	-0.0146820627147812\\
-0.0102767908022086	-0.013638837193195\\
-0.00977249219879553	-0.0134645059207168\\
-0.00729667864384418	-0.0157190294905432\\
-0.00449474127008428	-0.0161304361046855\\
-0.00379048843722098	-0.0143643295865815\\
-0.00412860738498148	-0.0128906346388999\\
-0.00466788456183217	-0.0110039503483793\\
-0.00643698019538138	-0.0119427505941058\\
-0.00769183911858056	-0.0133637513549955\\
-0.00420457452790182	-0.0134323596025182\\
5.28798575189777e-05	-0.0116256281853055\\
0.00175630518027875	-0.0104926929016811\\
0.000921915841942295	-0.0115097203031322\\
-0.00307901213916895	-0.0143800160078535\\
-0.00598191386148574	-0.0165091364969897\\
-0.00655508305666991	-0.0169828410434579\\
-0.00711158728335282	-0.0188548210395393\\
-0.00741301122866523	-0.0185472160564553\\
-0.00687337986281447	-0.0197154383678162\\
-0.00730827924536929	-0.0211699532539273\\
-0.00750668852506073	-0.0219081623859879\\
-0.00549450373869407	-0.0216009170785924\\
-0.00415252373523841	-0.0215025729322127\\
-0.00347690393968337	-0.0215293303106352\\
-0.00345369606604304	-0.0221610296473311\\
-0.00450253687291592	-0.0230697611929764\\
-0.00556477334545202	-0.023708015173278\\
-0.00611272294113751	-0.0247143790592031\\
-0.00641578872007887	-0.0263821147490849\\
-0.00539028107481276	-0.0283392678387108\\
-0.00312699624808824	-0.0295612816537688\\
-0.000568819516114819	-0.0306226551362754\\
0.00119326785394343	-0.0311784339690027\\
0.00279318596897344	-0.0330378318225318\\
0.00311457134797868	-0.0353068025988121\\
0.00324579144971068	-0.0372157620384613\\
0.00378144643693812	-0.0374972132977295\\
0.00400792520501885	-0.0401202516037798\\
0.00456537948501829	-0.0413469739172153\\
0.00504499513139252	-0.0413409269790748\\
0.00600530406743301	-0.0420888423911658\\
0.00692574273329962	-0.0421967305148606\\
0.00778031793045279	-0.0422253242434678\\
0.00842672418811065	-0.0423863364119844\\
0.00890754065378806	-0.0421852575694712\\
0.00942645163254832	-0.0421501214387907\\
0.00992353928524246	-0.0421252376864347\\
0.0103466915888801	-0.0418141736539997\\
0.0107506867161669	-0.0416322650428458\\
0.0110206748205756	-0.0412856778583354\\
0.0113511186648065	-0.0409330663422691\\
0.0115553178762681	-0.0405965106933809\\
0.0118714994401978	-0.0402276879557325\\
0.0122008576415182	-0.039895058413121\\
0.0124095387250334	-0.0394238041456928\\
0.0125811605726865	-0.0390543952106697\\
0.012594057652679	-0.038375516306324\\
0.0126123871634204	-0.0376843158162598\\
0.0125465262823511	-0.0369087799371496\\
0.0124772092810285	-0.0359667614265678\\
0.0124861035635745	-0.0350406467810149\\
0.0123577600036171	-0.0336061791157623\\
0.0120950278722503	-0.0317699138248804\\
0.0116626457938268	-0.0295285918255186\\
0.0109148408109828	-0.0264704235048597\\
0.00970695024050653	-0.0228937619913127\\
0.00893518980035441	-0.0203302620158692\\
0.0090306122433939	-0.0195960240948091\\
0.00909742262986666	-0.0186627348333743\\
0.00904917172047432	-0.0179735436937429\\
0.00832792275521073	-0.0164603744115518\\
0.00813648869383887	-0.0144936593118169\\
0.0079800779432213	-0.0120495122395284\\
0.0079333282641868	-0.00847795748079677\\
0.00837285012604098	-0.00438816042662966\\
0.00889727844305154	-0.00147560658220364\\
0.00929640888952665	-6.46462554703647e-05\\
0.00936470770234999	0.000685420351546384\\
0.00960189141155197	0.001001378696923\\
0.00967631066685094	0.001171414851007\\
0.00932962121746379	0.0013518868819644\\
0.00950363470485141	0.00153096401634821\\
0.00958499638562219	0.00131635731398202\\
0.00947741580936891	0.00156090763103209\\
0.00934831583767837	0.00164216527057111\\
0.00937431003532034	0.00154857808031004\\
0.00925854120282138	0.00177710630594854\\
0.00923805338658442	0.00152644152448746\\
0.00929768738293053	0.00136512702201102\\
0.00971978196490675	0.00208153607019364\\
0.011246690601675	0.00284944532579284\\
0.00345879209545791	0.00166904858289206\\
-0.0104456275523559	-0.000218737040272534\\
-0.0252358072040162	-0.0123314988514113\\
-0.0227022565248659	-0.0222291495117083\\
-0.0056218402713726	-0.0517760847625958\\
0.0124563562386686	-0.080190583652726\\
0.0254500769905908	-0.0982216595400012\\
0.0312534918371356	-0.105088801421848\\
0.0296873338352698	-0.0974178624434508\\
0.025034910295375	-0.0908159686728459\\
0.0215273931980112	-0.0730049077219311\\
0.0187512687515729	-0.057944429439896\\
0.0142445297440308	-0.0441797232694991\\
0.0119722494625344	-0.0317973726428337\\
0.0173760877981523	-0.0265226267396584\\
0.026887385418088	-0.0139582760016109\\
0.0430958840218904	0.0012886679795652\\
0.0591362484177663	0.0148467604836228\\
0.0730405178470734	0.0187289574994879\\
0.0858508344344697	0.0134913285070807\\
0.0969048595089458	0.0051130944391757\\
0.108635164621712	-0.00495324187308061\\
0.12354615152232	-0.0035900829206338\\
0.134824169464908	0.00405708049835157\\
0.147107414156211	0.00949729182955089\\
0.157788713226899	0.00518747448781951\\
0.166649645298446	-0.00850552000801392\\
0.177049387010512	-0.0234219827182736\\
0.187595173355368	-0.0316438555424756\\
0.198803725078119	-0.0336895311286491\\
0.211344310008305	-0.0270584217463688\\
0.222928694684017	-0.0196363012376461\\
0.231124455887359	-0.0197630591719431\\
0.236211574668836	-0.0268283547421192\\
0.241448614581625	-0.0367436585696161\\
0.244844490641522	-0.0436395299325707\\
0.250674261373672	-0.0430636792975303\\
0.256120005276431	-0.0373380565666831\\
0.263513410791773	-0.0311146278467035\\
0.274537713144437	-0.0280940436533763\\
0.283816138229825	-0.0319553670169001\\
0.293503733503905	-0.0406964063317035\\
0.304465873374181	-0.0467737328798292\\
0.321106541848577	-0.0476200955865883\\
0.341474240653841	-0.0376176623869743\\
0.367904876426355	-0.0258174015544842\\
0.393239784607694	-0.0187255122305478\\
0.417917444509721	-0.0228129224412649\\
0.444024393461793	-0.0390523699802853\\
0.469881478027271	-0.0545976135419306\\
0.494671034382063	-0.0642034945958181\\
0.521966598656719	-0.0608082170851258\\
0.552225849736245	-0.0522524467734467\\
0.578592235054956	-0.0463864817577598\\
0.600362516272323	-0.0521383365138652\\
0.619020001749419	-0.0657622302359049\\
0.639746435809902	-0.0758782390884424\\
0.65863045560098	-0.0826172259438369\\
0.67783413834548	-0.0757500949389441\\
0.700040663827763	-0.0661377668993689\\
0.721678976457901	-0.053252857935757\\
0.738582000031173	-0.0475653737092816\\
0.752588866632211	-0.0505341149386936\\
0.763805630970432	-0.0520422737307938\\
0.778560768153117	-0.0520707728892708\\
0.79588556533445	-0.0417252494832925\\
0.819292751902984	-0.0283734877225409\\
0.842508508867678	-0.0154804835780539\\
0.863911979735859	-0.0118735969727268\\
0.882479696084752	-0.0186542089201527\\
0.901773126629051	-0.0282863356967379\\
0.920706050144934	-0.0359512880544876\\
0.942001488792294	-0.032755268334964\\
0.965515515759494	-0.0213336681485209\\
0.989804675225009	-0.0115503353320039\\
1.01119861114623	-0.00634682329388669\\
1.02903893546407	-0.0126205506548476\\
1.04748950169703	-0.0206259020667491\\
1.06607846116238	-0.028830926132169\\
1.08558335651497	-0.0279140359178599\\
1.10842015755862	-0.0141322995468911\\
1.13348698881507	0.000333731876242166\\
1.15479511987872	0.00761070597093039\\
1.1725666055747	0.0077434718091423\\
1.18915814284624	0.00258806396126439\\
1.20538038351045	-0.0014702742585023\\
1.22448330231054	0.00236961325535857\\
1.24841473254381	0.0165911454270433\\
1.27721557883898	0.031199708251072\\
1.30516252553313	0.0474818747053256\\
1.32797744344534	0.0491658481928017\\
1.34850415591023	0.0448756028083552\\
1.36741110273282	0.0402142938592879\\
1.38926769887711	0.0413939039435789\\
1.41651494109427	0.0571595883967631\\
1.4470109817458	0.0753304223660911\\
1.47554580863425	0.0969088306111819\\
1.49927055615361	0.108136430253172\\
1.51855310668111	0.113204693280514\\
1.53613946516199	0.115361438159281\\
1.5570665101914	0.118487615239959\\
1.58296933748016	0.135954843121799\\
1.61866982386643	0.156761860791282\\
1.65322717375596	0.179403540059011\\
1.68251088988272	0.191218846047486\\
1.71030923591753	0.189856072967095\\
1.74101257367419	0.178769118679006\\
1.76796836487337	0.166848556122557\\
1.7993715700849	0.17077700050869\\
1.83709494064174	0.185843560995703\\
1.87059088760088	0.201629460054544\\
1.8987769740647	0.213274445463945\\
1.91926572172108	0.209683808911679\\
1.94042816444394	0.201342321955889\\
1.95798522568822	0.189320977903893\\
1.97712766329135	0.186552724113881\\
1.99933853931105	0.19803941513794\\
2.02453244702799	0.210293117701534\\
2.04707789681812	0.223289267606976\\
2.06495602999594	0.22521655464376\\
2.07870705448117	0.218949561074222\\
2.09051470976952	0.212124606777717\\
2.10041389171564	0.206616015526279\\
2.10823709988965	0.210694178332843\\
2.11707890304249	0.218586358624789\\
2.12470407368152	0.224822655743813\\
2.12959775054725	0.222228507348683\\
2.13183872742882	0.214814793562198\\
2.13602225854489	0.208787972274156\\
2.14147262077408	0.205551392130105\\
2.14856914963215	0.208542139482421\\
2.15621308699684	0.215689633802754\\
2.16786717649474	0.222719936779679\\
2.17883536156949	0.225788873669649\\
2.18731409894954	0.219920379429201\\
2.19547202939801	0.20883757503508\\
2.20524874274505	0.201962780314993\\
2.21748752263686	0.198351336510289\\
2.2325911883253	0.206220280445463\\
2.25242222088615	0.216958238563471\\
2.2729651550861	0.224492378995602\\
2.29269673691163	0.221829957845493\\
2.31126923003855	0.206302563271712\\
2.33283912028552	0.189460863913133\\
2.35338661799232	0.174803920377244\\
2.37480083210196	0.169927291571542\\
2.39809320752032	0.177351419122977\\
2.42175347930656	0.185456221963914\\
2.44347106092279	0.189600029595934\\
2.46299768258825	0.181081103851978\\
2.48374869577419	0.162371285790276\\
2.50229896423575	0.146979187090685\\
2.52226887769267	0.136836435636683\\
2.54197421067589	0.138037605147607\\
2.56584944905453	0.146857100489281\\
2.58997424053314	0.15708788693387\\
2.61106858325756	0.159345324534035\\
2.62963848448951	0.148245281943785\\
2.64994299955447	0.129146119965107\\
2.66848282321274	0.111229193743387\\
2.68601609041393	0.0985775605194765\\
2.70242168123281	0.0946899635611636\\
2.72101546270228	0.0935632218886808\\
2.73967851689802	0.0941218030123623\\
2.75697096361243	0.0828398731294971\\
2.77738680013011	0.0605993406784752\\
2.80182374372027	0.0364456238662424\\
2.82401510581893	0.0150562594413237\\
2.84614733899277	0.00684875184665892\\
2.87036133356826	0.00916658274882404\\
2.89249615707347	0.0128955796536839\\
2.91192912588718	0.0144439250535597\\
2.9292804524669	0.00431364675641899\\
2.94817711125899	-0.0112718204305303\\
2.96489932002776	-0.0236723937136491\\
2.98172866326328	-0.031314118220692\\
3.00043247744408	-0.0244403141868706\\
3.02186978176585	-0.0144549763312065\\
3.0433911191885	-0.00078473260263337\\
3.06288779046827	0.00552765788529311\\
3.07782351325383	0.000334312596748598\\
3.09253079372336	-0.00572332266232944\\
3.10352848194463	-0.0135656963815549\\
3.1184167753088	-0.0129452587570385\\
3.13532534110925	-0.000140205989543257\\
3.15696157472421	0.0136844753926035\\
3.17534186564749	0.0300754585888561\\
3.18797231275494	0.0387628348838595\\
3.19521564686606	0.0435166192496474\\
3.20202126003084	0.0492409112537237\\
3.21162909773161	0.0528626225641504\\
3.22683402820842	0.0675982358569839\\
3.25346422324999	0.0889026922472637\\
3.28396959866802	0.113886281338209\\
3.31038841567174	0.138092582446765\\
3.33057748241464	0.15690967797813\\
3.34475784648905	0.170249674026042\\
3.35744561429792	0.176878314468827\\
3.37568729595136	0.19020878268938\\
3.3993548283407	0.211801059652252\\
3.43545248957932	0.237016372821941\\
3.47287239868967	0.263550542303269\\
3.5035630814535	0.276273042865688\\
3.5274342587427	0.273963409036754\\
3.55152415317531	0.258048664871714\\
3.57217667879542	0.23962915515104\\
3.59340930023281	0.231365323734085\\
3.61334989513827	0.234413090843833\\
3.63562235074637	0.242882379339284\\
3.65424241519515	0.248319745669362\\
3.66770988011582	0.240796373833051\\
3.67702638275459	0.220704247165604\\
3.68388114128516	0.199577955370791\\
3.68551403974899	0.18259423380039\\
3.67712441847333	0.171093242164409\\
3.65845327468989	0.160492480657306\\
3.63532533378152	0.144527655973356\\
3.61741299216109	0.136631325520122\\
3.60125824489031	0.130517617649827\\
3.58943135184157	0.127673077460428\\
3.58374523049332	0.130998244412523\\
3.57753261173079	0.131448155300889\\
3.56880368162379	0.13581071631043\\
3.55806777084576	0.136665919804844\\
3.54561888121575	0.135923402406123\\
3.53281264149462	0.138021297384084\\
3.51683936888462	0.143713050004704\\
3.49668790570891	0.156306564989573\\
3.47392036267413	0.17253610815827\\
3.45312804049576	0.177247261472571\\
3.42944571942971	0.181013021488062\\
3.40058737923703	0.17636313757449\\
3.37538979987637	0.17018108226675\\
3.35591150833474	0.172875741478778\\
3.33431343268977	0.178441540598449\\
3.31039013528239	0.192629470298978\\
3.29067681200017	0.203374878379945\\
3.27506724737262	0.207559507023661\\
3.25920230498617	0.212818153093742\\
3.2422378811425	0.209417434292747\\
3.22870681863456	0.210540607663855\\
3.21796175156917	0.214759422512678\\
3.2036644755748	0.218511290416347\\
3.1877272521142	0.230060918934707\\
3.17391647822991	0.236316324151046\\
3.1607606351855	0.239748687825819\\
3.14516347087837	0.24272625659474\\
3.12733633355936	0.238092022710463\\
3.11301949233638	0.239734294201941\\
3.09956467778804	0.243181802437036\\
3.08332601778973	0.249860976438242\\
3.06398370671994	0.265557760478308\\
3.04751680182068	0.275028819249539\\
3.03535309256724	0.28423933163804\\
3.02685205550129	0.293641683089171\\
3.02053491180912	0.297108595661608\\
3.01712494220269	0.306054820943894\\
3.01117423577948	0.309484081655325\\
3.00116998438544	0.310464285760925\\
2.98984415998665	0.317112883710535\\
2.97926642730524	0.320356992769363\\
2.96820506421096	0.320306828291839\\
2.95349462669935	0.319465553230117\\
2.93329426686931	0.312814803143927\\
2.91408775989404	0.305118560257193\\
2.89563105056055	0.301757318454881\\
2.87830273045312	0.301140036772054\\
2.86203327147465	0.306749688483256\\
2.84965269538927	0.313925764625094\\
2.8361669710275	0.312296185805\\
2.81976473205197	0.309264183091693\\
2.79729779764651	0.300177322299386\\
2.77507541230568	0.288700138951803\\
2.75788573445838	0.283766417752543\\
2.74347039977936	0.280986886707504\\
2.73206893725927	0.284650640517379\\
2.72289682372132	0.289814677733567\\
2.71430920081661	0.287079317257382\\
2.70023396705708	0.283741625646307\\
2.68141003586733	0.27474906899468\\
2.66099106589344	0.263382098787115\\
2.64507174259592	0.259086202163635\\
2.62907278791235	0.25397167068666\\
2.61459052743981	0.256066778744409\\
2.60574440725686	0.261694892288394\\
2.59534332546798	0.259522053116593\\
2.5817182135825	0.256756972240295\\
2.56310297918597	0.248290272018869\\
2.54228855257511	0.236598063768907\\
2.52452925673154	0.231337872914607\\
2.51095920301256	0.228026876869464\\
2.49774583908764	0.228367631062948\\
2.4891503434615	0.233623618758138\\
2.47958543315096	0.231428258154204\\
2.46724913811801	0.229960055013367\\
2.45070046714242	0.223182509656121\\
2.43119299800609	0.213371566458528\\
2.41523633084406	0.209223981295722\\
2.4011226921919	0.20429291536574\\
2.38827741406555	0.202093897782987\\
2.37781507470413	0.205897839205839\\
2.36756450058386	0.202681875802642\\
2.35530388092784	0.200401236133891\\
2.33838705304469	0.194889819669299\\
2.31641197797313	0.184304694290919\\
2.29829632964823	0.177819174699419\\
2.28135175651396	0.177866383703189\\
2.26354657627965	0.183873231552359\\
2.2463715473461	0.198947924403059\\
2.2327699552727	0.207709447099913\\
2.21864009392629	0.210535180108275\\
2.2034562764085	0.209075515339966\\
2.18410208935264	0.199671554573596\\
2.16711538043824	0.192726683170593\\
2.15371237868353	0.191309006775495\\
2.13846878466551	0.194219919001122\\
2.12124916334273	0.206338369772227\\
2.1030065761217	0.219175384339215\\
2.08876802849889	0.220489209282427\\
2.07057988703371	0.219118787430961\\
2.0455481760826	0.207036562956142\\
2.01719543869954	0.191314793291075\\
1.99916235678037	0.185904969719933\\
1.98124282042425	0.182900124016478\\
1.96415447059142	0.18747016290881\\
1.9501985110222	0.201060130415937\\
1.93956091123512	0.202611802089752\\
1.92978731996909	0.201807682849166\\
1.91591664543441	0.198058262382091\\
1.89888846314734	0.187259088994898\\
1.88549544970742	0.184484206151129\\
1.87336503449609	0.18247731429341\\
1.86322988060539	0.180288591449985\\
1.8537348527011	0.185776864734141\\
1.84337325864988	0.194060912290351\\
1.83157124477265	0.194130835273217\\
1.81544293161553	0.191029545458208\\
1.79290934529337	0.180412843247584\\
1.76433733985392	0.163987146223449\\
1.74099473938055	0.157397412167657\\
1.7200263771524	0.157016736235874\\
1.70003984998791	0.165749795731197\\
1.68354086114784	0.184216568002691\\
1.67093568429149	0.194592681474751\\
1.65676954752223	0.197078414639521\\
1.64097833834408	0.196304619880113\\
1.62053124918971	0.186382267357587\\
1.60344633667385	0.178447513020894\\
1.59049026033888	0.176255776627838\\
1.5781244360357	0.174685108405835\\
1.56749251022928	0.178643147331691\\
1.55831688638701	0.184987918282609\\
1.54979945796384	0.184248102975692\\
1.53897829729596	0.182405708265351\\
1.52247284040381	0.175217802402215\\
1.49908803124153	0.160731637101878\\
1.48328120164566	0.155588438232993\\
1.46697757366201	0.155021457622236\\
1.45135464474535	0.16144579440913\\
1.43404854236732	0.176067756790561\\
1.42144303994498	0.188761550553437\\
1.40981419531279	0.191373132205909\\
1.39495122724876	0.188031227612315\\
1.37494059988235	0.178462711290002\\
1.3503171016474	0.16224943724525\\
1.33440242480899	0.156644813811015\\
1.319902999021	0.153427758332082\\
1.30689470684187	0.151729948206711\\
1.29678731270921	0.159538556151611\\
1.28890147556318	0.166215675046492\\
1.28105301119179	0.166994767977212\\
1.27176807518941	0.168486202503129\\
1.25964354702581	0.164401246396642\\
1.24397553195585	0.158677748196994\\
1.23053390180581	0.157871416303754\\
1.21498426590834	0.160228475124133\\
1.19735024345945	0.171907531422707\\
1.17699686718544	0.192735757918866\\
1.15815033982975	0.20083300808651\\
1.13856014665607	0.201880818132421\\
1.11457326623619	0.194677303219218\\
1.08325247361571	0.178487165843885\\
1.05473445521028	0.156781044680441\\
1.03637409781186	0.151145182302904\\
1.0212677238768	0.147719515281228\\
1.00834810187272	0.148366233240781\\
1.00100076705285	0.157901984036139\\
0.995868700493406	0.165515854041946\\
0.989668893556	0.167682684853056\\
0.982019063917204	0.169640037608195\\
0.971234597281348	0.166235564696753\\
0.958010795960278	0.159888365888708\\
0.945118080077397	0.15986620719868\\
0.930528484447619	0.161977209791457\\
0.913491506890827	0.172932854585519\\
0.892451499874909	0.19207566562235\\
0.875034053839421	0.204848180399463\\
0.855617214195254	0.20564565017881\\
0.831653840260978	0.201785527115602\\
0.800136148103003	0.189270842224643\\
0.761180952796044	0.165743837100187\\
0.728376401344147	0.148933254211663\\
0.698181040422815	0.145400127961413\\
0.664807312948563	0.14007406217241\\
0.62157910541514	0.144803415084172\\
0.581177880686883	0.156109090417806\\
0.543558004068235	0.155302002942948\\
0.485251135952492	0.153506359899047\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00150396951558695	-0.0061599168578955\\
-0.00470599199563527	-0.00495874625444472\\
-0.0163989009981617	-0.00428655279208802\\
-0.0164939463872697	-0.0041394906466467\\
-0.0166329667701025	-0.00404964702412122\\
-0.0165271745414856	-0.00382646608672611\\
-0.0166774634705341	-0.00382594224879092\\
-0.0168125331499576	-0.00382150686787923\\
-0.0168007099748251	-0.00386745396117466\\
-0.0168045629904256	-0.00299059809860264\\
-0.0168954406250583	-0.00192638021582678\\
-0.0167647149542988	-0.00170473924375413\\
-0.0167959703040964	-0.00179266545606944\\
-0.0169843604591792	-0.0019797260692477\\
-0.0162570196724404	-0.00239171770774755\\
-0.0149200159793621	-0.00141273216224347\\
-0.0140256559086062	-0.0061729879553642\\
-0.0138431342054428	-0.00766355200470208\\
-0.0131867453520613	-0.00736809624933866\\
-0.0106579679153574	-0.00960705840618084\\
-0.0094019472561142	-0.0130240165438148\\
-0.0102726528396478	-0.0130851358731769\\
-0.00985674150715355	-0.0139354847426872\\
-0.00909778120914409	-0.0148465741557871\\
-0.00914803480694372	-0.0181416598979917\\
-0.0107525432577284	-0.0179495525141053\\
-0.0115521660604913	-0.0155550546793036\\
-0.0113213448584511	-0.014509250424493\\
-0.01039039419592	-0.0135405915113747\\
-0.00997503301297773	-0.013210101334669\\
-0.00757219465203546	-0.0153589332891033\\
-0.00490187817525696	-0.0155758538960528\\
-0.00421245052715605	-0.0138034497786631\\
-0.00450417586365626	-0.0124529608348897\\
-0.00500816744712471	-0.0107094109943856\\
-0.00676379798184522	-0.0117334929761275\\
-0.0078756269740946	-0.0134109772317893\\
-0.00458766188005761	-0.0137601332534951\\
-0.000806921123281539	-0.0121770436403808\\
0.000905676250536361	-0.0110447006903068\\
-9.57577614311157e-05	-0.0124499708260464\\
-0.00402560203369631	-0.0155162107761671\\
-0.0069933896444525	-0.0175016681607913\\
-0.00801247797043868	-0.0178632074941534\\
-0.00939585344877886	-0.01899791030636\\
-0.00952457583987725	-0.0187105024782985\\
-0.00889826730299738	-0.0198545281760425\\
-0.0091207857379415	-0.0213487927024443\\
-0.00930649697683231	-0.0221330954386533\\
-0.00708810359254794	-0.022030869015103\\
-0.00580130752689174	-0.0218586382087969\\
-0.00516050502035409	-0.0218130123945257\\
-0.00513859112810282	-0.0223141293603227\\
-0.00612312821501203	-0.0231671796158873\\
-0.00723893702192352	-0.0237114734520841\\
-0.00776070542915011	-0.0246244814864465\\
-0.00788767825663693	-0.0263490341153208\\
-0.00699527837213995	-0.0281523965278809\\
-0.00480713177828608	-0.029073874318278\\
-0.00227325002638698	-0.0298425555658391\\
-0.000565893806316686	-0.0301040344023021\\
0.000923569311368375	-0.0315451313341819\\
0.00106819132767698	-0.0334704062322883\\
0.00105246161987289	-0.0350432654142133\\
0.00152369177470654	-0.0350945329950687\\
0.00234470421234887	-0.0381695761103197\\
0.00292804302774759	-0.0393879871062101\\
0.00358531363399297	-0.0396446730182761\\
0.00453008519230876	-0.0405315837001543\\
0.00547142701369169	-0.0407712940312979\\
0.00633569656965759	-0.0409509240414253\\
0.00709880471801149	-0.0413005267300462\\
0.00778807544498381	-0.0412643826205929\\
0.00842820048643879	-0.0414332449440943\\
0.00902980508259921	-0.0415709282719173\\
0.00957322092812691	-0.0414035944385953\\
0.0101203699340959	-0.0413173565889985\\
0.010463617988638	-0.0410806770929591\\
0.010866738642171	-0.040828786535132\\
0.0111397874558874	-0.0405870212081004\\
0.0114514402461348	-0.040358095546734\\
0.0118773184103004	-0.0400725520468971\\
0.012190710533015	-0.039678910998607\\
0.0124356355253982	-0.0394097936157889\\
0.0124878851831591	-0.038888528132452\\
0.0126041953645702	-0.0383693108064915\\
0.0126214118139338	-0.0376958554181332\\
0.0125737228333476	-0.037019798322665\\
0.0126615294211863	-0.0363948379333329\\
0.0126616166323362	-0.0355587284080821\\
0.0126258874299598	-0.0346195464549433\\
0.0125423020673668	-0.0335421954052608\\
0.0123129675896046	-0.0322337203058259\\
0.0120540912284722	-0.0308633230680261\\
0.0116988894757544	-0.0291257030194516\\
0.0111572209194968	-0.0268762025092504\\
0.0100590966760577	-0.0238353935669573\\
0.00914133304708521	-0.0215962925581786\\
0.00839394542153979	-0.019502923601341\\
0.00802353347919946	-0.0176175425197796\\
0.00762564461804614	-0.0154213633784594\\
0.007307986681739	-0.0124463925071297\\
0.00735401974916952	-0.00908379852898276\\
0.00763718880589803	-0.0052353113966024\\
0.00784370294787489	-0.0022372389405302\\
0.00786458072075963	-0.000486123581099445\\
0.00817094269411991	0.000327020881595278\\
0.0082040176066364	0.00074273060623136\\
0.00781303491541801	0.00102619405856284\\
0.00801979338777188	0.00123849705483497\\
0.00806517276421172	0.00108144937009251\\
0.00790625712189717	0.00130989466579511\\
0.00778746619097175	0.00140036543011502\\
0.00781434419684721	0.00131683127278765\\
0.00775856992142522	0.00155109650144014\\
0.00774023164860252	0.00125025150221338\\
0.0077566392105079	0.00111182030244889\\
0.00765038815488924	0.00160474976016657\\
0.013296967514473	0.00553708951709918\\
0.00713219508681996	0.0105525079062739\\
-0.0148575889912843	0.0156531944426545\\
-0.0266077194719751	-0.00349232410841861\\
-0.0204807659417459	-0.0210971735814546\\
-0.00439542159600199	-0.0512150174384433\\
0.0141282646131872	-0.0805814237086259\\
0.0263275685914765	-0.0980448401541153\\
0.031264849871566	-0.103799291226609\\
0.0306109487525908	-0.097159021330602\\
0.0255958727498278	-0.089400370703974\\
0.0224681825782838	-0.0721262436088575\\
0.0201862228652432	-0.0582835126761118\\
0.015767335929613	-0.0446573316512868\\
0.0145350277011565	-0.034220999370388\\
0.0187943127253073	-0.0274437978875807\\
0.0279086372011396	-0.0132008371093037\\
0.0438669203990125	0.00205359806673809\\
0.0600744111330163	0.0151140441779373\\
0.0733841195304129	0.0187219514679898\\
0.0862880920876415	0.0134401147222304\\
0.096571604357587	0.00485115035947697\\
0.1091382155934	-0.00548987883415859\\
0.123179812428298	-0.0031636575585139\\
0.134017408845329	0.00437849733129611\\
0.146159683506919	0.010094367126862\\
0.156655694321505	0.00578361593201978\\
0.165520032240931	-0.00777462028603517\\
0.17669750627872	-0.023451402946042\\
0.187408981414866	-0.0318463817197841\\
0.198280332631022	-0.0334749028673488\\
0.210686771192114	-0.0276211440452915\\
0.222478152084897	-0.020705162674934\\
0.230893097034265	-0.020824575212516\\
0.235873744991429	-0.0278601796169744\\
0.241518135085622	-0.038263503956668\\
0.245004054783545	-0.0455645517776287\\
0.250627658692798	-0.0439739863552779\\
0.255830320775696	-0.0383579013170535\\
0.262930649242634	-0.032390080545582\\
0.273848186173943	-0.0293179652023892\\
0.283254093104928	-0.0330382457247295\\
0.292707713110094	-0.0416649073623538\\
0.303608997237049	-0.0479302361590786\\
0.319553609502131	-0.0480038510062542\\
0.339885372720292	-0.0380859515520035\\
0.366127963626802	-0.0261247707871745\\
0.390583047180642	-0.0190950401964954\\
0.415287311941194	-0.023776290791048\\
0.441401008642177	-0.0398887819112359\\
0.465130139413182	-0.0560694787006752\\
0.489482556094177	-0.0651310892961652\\
0.516486547642932	-0.0613364915173478\\
0.546765518545336	-0.0528365670284386\\
0.571393666362242	-0.0469719973668728\\
0.593424398570505	-0.0532461477121413\\
0.612666562944392	-0.0667444759499282\\
0.632833048466019	-0.0777088544506576\\
0.649681430123507	-0.083886090098579\\
0.669555373193986	-0.0769507517161089\\
0.691308686097519	-0.0673954655766749\\
0.712058042555268	-0.0553211207700638\\
0.728639865676388	-0.0500932665135444\\
0.74277843582276	-0.0537644658229763\\
0.75497551751721	-0.0559871360809865\\
0.769063056935624	-0.0546192192096737\\
0.786831471521498	-0.0437473008149145\\
0.810287069334923	-0.0304429247295216\\
0.832830038908658	-0.0171834198060942\\
0.853574104914209	-0.0138060901160568\\
0.872248442818568	-0.0209237275093687\\
0.890355232925851	-0.0304807076342421\\
0.909247301712773	-0.0383835462815216\\
0.9298599504998	-0.0347770665148707\\
0.952642145301548	-0.0234785256366046\\
0.977402167366683	-0.0135557222738844\\
0.997676883425748	-0.00886443460635012\\
1.01548554001512	-0.0151965602886775\\
1.03362947584856	-0.0232343941140099\\
1.05115922576619	-0.0314971186740403\\
1.07079703608499	-0.0301995566825063\\
1.09327632967896	-0.0170270945624276\\
1.11843297479491	-0.00225845994416041\\
1.13832094773598	0.00436339254727505\\
1.15579360051873	0.00379616226838565\\
1.17205242714931	-0.00128170612509469\\
1.18742146302574	-0.00576720147809194\\
1.20692302082403	-0.00110596009200316\\
1.23049490988026	0.0123688755351101\\
1.25857025775329	0.0269977008594198\\
1.28547353548779	0.0419709652947412\\
1.30726763109232	0.0426126198420675\\
1.32786581653105	0.0384895125588664\\
1.34745546010529	0.0338099837118791\\
1.36909995395021	0.0354383701727953\\
1.39620978461305	0.0508727229996902\\
1.42636019782898	0.0690102619319625\\
1.45398362970151	0.0903105230963434\\
1.47612310087247	0.100723734344441\\
1.4946777541906	0.105324897740809\\
1.5128523365066	0.107548580718915\\
1.53273442704184	0.111975945182517\\
1.5595537519569	0.130060680822365\\
1.59529327520849	0.151798206632643\\
1.6289615133003	0.17550062394008\\
1.65792916373452	0.187200032054482\\
1.68549700617515	0.185281291398249\\
1.71516875873802	0.174645453540529\\
1.7418226734166	0.16329333020525\\
1.77356957371125	0.167956392220847\\
1.8107714959895	0.182855945518317\\
1.84454074120897	0.199294113319114\\
1.87160381998007	0.209974504207945\\
1.89182870768248	0.205993409512463\\
1.91179552297076	0.19780244911308\\
1.929308991644	0.186612256127676\\
1.94857109662211	0.184693408375347\\
1.97133825902962	0.19580549801038\\
1.99631279409371	0.207875523079419\\
2.01787162979872	0.221294501089881\\
2.03467123950725	0.223359109341735\\
2.04851141378465	0.216801058657108\\
2.05978958854999	0.210363806240072\\
2.07076174924606	0.204036704145636\\
2.08000257781891	0.208140205083671\\
2.08935898725497	0.21559850955813\\
2.0968375146999	0.222111654532335\\
2.10166465158866	0.219419747598486\\
2.10400673695692	0.212414080997652\\
2.10864793036364	0.206029993518231\\
2.11335262607331	0.202812089225131\\
2.12069071270754	0.206540278285226\\
2.12833590104428	0.213266105632325\\
2.13963548133239	0.2203413817139\\
2.15085000734472	0.22373663868028\\
2.1593896599905	0.217928498079159\\
2.1674145129668	0.206921227298868\\
2.17738782921623	0.199371758342854\\
2.18976030302591	0.196296848531624\\
2.2045872997348	0.204568587862707\\
2.22432495507507	0.21578227613544\\
2.24478727705285	0.223400878033104\\
2.26410013549425	0.22106103575976\\
2.28224393979568	0.205151679747149\\
2.30373162310572	0.188339499900781\\
2.32362913154585	0.173376407113844\\
2.34467948940759	0.168892411855457\\
2.36741437204836	0.17663973287214\\
2.39180002716874	0.185095096542497\\
2.41245142281995	0.188552722526272\\
2.4321079914567	0.180061709581303\\
2.45353720389595	0.161712346463975\\
2.47161948265703	0.145704653612472\\
2.4911289355531	0.135302020027617\\
2.51109831974739	0.136743408514507\\
2.53495192532031	0.145604107836767\\
2.55865047007443	0.155928637248703\\
2.57926182502866	0.158045641347714\\
2.59813624828881	0.146968675210686\\
2.6189836190907	0.127952336539928\\
2.63808632546061	0.109390641572473\\
2.65540198825441	0.0967674789027758\\
2.6717670222863	0.0933856821086394\\
2.68994541298509	0.0921172877763103\\
2.70873654224326	0.092131663646033\\
2.72561652591731	0.0807266486548197\\
2.74605974388369	0.0585578638650314\\
2.7704941458788	0.0349239888143553\\
2.7919575456046	0.0141207823619816\\
2.8139330787955	0.00684531371718661\\
2.8380301079701	0.00916059616123865\\
2.86026174062623	0.0125464876398466\\
2.87976693593975	0.0141169076360092\\
2.89712630820616	0.00422802953967033\\
2.91591440571048	-0.0110274514093155\\
2.93296091019352	-0.0235826558975328\\
2.94983496309323	-0.0303779953791351\\
2.96744672049409	-0.0238463377276559\\
2.98992696533327	-0.0139903711674303\\
3.01172149090936	-0.000164589419580558\\
3.03065969431934	0.00582659261670102\\
3.04639104140551	0.000491451208898736\\
3.06061768126835	-0.00599205222922775\\
3.07189957690457	-0.014155247923983\\
3.0868250606634	-0.0139315113918681\\
3.10425262681804	-0.00122695161942479\\
3.12605650626344	0.0129785499864594\\
3.14383436629415	0.0294235255791387\\
3.15628119909897	0.0376405898498136\\
3.16328569950263	0.0420932125210133\\
3.17025660324586	0.0481040323069384\\
3.17934145266982	0.0516071123144177\\
3.19463346655112	0.0663410943479433\\
3.2213179452702	0.0876375779611403\\
3.25185887830598	0.112337456244621\\
3.27765733661998	0.136292345252003\\
3.2975823127224	0.154387792270408\\
3.31151346541973	0.167586276246931\\
3.32350574969741	0.174008566688098\\
3.3424453863216	0.1881588398837\\
3.36615988828879	0.209834105793077\\
3.40186538656547	0.234537067651205\\
3.43798830731163	0.260879986503852\\
3.46737531275981	0.27326658884878\\
3.49108953070214	0.270258885336602\\
3.5146623348376	0.2545268983119\\
3.53460682755683	0.23572836748957\\
3.55548086370892	0.228093798451531\\
3.57536763245676	0.231645935620955\\
3.59723131850578	0.239856545473455\\
3.61609196314603	0.245534508543596\\
3.62934172919478	0.238140438548722\\
3.63920579973603	0.218758233611797\\
3.64678044200192	0.196765124784718\\
3.64818815753803	0.179014402173155\\
3.63837659927967	0.167319275762033\\
3.61959704367528	0.156783620598491\\
3.59640466731001	0.140835430939664\\
3.57859934941077	0.132938629004578\\
3.56361536875555	0.126307687913151\\
3.55219897875564	0.123257096963616\\
3.5460842206583	0.126140967397314\\
3.53940893385933	0.126813443410052\\
3.5306072838727	0.130712939421852\\
3.51990865831734	0.131416817771405\\
3.5072266143762	0.130394580677735\\
3.49473541440334	0.132346690384793\\
3.47873471385198	0.137984305976064\\
3.458741324292	0.150189538696759\\
3.43718238716333	0.166916903032033\\
3.41665923968733	0.170993759923979\\
3.39385410404963	0.17458136097186\\
3.36554924523994	0.16972046546789\\
3.34036075372422	0.163546467527878\\
3.31989877563419	0.166075500892202\\
3.2985638679497	0.170728285808141\\
3.27489130218936	0.184658704362664\\
3.25519172312617	0.194601247519317\\
3.23918546979334	0.197980436109364\\
3.22374384886807	0.202295181392494\\
3.2062006651869	0.199100082454138\\
3.19281069758024	0.20029513055232\\
3.18186721526223	0.20438909023958\\
3.16785728067627	0.208208653671379\\
3.15214881658561	0.219534242567991\\
3.13733372241965	0.225752475191083\\
3.12422563841399	0.229937881236542\\
3.1093349739332	0.232844072443191\\
3.09122858176186	0.228574455960918\\
3.07672195053932	0.230227859239231\\
3.06300605031822	0.233178096699643\\
3.04689026108928	0.240338606623425\\
3.02740184882069	0.255803497641789\\
3.01092949016304	0.26526857664312\\
2.99947304054974	0.274572978928144\\
2.9913678657534	0.283439444108563\\
2.98495824816507	0.286446404309992\\
2.98117373688631	0.295555775506713\\
2.97455421221938	0.299166687715562\\
2.96465524832263	0.300287163652457\\
2.95325281362818	0.307352431583226\\
2.94267279843031	0.310148170473702\\
2.93172759898336	0.310762511199891\\
2.91683255284054	0.310113608993515\\
2.89709086990078	0.302976602519816\\
2.87855449894683	0.295241966100839\\
2.86037790059776	0.292082864670451\\
2.84429588359517	0.290359344601295\\
2.82853471596581	0.295746149003986\\
2.81632698102895	0.302982393236648\\
2.80199834461337	0.301347752428093\\
2.78607245512001	0.297959965389772\\
2.76406679404809	0.28875617274889\\
2.74258144555233	0.277940491662428\\
2.72612705083657	0.273004377562295\\
2.71277611918853	0.270550391380056\\
2.70169718376255	0.273478941413079\\
2.69241468650847	0.277825358792075\\
2.6826658782622	0.275900506368257\\
2.67000468408517	0.272274545557431\\
2.65163875036993	0.263135006914974\\
2.63039720993154	0.252553491682758\\
2.61258101696811	0.24852493409197\\
2.59870180937164	0.243812068222232\\
2.58559733906718	0.245167103207565\\
2.57572427771211	0.249661628262094\\
2.5649730849078	0.247223701069146\\
2.55153711791772	0.244323432587992\\
2.53312849582806	0.235667878315684\\
2.51264837821141	0.224053867162841\\
2.49428802639005	0.219110624844476\\
2.48199021914373	0.215277330779163\\
2.47019231681986	0.21554695970175\\
2.46022200827364	0.219637292516685\\
2.45094398413492	0.217388225330742\\
2.438748114209	0.216262679239677\\
2.42230518696411	0.209248202123506\\
2.40280838553994	0.200363716059089\\
2.38697407335482	0.195407530512337\\
2.37384255415126	0.190501130474801\\
2.36052267135574	0.188692428132351\\
2.34960108095902	0.192197974880225\\
2.33965490042969	0.188808303988263\\
2.32728880421438	0.186815963430307\\
2.31041684593786	0.180960032424469\\
2.28891544693237	0.170558598813922\\
2.27153662209745	0.164866783339964\\
2.25516913394402	0.164527323535176\\
2.23790187096191	0.170762481562618\\
2.22098213487979	0.185231741699484\\
2.20744459152444	0.193734350239446\\
2.19404971916032	0.196436221506383\\
2.1794347754455	0.194516939832075\\
2.16092226636192	0.185336401014726\\
2.1432002935917	0.17886921320799\\
2.12902180715912	0.177366875630841\\
2.11406039307927	0.180247972247502\\
2.09723474710561	0.19125013205532\\
2.08017315780106	0.204121705032484\\
2.06536842897719	0.205557559918436\\
2.04769392559748	0.204134904333902\\
2.02276167558925	0.19199332893681\\
1.99520797878432	0.175590680414948\\
1.97678351042704	0.170385219712823\\
1.9584004131267	0.167751504634201\\
1.94201857346295	0.172279675380563\\
1.92880275081431	0.187440669068435\\
1.91692135970868	0.186444420131325\\
1.90733659525537	0.184994588648183\\
1.89362647662348	0.180763197993046\\
1.87669362148335	0.170062608997546\\
1.863465670942	0.168394968359289\\
1.85148674420868	0.166035981440992\\
1.84108529102631	0.164940245778565\\
1.83166119142784	0.170480197707107\\
1.82171695992508	0.177205093369834\\
1.81017701924962	0.177538455673159\\
1.79432967475903	0.173786556971496\\
1.77221128905138	0.163139806403713\\
1.74437034593769	0.14639807187403\\
1.7216268324083	0.13994345685108\\
1.70087878571491	0.139286281637182\\
1.68120830487346	0.147777927818882\\
1.66498418069875	0.166328336842556\\
1.65303842855979	0.175832044941165\\
1.63937403987424	0.178576794896228\\
1.62377925888968	0.177654790481732\\
1.60395258393574	0.167502354566087\\
1.5866077697297	0.160179061755262\\
1.57375307785067	0.15788670153795\\
1.56217355887724	0.156192617311529\\
1.55147406150583	0.160052364716647\\
1.54189761519883	0.166157987274529\\
1.53329064726317	0.165194465180006\\
1.52221045055924	0.163678268950045\\
1.50626996724818	0.156150447580397\\
1.48311317982044	0.141580189010837\\
1.46688085600044	0.137655373162445\\
1.45018350042456	0.137388283339833\\
1.43483019047716	0.143650292896359\\
1.41748885537873	0.157883257351828\\
1.40490075046992	0.170751588202078\\
1.39293708352614	0.172782490139747\\
1.37814229254954	0.169473528274963\\
1.35843502415419	0.159643454734858\\
1.33452140064273	0.143039091883438\\
1.31830414452036	0.137104975324602\\
1.30371140364123	0.133950656571501\\
1.29088715265967	0.13289044301643\\
1.2809727827873	0.140811375013113\\
1.27261010673607	0.146354348365096\\
1.2650689272009	0.148232002586854\\
1.25562168918312	0.150045829794834\\
1.24353427857845	0.146397830253519\\
1.22817439695387	0.140529085456221\\
1.21462096581961	0.139242184713202\\
1.19922220327659	0.142228041647277\\
1.18151254404587	0.153495056840502\\
1.16107404005386	0.173806183490126\\
1.14195722763536	0.181985014182071\\
1.12258884100082	0.183235907723391\\
1.09902528859303	0.175826147293068\\
1.06818560338152	0.159737465510511\\
1.04069484283359	0.138706625886734\\
1.02309240408951	0.134621147110275\\
1.00834512503176	0.130669463407756\\
0.996025375724691	0.131450527057229\\
0.98868298340761	0.141318226989482\\
0.983418300733192	0.148089660010239\\
0.97762884824895	0.150689118084383\\
0.969858325689205	0.152409339978309\\
0.959455207303325	0.149064507440148\\
0.946435701258624	0.142723531001885\\
0.932951539229459	0.142844290036072\\
0.918348862971305	0.145053281994245\\
0.901305486925306	0.156016327834353\\
0.880663133007423	0.174636825042426\\
0.8629646649419	0.188382776519002\\
0.843307672423438	0.188332637920215\\
0.819958237000015	0.184744522903355\\
0.788773491605499	0.172027529712047\\
0.749850873723821	0.148462436876256\\
0.718257016969799	0.131544583535449\\
0.689143339940182	0.12848200541797\\
0.656593319337391	0.123144861357167\\
0.611610467008416	0.126350443858712\\
0.567080223239754	0.139969231683307\\
0.523894864047223	0.141302164216329\\
0.465204028751975	0.139665842619363\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00150396951558695	-0.0061599168578955\\
-0.00466538819157087	-0.00495156113003491\\
-0.0163882277929217	-0.00427727471632286\\
-0.0164782836955262	-0.00413056146976596\\
-0.0166130175198253	-0.00405103981751072\\
-0.0165018896496431	-0.00382322477903543\\
-0.0166468389842888	-0.00381805930250064\\
-0.0167819086637124	-0.00381362392158896\\
-0.0167700854885798	-0.00385957101488439\\
-0.0167686070040039	-0.00297808054991625\\
-0.0168448696674638	-0.0019198868661351\\
-0.0167148480519165	-0.00170822627725922\\
-0.0167453888366005	-0.00178618419663634\\
-0.016919176087891	-0.00197926543205244\\
-0.0162258805948785	-0.00223361532025931\\
-0.0148140306848388	-0.00132979161223792\\
-0.0138354604035246	-0.00617627107716238\\
-0.0136379601426067	-0.00766787475382889\\
-0.0129651897935453	-0.00735353329544745\\
-0.0104499712739507	-0.00957149998365552\\
-0.00916835293306472	-0.0129802045362289\\
-0.0100079772793804	-0.0130985539817544\\
-0.00959108303129504	-0.0138639843486337\\
-0.00883491794693923	-0.0148147069986579\\
-0.00886665346600375	-0.0181313026961083\\
-0.0104633365602984	-0.0178995483771901\\
-0.011250831725609	-0.0155460229791912\\
-0.0110525735426287	-0.0145380379096311\\
-0.0101083744380938	-0.013520312963435\\
-0.00969463564777964	-0.0132146892251692\\
-0.00733202644762926	-0.0153656849760501\\
-0.00469200475377803	-0.0155855363073562\\
-0.00401363252836348	-0.0138273373373438\\
-0.00435490852886312	-0.0123984655760431\\
-0.0048786968172144	-0.0105781651691363\\
-0.00658367597360586	-0.0115207825801199\\
-0.00766027143318152	-0.0130553396707527\\
-0.00435354330077844	-0.0133457866220685\\
-0.000115969532523268	-0.0117441385325118\\
0.00160920819935307	-0.0105878412442021\\
0.000664922179274546	-0.0118918574879861\\
-0.00309301100244586	-0.014508919762051\\
-0.00601460841985144	-0.0165474243211719\\
-0.00704367587423504	-0.0170540762413875\\
-0.00777956175953493	-0.0186484369467158\\
-0.0076069936735908	-0.0181533997492515\\
-0.0068530181476276	-0.0191357306547066\\
-0.00731591374331325	-0.0204929986582638\\
-0.00771892030992498	-0.0210816774790417\\
-0.0062087534188857	-0.0205037977706527\\
-0.00517341905402732	-0.0201986402962795\\
-0.00467394496378631	-0.0200177604327749\\
-0.00475286848511348	-0.0203867110718672\\
-0.00585952319848701	-0.0210509443888289\\
-0.00709395692008745	-0.0213564730478723\\
-0.00773461979199667	-0.0219657408253828\\
-0.00805554897298876	-0.023310942868494\\
-0.00709890397504154	-0.0247578176170534\\
-0.00504065180341256	-0.0253993156884842\\
-0.0027674630095444	-0.0258792092453449\\
-0.00118894749643896	-0.0258310942372514\\
0.000246462046838033	-0.0270372787554919\\
0.000311823867560333	-0.028667090259237\\
0.000157758525491931	-0.0299239912867824\\
0.00115593575822887	-0.030135897453582\\
0.00118760211627318	-0.0325106075556444\\
0.00158197733187837	-0.0337000383073432\\
0.00208841380071998	-0.0341061635589696\\
0.00292723397092306	-0.0352159616130966\\
0.00397697745736199	-0.0359738113064013\\
0.00483952887160631	-0.0365445650652515\\
0.00562055172501762	-0.037276218317285\\
0.00640511930816604	-0.0376675796306496\\
0.0071611709682865	-0.0382555784956623\\
0.00788884195928674	-0.0388131102788793\\
0.00854997711638079	-0.0390400397871851\\
0.00922702711741347	-0.0393188480237395\\
0.00972645551983088	-0.039423933346973\\
0.0103069874429879	-0.0395052712402704\\
0.0107097654445444	-0.0395584980391223\\
0.0111123921676277	-0.0396114703752859\\
0.0116161499551416	-0.039572252341023\\
0.0119679861573443	-0.0394216859051549\\
0.0122796430953328	-0.0394176672601662\\
0.0123987778636741	-0.0391519945404333\\
0.0125770010720182	-0.0389630172146986\\
0.0126986349772179	-0.0385919174389509\\
0.0127564268780337	-0.038338831995235\\
0.0129508324905582	-0.0381274912696925\\
0.0130743974164845	-0.0377406597035846\\
0.0131773208485386	-0.0373321403494915\\
0.0132644428948423	-0.0369572603296008\\
0.0132836239769262	-0.0365376018403399\\
0.0133593003841176	-0.0363216620177446\\
0.013446813558073	-0.0360571378215434\\
0.0135806931627484	-0.0358711124095142\\
0.0135278106595463	-0.035492185614459\\
0.0134661716430767	-0.0351573927483434\\
0.0132358599416948	-0.0345208752459567\\
0.0132250110809236	-0.0340124619260845\\
0.0131513152820601	-0.0334223155358046\\
0.012985396034181	-0.0327926742121218\\
0.0129854993069228	-0.0323372402506262\\
0.0130706970586506	-0.0318320681721917\\
0.0130780497177127	-0.0311722427828956\\
0.0128454023037796	-0.0303492296071247\\
0.0128680260082826	-0.0295740596617147\\
0.0126688255850211	-0.028683819889314\\
0.0120246167303886	-0.0276520287125995\\
0.0118562858471017	-0.0262284564116403\\
0.0114708246989147	-0.0249481785489761\\
0.0106081768243278	-0.0227894146013106\\
0.00950751230404322	-0.0204066297876183\\
0.00928425181625264	-0.0193478748038747\\
0.00870452611015677	-0.0178102380373832\\
0.00819029622255224	-0.0166589687060791\\
0.0077264071826111	-0.0151461892682182\\
0.0073546394152015	-0.0120158219940369\\
0.0123013294512143	-0.00353694757119825\\
0.00439100401587636	0.00728680060406207\\
-0.0180965910637138	0.0141405800907673\\
-0.0302479029366708	-0.00160729142752058\\
-0.0230136433238153	-0.0168153390900494\\
-0.00697291296724508	-0.0472611977924471\\
0.0130269832579717	-0.0774147442825683\\
0.0249189385355511	-0.0949257353961501\\
0.0274723668147	-0.100426525093041\\
0.026342619020981	-0.0945472212940354\\
0.0200724086937454	-0.087233304387797\\
0.0142998275935214	-0.0688277680838844\\
0.0143815827242588	-0.0562122590097404\\
0.00971089585571721	-0.0414881037720708\\
0.00773961317847032	-0.0319649739972323\\
0.01195804215239	-0.0238453214783815\\
0.0205634573933432	-0.00948658762434961\\
0.0369086477431404	0.00490245572140808\\
0.0533394274029774	0.018955453082004\\
0.0668004366890719	0.0230363524888625\\
0.0793452543520471	0.01831535848339\\
0.0890389058017373	0.00984436015429744\\
0.103621661560321	-0.00153492756046799\\
0.115105062828612	0.0018357776728522\\
0.124745625864977	0.00928253555450412\\
0.136773396702444	0.0141047442692583\\
0.147359679041577	0.00956361636304969\\
0.156626661716818	-0.00340615781628996\\
0.168719657262843	-0.0175962085739717\\
0.178676581288444	-0.0290164345252106\\
0.191635345852013	-0.0325413800944273\\
0.204381901783599	-0.0272136878257704\\
0.216078858255365	-0.0185272479123824\\
0.22498303785095	-0.0203016936990766\\
0.229378675197517	-0.0274390886856232\\
0.235227036776503	-0.0380238114138061\\
0.237778594671028	-0.0449829696634298\\
0.243434489905964	-0.0431436788071041\\
0.247978161288016	-0.037337812595667\\
0.256773720391392	-0.0324824139660911\\
0.26734422561883	-0.0307110556362978\\
0.276873141667992	-0.0353768297649387\\
0.286779273760251	-0.0446192525526169\\
0.29714046200296	-0.0513140782937794\\
0.311889411138225	-0.0502883350088469\\
0.331805222115333	-0.0402245894070051\\
0.355959053295082	-0.0268887177517315\\
0.380784978596231	-0.0187387172733267\\
0.405321007588865	-0.023329553345285\\
0.432327962242768	-0.0392839298556295\\
0.452912433079451	-0.0536822604702549\\
0.477165993041357	-0.0626047651341823\\
0.498443897254322	-0.0576581575628436\\
0.527843205514818	-0.049586539021404\\
0.553889782520902	-0.0434466160802561\\
0.574431772000405	-0.0493624343574843\\
0.594532296171944	-0.0627717964232988\\
0.613232064389546	-0.0721852694425026\\
0.628871803277138	-0.0789528781268708\\
0.648426950730913	-0.0736516190530415\\
0.669680760784296	-0.0650715934086757\\
0.691375128849101	-0.0528888419659552\\
0.70854687427173	-0.0475965156829427\\
0.722227792357508	-0.0518365467906955\\
0.734021539221102	-0.0538628427349233\\
0.746954135409705	-0.0525176629869264\\
0.765050647348959	-0.043506823234125\\
0.788690949028845	-0.0307991964465117\\
0.811680805561801	-0.0172873693442208\\
0.831944485715613	-0.0132014438238529\\
0.850618618037801	-0.0211859606873836\\
0.867997731221843	-0.0301895148929898\\
0.886589462073814	-0.0373105686717957\\
0.907617339413288	-0.03374028703481\\
0.928895835236863	-0.0231783205802788\\
0.954187764367046	-0.0130089200672981\\
0.974273049865726	-0.00864860787561395\\
0.992123784327229	-0.0154500115203423\\
1.01049314584701	-0.0233106817482595\\
1.02794151780412	-0.0318206866392578\\
1.04707021943173	-0.0308339104879192\\
1.06834714790483	-0.0198517489365562\\
1.09285923576627	-0.00629563262293129\\
1.1126195991726	0.00227290656486905\\
1.13117931556125	0.00177468428790517\\
1.14756294191581	-0.0028227147008259\\
1.16264960598979	-0.00664746207160496\\
1.18213229263328	-0.00219206088103589\\
1.20520838801987	0.0103616965610927\\
1.23455042169301	0.0252940598547522\\
1.26307814271128	0.0389208030193138\\
1.28575678733971	0.0403925480789163\\
1.3067617681668	0.0353508738403194\\
1.32595758045107	0.0314311431304504\\
1.34687016418911	0.0328051615947082\\
1.37320357224385	0.0472938785837802\\
1.40367377466874	0.0650421759864438\\
1.4317134960322	0.0865043504007837\\
1.45406071717078	0.096364779285762\\
1.47299497968424	0.10024213817188\\
1.49070528862741	0.102814631647943\\
1.50893339738073	0.105806288584458\\
1.53457805100795	0.123321343038107\\
1.56898029598231	0.143376361141094\\
1.60168934304888	0.167319955291253\\
1.63244005562087	0.178809060684402\\
1.66031457285635	0.17532865424755\\
1.68914469207919	0.165099115599623\\
1.71597425157022	0.154152161223109\\
1.74751155499536	0.15834914267979\\
1.78331034071452	0.172125990412008\\
1.81598190461605	0.189939977637126\\
1.84314115095492	0.199902700654334\\
1.86293105505837	0.195278425818417\\
1.88216309869869	0.187179928882718\\
1.89899956008446	0.17656984946611\\
1.91743248364937	0.175019267491215\\
1.93985157917519	0.185696214368135\\
1.96522947674961	0.197152680474383\\
1.98613649732808	0.211343820451075\\
2.00279880713731	0.212983889983619\\
2.01533271439474	0.206339874875598\\
2.02607759915741	0.200388807953224\\
2.03669918177626	0.194541971532411\\
2.04458308298622	0.198349749887503\\
2.05354059885945	0.205770934353475\\
2.06043214053364	0.211904083856126\\
2.06527418088304	0.208710385703046\\
2.06838557252665	0.201067137015582\\
2.07331181931612	0.194698109183366\\
2.07781589993741	0.192125730577382\\
2.08465736036194	0.195410423082679\\
2.09260150211549	0.202045713494704\\
2.1037560457015	0.20854425379984\\
2.11451552102802	0.211617723200417\\
2.12287153350857	0.205911376177113\\
2.13108199793446	0.194876766521598\\
2.14010782527568	0.188030537583477\\
2.15260536554305	0.184732293466505\\
2.16758487497632	0.192976280117261\\
2.18634316949134	0.20383272757701\\
2.20609469612208	0.211926511737637\\
2.22574713857561	0.21015684196684\\
2.244001038275	0.194768249078059\\
2.26482000334603	0.178319651718264\\
2.28355717022122	0.164405909008991\\
2.30365866824962	0.159450494020775\\
2.32617342388842	0.166782489215345\\
2.35045931626595	0.175046528668428\\
2.3706093174215	0.178522283866258\\
2.38994180324125	0.169901897546346\\
2.41069042844657	0.151492486696684\\
2.42798350207775	0.136139887478766\\
2.44607414670201	0.126513782621288\\
2.46489594613323	0.128551530864177\\
2.48871923895374	0.135388720287462\\
2.51203975105298	0.14580515779757\\
2.53245893533133	0.147489622335879\\
2.55162061420922	0.135964737417958\\
2.57301689635078	0.117149516570178\\
2.58999942545864	0.100527827173958\\
2.60804999661216	0.0895776865691134\\
2.62428502399834	0.0859153538372401\\
2.6422353876767	0.0849200894714851\\
2.65948369230035	0.0853836562245764\\
2.67752988104335	0.0732533735009247\\
2.69900883206474	0.0500582168656208\\
2.72271267335776	0.0287762414005586\\
2.74391260885872	0.0104219703895745\\
2.76619144921355	0.00332205609947131\\
2.79027623830655	0.00590226251385817\\
2.81295399509271	0.0103355303104819\\
2.83243082892385	0.0112319505828552\\
2.84971956110639	0.00138320932905542\\
2.86804311288014	-0.0141795582892664\\
2.88392735549947	-0.0258524732879452\\
2.89930217170958	-0.0327799535279037\\
2.91741216977398	-0.0261174327323173\\
2.93958142188498	-0.0158654003346535\\
2.96040780513269	-0.00201699477075654\\
2.97977744259937	0.00415471854104929\\
2.99476203646426	-0.00173719071700945\\
3.00871306317408	-0.00847286578769008\\
3.02053183498039	-0.016896205724846\\
3.03504569168973	-0.0165153207373115\\
3.05207276978653	-0.00439113104072364\\
3.07360029852413	0.00976173806896294\\
3.09062074047676	0.0259729313589991\\
3.10242158929486	0.0333612469246216\\
3.11004942150235	0.0378364182125849\\
3.11665488972953	0.0436095755681224\\
3.12605262517246	0.0471840607939982\\
3.14131217410101	0.0609493335612711\\
3.16740771212203	0.0807163083359608\\
3.19693609894011	0.105386447478498\\
3.22107746459009	0.129463642069578\\
3.2395995144801	0.146651972854534\\
3.25370966861297	0.160072765584407\\
3.26638956364185	0.165904631866439\\
3.28473307381407	0.179621425873059\\
3.30860891981603	0.200216849246003\\
3.34255915242722	0.223666983593054\\
3.37747190682467	0.250630096947825\\
3.40690880014196	0.262282018108436\\
3.43193992526749	0.259930777685112\\
3.45622143373682	0.244735398899913\\
3.47674079819827	0.226964996586083\\
3.49766646533416	0.218982366715345\\
3.51850166384496	0.22286869740527\\
3.5398858171866	0.231688126875332\\
3.55811832227682	0.237564712346289\\
3.57144297878508	0.229968165470654\\
3.58039377962713	0.210097089735159\\
3.5888124858233	0.189278473789517\\
3.58945171044618	0.172770380578306\\
3.58073190729603	0.160896581084429\\
3.56342433134495	0.149707956278778\\
3.53987942059593	0.134849548459924\\
3.52225451087617	0.126890937172274\\
3.50675414690363	0.120727986902438\\
3.49564587389732	0.117876209314341\\
3.48985229207724	0.120700141095918\\
3.48333831662553	0.120935592850428\\
3.47465120923865	0.124630810934418\\
3.46426558835514	0.125245702104804\\
3.45195257478959	0.124651394096008\\
3.43964888097998	0.126393772300243\\
3.42430388036453	0.131684778522397\\
3.40525417089742	0.143467962119347\\
3.38555234369516	0.159993769223941\\
3.36695560133006	0.163886716756401\\
3.34494337198216	0.167274777081234\\
3.31711895918477	0.16248803578321\\
3.29335167480824	0.156681099758257\\
3.27365059803873	0.159418450644711\\
3.25308277143547	0.164042448951634\\
3.22981267046142	0.177459976202026\\
3.21168063318452	0.188344449336915\\
3.19651447507681	0.191879815098216\\
3.18167253470424	0.196091615528736\\
3.16536763803946	0.192407232486998\\
3.15239210436304	0.193821867814145\\
3.14120564728751	0.197915855676584\\
3.12741149499192	0.202021701048344\\
3.11198978807567	0.213681276508994\\
3.09745426665342	0.219938445447245\\
3.08438984116215	0.223847518163609\\
3.06978226165265	0.226469476190854\\
3.05255118206399	0.221948941933363\\
3.03880704096406	0.223228407897844\\
3.0256737340714	0.225908718164881\\
3.00961892503933	0.2323043899443\\
2.99040705865276	0.247956003371704\\
2.97478109161793	0.256977267361538\\
2.96367168573321	0.265960041791901\\
2.95598695172674	0.273947735595733\\
2.94931625141764	0.27715896853689\\
2.94545257531274	0.28629962786554\\
2.93857825542776	0.289500571674496\\
2.92856554200985	0.290372001210578\\
2.91725156941205	0.297791464020058\\
2.90683789036296	0.30055346890585\\
2.89580773180992	0.300934897751124\\
2.88121359829925	0.300646297228243\\
2.86193949701231	0.293451273393795\\
2.84327915531264	0.286117498924418\\
2.82588185495375	0.282514195781175\\
2.80931514131177	0.281098200187106\\
2.79291643817069	0.287302804310737\\
2.78088928756141	0.294591403088201\\
2.76826169516073	0.29341940428378\\
2.75242963783163	0.289816490719528\\
2.73068454733113	0.280544093435943\\
2.71065899318609	0.269962474865202\\
2.69424434232221	0.265042433501023\\
2.68116440052579	0.26291092197132\\
2.66841503248356	0.266838124437453\\
2.65953225623024	0.27151262780861\\
2.65025322818392	0.269519531148249\\
2.63784512373959	0.265959637943692\\
2.61968502406789	0.256983981188612\\
2.5987409771809	0.246947208113713\\
2.58129678887773	0.242798398941336\\
2.56852097892557	0.237529251424512\\
2.55590223293447	0.239235165922219\\
2.54586912850004	0.244339521425322\\
2.53543474041144	0.242362333339698\\
2.52180296263532	0.239889740078214\\
2.5034483975751	0.23171692808945\\
2.48289209797705	0.22059379812077\\
2.46412324655608	0.216008802472003\\
2.45177989877527	0.211696500981421\\
2.4394857444054	0.21126362376997\\
2.42943354910909	0.216338249827125\\
2.42033000500438	0.213812858018666\\
2.40902547067743	0.211881541251814\\
2.39304138774586	0.205295437324874\\
2.37428274832066	0.195919276369111\\
2.35868125589596	0.192819612213585\\
2.34562208065496	0.187735151730126\\
2.33229504612965	0.185833736685216\\
2.32179252333728	0.189267643162486\\
2.31151379554794	0.185828611245155\\
2.2992464301662	0.184043830445987\\
2.28273657086913	0.178348083982262\\
2.26156095055071	0.168417052267592\\
2.24405944489051	0.163623344537321\\
2.22782970283083	0.162819410713771\\
2.21079530620417	0.168488932488893\\
2.19407405481188	0.183221547797083\\
2.18063898446801	0.191959892374097\\
2.16716689667898	0.194456674289908\\
2.15274223430266	0.19261770593104\\
2.13437315996012	0.183640264839775\\
2.11655176904752	0.17666154318869\\
2.10294687030743	0.175407664997175\\
2.08828690046761	0.178463839733334\\
2.07102831448227	0.189204127101979\\
2.05430530497532	0.203206038221133\\
2.03969632950273	0.204590839514159\\
2.022014839712	0.202686860064782\\
1.99746676168589	0.191163278667061\\
1.97197290236758	0.174815626420155\\
1.95247092163869	0.168655564007695\\
1.93524197839354	0.164771935066124\\
1.91868540936374	0.168961199033099\\
1.90596880301882	0.184155886278892\\
1.89389295532069	0.183045767794496\\
1.88441634848322	0.180475758865257\\
1.87121949944667	0.175970190296014\\
1.85484799963982	0.165144906715095\\
1.8416805292032	0.162429131099288\\
1.83012330593488	0.159057326377467\\
1.81975598279664	0.157031807709582\\
1.81092107690259	0.162211466764289\\
1.80116302587975	0.170230772595933\\
1.78938674504727	0.171049037408713\\
1.77390799671158	0.167265545198804\\
1.75212483062408	0.157038301281288\\
1.72382027787038	0.14086432705178\\
1.70160261611417	0.134481607731468\\
1.68095460265942	0.133484017655835\\
1.66150447302722	0.141887219330679\\
1.6462685901676	0.159696853618156\\
1.63485171634515	0.168342824819673\\
1.6215880882836	0.169669107315072\\
1.60560155006754	0.168573224356224\\
1.58669151521001	0.158261456671884\\
1.5699547419154	0.151124386875105\\
1.55714660486936	0.14852520237272\\
1.54578611842949	0.145191484855533\\
1.5357329685896	0.14870107822695\\
1.52678771781337	0.154617207684947\\
1.51793310790537	0.153774869885816\\
1.50688591872516	0.152359682745446\\
1.49071508893283	0.145077443091121\\
1.46725240507759	0.131562440479738\\
1.45224329362717	0.126019778747297\\
1.43656533184833	0.125058070468107\\
1.42238510611321	0.130180446453874\\
1.40516731981772	0.144834602908507\\
1.39300218592643	0.157881967628989\\
1.38151222300176	0.159810011345517\\
1.36681572484905	0.156620176985796\\
1.3473392671633	0.146984010121218\\
1.32399524658852	0.131005335570526\\
1.30801270986141	0.124741955067358\\
1.29385294952741	0.120604142809529\\
1.28142116149676	0.119130224963925\\
1.27183269591566	0.126477008790976\\
1.26346245536305	0.132289831504454\\
1.25651518000406	0.132722510414887\\
1.24764652322747	0.134234795170248\\
1.2361321169682	0.130378828814367\\
1.22115095376956	0.124595764974873\\
1.20757529862799	0.123413328436531\\
1.19263743730415	0.126283432714613\\
1.17564778770435	0.136993522694765\\
1.15600477782891	0.157054068136781\\
1.1374233317007	0.164944119370147\\
1.11904765060768	0.164498285678702\\
1.096317173525	0.156979145501589\\
1.06577254403248	0.140132764750599\\
1.03882095733057	0.118177190787348\\
1.0207533976332	0.113345123688833\\
1.00543975982918	0.109581670042862\\
0.993272654726601	0.110551637485893\\
0.986590533439843	0.119736171276488\\
0.98174951221247	0.126212819397904\\
0.975632781724162	0.127706946366899\\
0.967612848602655	0.129342076490756\\
0.957476799097012	0.126078257684333\\
0.94500888735512	0.120256251277926\\
0.93196209409253	0.120616468614601\\
0.918586376968651	0.122454134256521\\
0.9018763264232	0.132904179884748\\
0.881354226148975	0.151014517873309\\
0.863230603865327	0.164367803316195\\
0.84464308244097	0.165113589957811\\
0.822256637660184	0.161681356925527\\
0.791855364278284	0.148645209768529\\
0.753607707574815	0.125420257180549\\
0.723297138474447	0.108359795418204\\
0.695483198549198	0.106498793539695\\
0.66353581666646	0.101536056536851\\
0.619965490352964	0.103818404899808\\
0.576260003890444	0.119103876151368\\
0.535118868141567	0.120328309247571\\
0.478883494541658	0.116477703571932\\
};
\end{axis}

\begin{axis}[%
width=2.712in,
height=1.16in,
at={(0.455in,0.374in)},
scale only axis,
xmin=0,
xmax=55,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={(b) Time (s)},
ymin=0.05,
ymax=0.45,
ytick={0.05, 0.15, 0.25, 0.35, 0.45},
ylabel style={font=\color{white!15!black}},
ylabel={Z Height (m)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false,
stack plots=false,
legend style={nodes={scale=0.8}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.163715001791925\\
0.1	0.163678754684586\\
0.2	0.16360701294037\\
0.3	0.163511014061601\\
0.4	0.16346801658057\\
0.5	0.163451033203544\\
0.6	0.163411031398836\\
0.7	0.163435006908182\\
0.8	0.163427016154738\\
0.9	0.163421042964977\\
1	0.163439983612021\\
1.1	0.163611875373572\\
1.2	0.164395514666425\\
1.3	0.166519823996358\\
1.4	0.169785276408604\\
1.5	0.173502119819016\\
1.6	0.177623866671903\\
1.7	0.181496105274005\\
1.8	0.184916947912277\\
1.9	0.188271654337992\\
2	0.191960306919819\\
2.1	0.196202632173092\\
2.2	0.201024046824608\\
2.3	0.205818241884903\\
2.4	0.210049643459351\\
2.5	0.213991640495045\\
2.6	0.217652645229135\\
2.7	0.221601058621827\\
2.8	0.225820351319808\\
2.9	0.23037400211222\\
3	0.23489595087658\\
3.1	0.239049379706723\\
3.2	0.242714398026495\\
3.3	0.246597865169556\\
3.4	0.250651290367845\\
3.5	0.254538800399216\\
3.6	0.258084216206191\\
3.7	0.261470818149056\\
3.8	0.26482611653878\\
3.9	0.268489810306369\\
4	0.272897234215789\\
4.1	0.277779791464131\\
4.2	0.282651064078564\\
4.3	0.28650837295608\\
4.4	0.2897883341977\\
4.5	0.29329391969953\\
4.6	0.297512858434276\\
4.7	0.301968781581843\\
4.8	0.30669281766921\\
4.9	0.311081471746635\\
5	0.314648271555873\\
5.1	0.317934409502001\\
5.2	0.32143916182208\\
5.3	0.325147883519392\\
5.4	0.329424233514592\\
5.5	0.334043376253818\\
5.6	0.33837995058072\\
5.7	0.342203508777211\\
5.8	0.345571220027929\\
5.9	0.348862482614708\\
6	0.352459658853768\\
6.1	0.356281598991117\\
6.2	0.360179469804029\\
6.3	0.363745227921311\\
6.4	0.366420640397505\\
6.5	0.367931722047711\\
6.6	0.368481779882806\\
6.7	0.368452864735002\\
6.8	0.368416143697233\\
6.9	0.368390940881933\\
7	0.36837502687036\\
7.1	0.368391797222747\\
7.2	0.368402035564278\\
7.3	0.368415043382325\\
7.4	0.368392234685851\\
7.5	0.368426028802482\\
7.6	0.36844124997203\\
7.7	0.368439238782972\\
7.8	0.368414255800869\\
7.9	0.368429526155779\\
8	0.368385526155779\\
8.1	0.368384526939093\\
8.2	0.368338808413122\\
8.3	0.368367539990734\\
8.4	0.368328595768146\\
8.5	0.368332303817972\\
8.6	0.368271600453491\\
8.7	0.368279645666172\\
8.8	0.368230658633138\\
8.9	0.368248009120297\\
9	0.368218654518946\\
9.1	0.368214345242891\\
9.2	0.368184033024505\\
9.3	0.368202384413943\\
9.4	0.368186645161056\\
9.5	0.368202291712582\\
9.6	0.368216291712582\\
9.7	0.368232246442183\\
9.8	0.368225895052745\\
9.9	0.368237905918937\\
10	0.368249889884287\\
10.1	0.368262906126157\\
10.2	0.368267002726345\\
10.3	0.368268969389556\\
10.4	0.36827498200754\\
10.5	0.368289809962154\\
10.6	0.368314793720285\\
10.7	0.368333007457713\\
10.8	0.368370722863663\\
10.9	0.368405684346946\\
11	0.368420962622577\\
11.1	0.368426926183542\\
11.2	0.368454609862685\\
11.3	0.368467834870995\\
11.4	0.368542341981859\\
11.5	0.370663648910305\\
11.6	0.373572527672864\\
11.7	0.375235003342653\\
11.8	0.37636206840421\\
11.9	0.375820229716721\\
12	0.369724157609093\\
12.1	0.361777136952479\\
12.2	0.358866925286104\\
12.3	0.359356607722341\\
12.4	0.361364699352947\\
12.5	0.368707652498705\\
12.6	0.37822347042432\\
12.7	0.383992470470047\\
12.8	0.387834951466396\\
12.9	0.393596405491745\\
13	0.397350308641608\\
13.1	0.398055734946777\\
13.2	0.398429430908735\\
13.3	0.39905267218689\\
13.4	0.398066377496275\\
13.5	0.396897115261936\\
13.6	0.399846336153653\\
13.7	0.404019836542659\\
13.8	0.406323806091595\\
13.9	0.408214091464588\\
14	0.410340294976455\\
14.1	0.409739619170376\\
14.2	0.406970478713698\\
14.3	0.405472167924784\\
14.4	0.405052161583204\\
14.5	0.404349917663533\\
14.6	0.403827395066261\\
14.7	0.40483825990612\\
14.8	0.405106561269755\\
14.9	0.403883812052998\\
15	0.403443766518691\\
15.1	0.404239891749955\\
15.2	0.404405467953996\\
15.3	0.404316597379484\\
15.4	0.405057805397946\\
15.5	0.405176451723567\\
15.6	0.403918976006297\\
15.7	0.402967742882671\\
15.8	0.402883718389676\\
15.9	0.401831284161685\\
16	0.400017960862285\\
16.1	0.398858105766003\\
16.2	0.398008157771964\\
16.3	0.395408492072101\\
16.4	0.392266347592969\\
16.5	0.392204550466761\\
16.6	0.392184487287156\\
16.7	0.390436583786581\\
16.8	0.390232322012372\\
16.9	0.391459320149993\\
17	0.389948717167751\\
17.1	0.387360112219032\\
17.2	0.387508899675155\\
17.3	0.387351079154556\\
17.4	0.385759163690237\\
17.5	0.385486965881963\\
17.6	0.387411882586707\\
17.7	0.387966072103726\\
17.8	0.388189041303488\\
17.9	0.390754191685223\\
18	0.392168687872356\\
18.1	0.391030682696885\\
18.2	0.389180330021767\\
18.3	0.388993702505736\\
18.4	0.387691646577511\\
18.5	0.385883517416188\\
18.6	0.386378055338765\\
18.7	0.387919269858075\\
18.8	0.387411291390815\\
18.9	0.386523966268774\\
19	0.387737927802649\\
19.1	0.387770300774963\\
19.2	0.386497107144104\\
19.3	0.38672563763686\\
19.4	0.388054827635094\\
19.5	0.387221383936831\\
19.6	0.3851856909988\\
19.7	0.385731212545774\\
19.8	0.386282073975731\\
19.9	0.385155586627689\\
20	0.385680620826112\\
20.1	0.387950704195923\\
20.2	0.387743339956158\\
20.3	0.385199860233377\\
20.4	0.384869585414156\\
20.5	0.384772897196715\\
20.6	0.383215962947614\\
20.7	0.382803249288544\\
20.8	0.384417686981482\\
20.9	0.383708777887082\\
21	0.380056818796138\\
21.1	0.37805309728833\\
21.2	0.377948229302914\\
21.3	0.377011147737814\\
21.4	0.37720770782997\\
21.5	0.380353170258617\\
21.6	0.381936843316819\\
21.7	0.378754485147405\\
21.8	0.374154389500621\\
21.9	0.373387100783784\\
22	0.371855453686357\\
22.1	0.370046373028307\\
22.2	0.371625273406486\\
22.3	0.375714678623796\\
22.4	0.374439959207929\\
22.5	0.372162678976353\\
22.6	0.373890639462383\\
22.7	0.37503219608864\\
22.8	0.374798748921167\\
22.9	0.376344061193574\\
23	0.379699533942489\\
23.1	0.379622300238739\\
23.2	0.378184852516859\\
23.3	0.377438773153719\\
23.4	0.378197637542988\\
23.5	0.377820095759384\\
23.6	0.378049867846466\\
23.7	0.381040515115414\\
23.8	0.38438236592562\\
23.9	0.385177913005449\\
24	0.386511120380522\\
24.1	0.387895324884791\\
24.2	0.38748853371696\\
24.3	0.386314658048024\\
24.4	0.385891968307771\\
24.5	0.385973377224184\\
24.6	0.385583962191902\\
24.7	0.384928117515856\\
24.8	0.385224688813928\\
24.9	0.385480148244329\\
25	0.384433152538813\\
25.1	0.383639957392231\\
25.2	0.385351624952093\\
25.3	0.386196005934872\\
25.4	0.38594578236111\\
25.5	0.385828911306592\\
25.6	0.386637277747354\\
25.7	0.38474982441854\\
25.8	0.381603525362121\\
25.9	0.380688767413672\\
26	0.381826097595868\\
26.1	0.38157468520664\\
26.2	0.380735772878656\\
26.3	0.382237650030478\\
26.4	0.383067436409093\\
26.5	0.380985392733443\\
26.6	0.378262508688281\\
26.7	0.379419123003068\\
26.8	0.38036844472818\\
26.9	0.379949844199831\\
27	0.379541230754582\\
27.1	0.381247314391154\\
27.2	0.380718388007865\\
27.3	0.377724121678114\\
27.4	0.375170248302378\\
27.5	0.375981893164416\\
27.6	0.376245594707028\\
27.7	0.375556903665289\\
27.8	0.377510510449819\\
27.9	0.379839472824308\\
28	0.378928947207506\\
28.1	0.375402353202639\\
28.2	0.374160609961407\\
28.3	0.373963428389026\\
28.4	0.373321886046407\\
28.5	0.373324019778893\\
28.6	0.376633716010453\\
28.7	0.378115657531453\\
28.8	0.37676045549458\\
28.9	0.375317950200173\\
29	0.375505438845439\\
29.1	0.374451608349069\\
29.2	0.372226408644344\\
29.3	0.371005895227864\\
29.4	0.371872899090513\\
29.5	0.371784236586193\\
29.6	0.371387952882631\\
29.7	0.373032624741163\\
29.8	0.375691773569657\\
29.9	0.376051483775197\\
30	0.374351080479131\\
30.1	0.374314516019456\\
30.2	0.374862294215641\\
30.3	0.374423072744508\\
30.4	0.374949936868557\\
30.5	0.378048215148304\\
30.6	0.379286979049298\\
30.7	0.376863470623926\\
30.8	0.37271759959896\\
30.9	0.372256690096985\\
31	0.373423607427592\\
31.1	0.375247652915648\\
31.2	0.379756077462126\\
31.3	0.385242491610353\\
31.4	0.38514160781879\\
31.5	0.380008635016013\\
31.6	0.373197300394392\\
31.7	0.370460282727795\\
31.8	0.369249393461151\\
31.9	0.36874712971057\\
32	0.370736563225769\\
32.1	0.376296438096658\\
32.2	0.377448444573808\\
32.3	0.376952839000491\\
32.4	0.377626883171927\\
32.5	0.379070967103325\\
32.6	0.37768301270062\\
32.7	0.374702306615004\\
32.8	0.373256185611991\\
32.9	0.373745799644295\\
33	0.374028512610395\\
33.1	0.37581706422808\\
33.2	0.379253756874384\\
33.3	0.380668788418248\\
33.4	0.378559212996751\\
33.5	0.375804742514673\\
33.6	0.373633869066616\\
33.7	0.371178466804824\\
33.8	0.369726136786259\\
33.9	0.369845680226807\\
34	0.371092050791439\\
34.1	0.371046147205776\\
34.2	0.371075272119012\\
34.3	0.371929545605169\\
34.4	0.373570511068989\\
34.5	0.373913945769327\\
34.6	0.373223969136926\\
34.7	0.372208321030517\\
34.8	0.371265887002664\\
34.9	0.368922594306626\\
35	0.366440976868042\\
35.1	0.365312574479271\\
35.2	0.365385832806793\\
35.3	0.364057988721792\\
35.4	0.362720730522018\\
35.5	0.362334643213909\\
35.6	0.363122655637855\\
35.7	0.3627964313319\\
35.8	0.363257563784682\\
35.9	0.364871722688665\\
36	0.366589906184848\\
36.1	0.366547464724346\\
36.2	0.366464758038269\\
36.3	0.36686206837983\\
36.4	0.367211029896631\\
36.5	0.366795083182127\\
36.6	0.366947024940213\\
36.7	0.367954198685625\\
36.8	0.368204257858029\\
36.9	0.366679586664304\\
37	0.364555680225146\\
37.1	0.363770674872612\\
37.2	0.364203717995966\\
37.3	0.36475696732593\\
37.4	0.366472272800143\\
37.5	0.369709518197197\\
37.6	0.371874147686954\\
37.7	0.372148195679261\\
37.8	0.372563865733647\\
37.9	0.373541750455193\\
38	0.373697143127754\\
38.1	0.372360345014578\\
38.2	0.370482502283651\\
38.3	0.369104615539448\\
38.4	0.3682219960074\\
38.5	0.367367850444815\\
38.6	0.367701487155592\\
38.7	0.369295323513884\\
38.8	0.37057778525095\\
38.9	0.369898322373587\\
39	0.368394969584346\\
39.1	0.367518619647739\\
39.2	0.367504757954802\\
39.3	0.367340381367703\\
39.4	0.368282616604984\\
39.5	0.370812617849481\\
39.6	0.373239739502815\\
39.7	0.373094880471201\\
39.8	0.371942457845741\\
39.9	0.370819102884158\\
40	0.370407349043276\\
40.1	0.369291547912083\\
40.2	0.369282136214953\\
40.3	0.370802756503535\\
40.4	0.372515373941552\\
40.5	0.371843474103116\\
40.6	0.370177249329387\\
40.7	0.368817416173695\\
40.8	0.368471369137042\\
40.9	0.367755802910287\\
41	0.367958621230949\\
41.1	0.369855230211528\\
41.2	0.372062629970274\\
41.3	0.371942002584796\\
41.4	0.370586037526068\\
41.5	0.369366266024106\\
41.6	0.368915079566116\\
41.7	0.368091788610368\\
41.8	0.367753295466028\\
41.9	0.369178793046745\\
42	0.371360126226523\\
42.1	0.371763274432978\\
42.2	0.371118436633423\\
42.3	0.370999346688258\\
42.4	0.37108385302408\\
42.5	0.370319641093226\\
42.6	0.369370025162161\\
42.7	0.369450984356903\\
42.8	0.370417729927902\\
42.9	0.370410057811358\\
43	0.369474269537459\\
43.1	0.369147187187961\\
43.2	0.369631554576178\\
43.3	0.369165615251399\\
43.4	0.368589888549048\\
43.5	0.368642018222304\\
43.6	0.368958952970326\\
43.7	0.368816086702998\\
43.8	0.367634134546634\\
43.9	0.365874741080343\\
44	0.364291040632329\\
44.1	0.36378216089835\\
44.2	0.363250212050073\\
44.3	0.363322985591443\\
44.4	0.364481421993756\\
44.5	0.367261866574829\\
44.6	0.368769520525395\\
44.7	0.368854638080208\\
44.8	0.369261737020926\\
44.9	0.370359984976262\\
45	0.371374894603372\\
45.1	0.371997609908174\\
45.2	0.373518582049791\\
45.3	0.375270710143666\\
45.4	0.376249083489786\\
45.5	0.374450684297677\\
45.6	0.371826433200741\\
45.7	0.369268832831301\\
45.8	0.367879623250371\\
45.9	0.366903987598368\\
46	0.366660650264188\\
46.1	0.367413116298882\\
46.2	0.369147745060323\\
46.3	0.369992591462867\\
46.4	0.369513633080343\\
46.5	0.36918117863961\\
46.6	0.369459826775877\\
46.7	0.369369658803062\\
46.8	0.368894963560304\\
46.9	0.369403779074166\\
47	0.370611935721156\\
47.1	0.372787047473381\\
47.2	0.373722700991533\\
47.3	0.373992339244805\\
47.4	0.374024993286723\\
47.5	0.374620952010466\\
47.6	0.373909498397861\\
47.7	0.373550591961846\\
47.8	0.373728089724306\\
47.9	0.374121142176529\\
48	0.374835121781604\\
48.1	0.374827556279658\\
48.2	0.373643354748385\\
48.3	0.372252443635472\\
48.4	0.371396740175301\\
48.5	0.370650401333488\\
48.6	0.370146579244206\\
48.7	0.370966121214899\\
48.8	0.371934647796017\\
48.9	0.373425517588283\\
49	0.373369288847542\\
49.1	0.373409607845829\\
49.2	0.373723079407121\\
49.3	0.374541232798998\\
49.4	0.373943500658031\\
49.5	0.37346618896215\\
49.6	0.373278721680612\\
49.7	0.372993916983094\\
49.8	0.372292467354372\\
49.9	0.370802199471916\\
50	0.368513521833073\\
50.1	0.366347460097662\\
50.2	0.365601200731576\\
50.3	0.366303293501227\\
50.4	0.367538828146087\\
50.5	0.369763040738123\\
50.6	0.372109676647882\\
50.7	0.37466223736454\\
50.8	0.375360966565261\\
50.9	0.376258963086452\\
51	0.377307314321815\\
51.1	0.378744518041291\\
51.2	0.379312720700911\\
51.3	0.379494911885707\\
51.4	0.379291665758089\\
51.5	0.378433439444421\\
51.6	0.377460779374079\\
51.7	0.37684500381415\\
51.8	0.376220740311609\\
51.9	0.375815536359744\\
52	0.376461601415642\\
52.1	0.378325527476104\\
52.2	0.378362979632058\\
52.3	0.369734780882582\\
52.4	0.368656999548707\\
52.5	0.366205652319779\\
};
\addlegendentry{Ground Truth}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.168921201502519\\
0.1	0.171059684981289\\
0.2	0.172280744403687\\
0.3	0.174803753934152\\
0.4	0.176900016045171\\
0.5	0.176716038446903\\
0.6	0.176428031681296\\
0.7	0.176240975385336\\
0.8	0.176231992811118\\
0.9	0.176292997246198\\
1	0.176325004349855\\
1.1	0.176469828571953\\
1.2	0.177382413271782\\
1.3	0.179676600676127\\
1.4	0.183762577233754\\
1.5	0.188577872235022\\
1.6	0.193571198639846\\
1.7	0.198083326851464\\
1.8	0.201998480641115\\
1.9	0.205169775287024\\
2	0.208469867549655\\
2.1	0.21210758613197\\
2.2	0.216174987502068\\
2.3	0.220361968292798\\
2.4	0.223977238269041\\
2.5	0.227326010017521\\
2.6	0.230729528702719\\
2.7	0.23459693504338\\
2.8	0.238651405837232\\
2.9	0.24315976961953\\
3	0.247902589307612\\
3.1	0.252514493796218\\
3.2	0.256339472826971\\
3.3	0.260263253232682\\
3.4	0.264351939637986\\
3.5	0.268251486953418\\
3.6	0.271734218638204\\
3.7	0.275299764748771\\
3.8	0.278553352395496\\
3.9	0.282240815901854\\
4	0.286666022067128\\
4.1	0.291969119659402\\
4.2	0.297820967617209\\
4.3	0.303646768018666\\
4.4	0.308445449504187\\
4.5	0.312915030612415\\
4.6	0.317912313542859\\
4.7	0.32357547981147\\
4.8	0.329090005741491\\
4.9	0.334530214316408\\
5	0.339367879462504\\
5.1	0.34334516118283\\
5.2	0.34656853721908\\
5.3	0.349868593031417\\
5.4	0.353603118703731\\
5.5	0.357954427975642\\
5.6	0.362574292280288\\
5.7	0.366900672791885\\
5.8	0.370850897601854\\
5.9	0.374119153553503\\
6	0.377287201631695\\
6.1	0.380635668326069\\
6.2	0.383488549011741\\
6.3	0.385695962839535\\
6.4	0.387412834306166\\
6.5	0.387981163180173\\
6.6	0.387327532616485\\
6.7	0.386394215707195\\
6.8	0.385588384515683\\
6.9	0.384998731985692\\
7	0.384620095924887\\
7.1	0.384356722268472\\
7.2	0.384181413379045\\
7.3	0.384106115480893\\
7.4	0.384041249435764\\
7.5	0.384014077477188\\
7.6	0.384050925855655\\
7.7	0.384135734504404\\
7.8	0.384268472557071\\
7.9	0.384424465929829\\
8	0.384575369642164\\
8.1	0.384731235403668\\
8.2	0.384935954971993\\
8.3	0.385171929968691\\
8.4	0.38550331853674\\
8.5	0.385915012620616\\
8.6	0.386400794793856\\
8.7	0.386954356999269\\
8.8	0.387639586288493\\
8.9	0.388463686519169\\
9	0.389482789405831\\
9.1	0.390701630365039\\
9.2	0.39196389214725\\
9.3	0.393039797123355\\
9.4	0.393900115737159\\
9.5	0.39454016890994\\
9.6	0.394903737767122\\
9.7	0.395127143357801\\
9.8	0.395389857653965\\
9.9	0.395774805624972\\
10	0.396166052106832\\
10.1	0.396707333318182\\
10.2	0.397313906352613\\
10.3	0.397911998568269\\
10.4	0.398377219890554\\
10.5	0.398745715534907\\
10.6	0.399016080445874\\
10.7	0.399078140259345\\
10.8	0.399111983045873\\
10.9	0.399112146411402\\
11	0.399133526496575\\
11.1	0.399081068731964\\
11.2	0.399107611721649\\
11.3	0.399135165720974\\
11.4	0.39918885781269\\
11.5	0.399929168148292\\
11.6	0.403170491585438\\
11.7	0.403020467618297\\
11.8	0.399170177226337\\
11.9	0.399061305515642\\
12	0.397371654404283\\
12.1	0.390300367978924\\
12.2	0.384115106116426\\
12.3	0.385530783048762\\
12.4	0.387407320207461\\
12.5	0.390785111950473\\
12.6	0.39856097172694\\
12.7	0.410251442337945\\
12.8	0.417657835542535\\
12.9	0.421786736052063\\
13	0.427336531450513\\
13.1	0.43097564081018\\
13.2	0.430986704703155\\
13.3	0.429993791625954\\
13.4	0.429482111701766\\
13.5	0.427030219329389\\
13.6	0.424164359916738\\
13.7	0.425743851018921\\
13.8	0.430871280801465\\
13.9	0.433827189971513\\
14	0.435917881337742\\
14.1	0.438868144544108\\
14.2	0.43907599975987\\
14.3	0.435910453694456\\
14.4	0.433620126753647\\
14.5	0.433325296280968\\
14.6	0.432845897404369\\
14.7	0.432294500519607\\
14.8	0.433148660544952\\
14.9	0.433707556183357\\
15	0.432496982070679\\
15.1	0.43139549623192\\
15.2	0.432028388616094\\
15.3	0.431902460494228\\
15.4	0.431496325273059\\
15.5	0.431815934197438\\
15.6	0.431915928678573\\
15.7	0.430303039696949\\
15.8	0.428761379014413\\
15.9	0.428543965563953\\
16	0.427728531912573\\
16.1	0.425631364020392\\
16.2	0.423955215177072\\
16.3	0.423415347362106\\
16.4	0.420985921960097\\
16.5	0.417670687000565\\
16.6	0.417450966704749\\
16.7	0.41794922504948\\
16.8	0.416649479093428\\
16.9	0.416059979243532\\
17	0.417076252929051\\
17.1	0.415760519272826\\
17.2	0.412904397594368\\
17.3	0.411724425064216\\
17.4	0.411016035142798\\
17.5	0.408536787809501\\
17.6	0.406266138726236\\
17.7	0.4061893830495\\
17.8	0.405878496626528\\
17.9	0.404981376384847\\
18	0.406779789525988\\
18.1	0.408821701282427\\
18.2	0.408590635071084\\
18.3	0.406506464138396\\
18.4	0.406258180006625\\
18.5	0.405435811352763\\
18.6	0.403946463133558\\
18.7	0.404522987321679\\
18.8	0.407853358735426\\
18.9	0.408596810039794\\
19	0.407395174793382\\
19.1	0.408152896542924\\
19.2	0.408045289526722\\
19.3	0.405460471036985\\
19.4	0.40412214329176\\
19.5	0.404668713385389\\
19.6	0.403399500562928\\
19.7	0.400223557768099\\
19.8	0.399143214550839\\
19.9	0.398296249676821\\
20	0.395789926439582\\
20.1	0.394004953087818\\
20.2	0.394809538795291\\
20.3	0.393979058336323\\
20.4	0.390834759117092\\
20.5	0.38893559738367\\
20.6	0.388239434536407\\
20.7	0.38613795732368\\
20.8	0.384344755544537\\
20.9	0.385701201843998\\
21	0.386293822003911\\
21.1	0.382978709494264\\
21.2	0.379962849201136\\
21.3	0.379335767728463\\
21.4	0.377232086011832\\
21.5	0.375357306449915\\
21.6	0.377399884671735\\
21.7	0.378600800874508\\
21.8	0.374938344422025\\
21.9	0.368967123834455\\
22	0.366473662830931\\
22.1	0.363622821663982\\
22.2	0.360367150829401\\
22.3	0.36016686089219\\
22.4	0.363157216625481\\
22.5	0.361430988535237\\
22.6	0.356825401065482\\
22.7	0.357036013365643\\
22.8	0.357942235312186\\
22.9	0.358116597065859\\
23	0.359660074668286\\
23.1	0.364417155328417\\
23.2	0.365578818283331\\
23.3	0.364065297072096\\
23.4	0.362086908478197\\
23.5	0.361993702416193\\
23.6	0.361002476288687\\
23.7	0.359951390036626\\
23.8	0.362389288524315\\
23.9	0.365492278041652\\
24	0.36610006280723\\
24.1	0.366005016713723\\
24.2	0.366357053030014\\
24.3	0.364908682602162\\
24.4	0.363115452615193\\
24.5	0.362583623206141\\
24.6	0.363264799131643\\
24.7	0.363501739442918\\
24.8	0.363239094730367\\
24.9	0.36363412824046\\
25	0.363824332274702\\
25.1	0.36282917107901\\
25.2	0.361531954106039\\
25.3	0.363006930533134\\
25.4	0.36452935790594\\
25.5	0.364584534627316\\
25.6	0.364044726214469\\
25.7	0.365183531969536\\
25.8	0.364046976409549\\
25.9	0.361079040325973\\
26	0.359519665902413\\
26.1	0.36151877800899\\
26.2	0.36203434497596\\
26.3	0.361222739487269\\
26.4	0.362248611761797\\
26.5	0.363497557027139\\
26.6	0.361567416960978\\
26.7	0.358923479196511\\
26.8	0.360262648276887\\
26.9	0.362120295857464\\
27	0.362228559985804\\
27.1	0.361786214527836\\
27.2	0.363185229403235\\
27.3	0.362064379149058\\
27.4	0.358612494058581\\
27.5	0.35552564521396\\
27.6	0.356152449127335\\
27.7	0.356402436210236\\
27.8	0.355509482068673\\
27.9	0.356506434183404\\
28	0.358796759785132\\
28.1	0.357523451701559\\
28.2	0.353724900826239\\
28.3	0.351240926810523\\
28.4	0.350481869794377\\
28.5	0.348671918613807\\
28.6	0.346697017006522\\
28.7	0.347733791335362\\
28.8	0.348660080403694\\
28.9	0.346475379571807\\
29	0.3439497114225\\
29.1	0.344107785038928\\
29.2	0.34374800470239\\
29.3	0.341880896197306\\
29.4	0.340467676267814\\
29.5	0.341636608833186\\
29.6	0.341493162381537\\
29.7	0.340472573136846\\
29.8	0.341400871776809\\
29.9	0.344372970448223\\
30	0.345366922545963\\
30.1	0.34448300022815\\
30.2	0.34405594232096\\
30.3	0.344635845124128\\
30.4	0.343876064264133\\
30.5	0.343444000919608\\
30.6	0.345591670829105\\
30.7	0.346956569925383\\
30.8	0.344845169170941\\
30.9	0.340836002009357\\
31	0.340105846578083\\
31.1	0.341226551263009\\
31.2	0.342558401090647\\
31.3	0.346019590724002\\
31.4	0.350653208500353\\
31.5	0.350209792777955\\
31.6	0.344372149071622\\
31.7	0.33690775364858\\
31.8	0.333087663551298\\
31.9	0.330852106474141\\
32	0.329268907817263\\
32.1	0.330347435081264\\
32.2	0.335712488065084\\
32.3	0.337370686245292\\
32.4	0.336784495739986\\
32.5	0.336976708748324\\
32.6	0.337512685416303\\
32.7	0.335631656528089\\
32.8	0.332074895611494\\
32.9	0.330185434909182\\
33	0.331229235393654\\
33.1	0.332363655484733\\
33.2	0.334187095001522\\
33.3	0.337737028626935\\
33.4	0.339412633099658\\
33.5	0.337620928682049\\
33.6	0.334912254007509\\
33.7	0.332740773612801\\
33.8	0.330750995299048\\
33.9	0.329769786942042\\
34	0.329458874284373\\
34.1	0.330253009121565\\
34.2	0.330235198330589\\
34.3	0.329653010164863\\
34.4	0.329187753098768\\
34.5	0.32986293207597\\
34.6	0.329755124417945\\
34.7	0.328373092432505\\
34.8	0.326543555193214\\
34.9	0.325664991956463\\
35	0.323848101181833\\
35.1	0.321497162385862\\
35.2	0.320074083721559\\
35.3	0.319927514284676\\
35.4	0.318445201783236\\
35.5	0.316200573201714\\
35.6	0.314819934514216\\
35.7	0.315446965140488\\
35.8	0.315473165340811\\
35.9	0.316115095849117\\
36	0.318089679505506\\
36.1	0.320585802086919\\
36.2	0.320897759797392\\
36.3	0.3206362940811\\
36.4	0.320818664448441\\
36.5	0.321403217579107\\
36.6	0.320971391751921\\
36.7	0.321117120931996\\
36.8	0.322363433849498\\
36.9	0.323118307344326\\
37	0.321686994503824\\
37.1	0.319514562918818\\
37.2	0.318307970687068\\
37.3	0.319420900826758\\
37.4	0.32081167141579\\
37.5	0.323178592227828\\
37.6	0.327490756800656\\
37.7	0.331424630935279\\
37.8	0.332917602291264\\
37.9	0.333853165910212\\
38	0.335560847324218\\
38.1	0.33680273923557\\
38.2	0.336492684736763\\
38.3	0.334789033911419\\
38.4	0.333503018966457\\
38.5	0.332578439357671\\
38.6	0.331134624902025\\
38.7	0.330425638201481\\
38.8	0.331065807075896\\
38.9	0.332161955266848\\
39	0.331883843218718\\
39.1	0.330756738447796\\
39.2	0.329745037178765\\
39.3	0.329800106534135\\
39.4	0.32962979878418\\
39.5	0.330134780828162\\
39.6	0.332259259496122\\
39.7	0.335427535695212\\
39.8	0.336901756547794\\
39.9	0.336709652067144\\
40	0.336015235222571\\
40.1	0.336064742527713\\
40.2	0.335275674328192\\
40.3	0.334643315282678\\
40.4	0.335695831173643\\
40.5	0.33781917022782\\
40.6	0.338277146528944\\
40.7	0.337280749758454\\
40.8	0.335965977482691\\
40.9	0.335803453988945\\
41	0.335411302429488\\
41.1	0.335100531788883\\
41.2	0.336298282399738\\
41.3	0.338702465420127\\
41.4	0.339419912957626\\
41.5	0.338571293928326\\
41.6	0.337314785584562\\
41.7	0.337145794720898\\
41.8	0.336759564235721\\
41.9	0.33610811994928\\
42	0.336851044315056\\
42.1	0.339364829849971\\
42.2	0.340690675047605\\
42.3	0.340609449041595\\
42.4	0.340447220950389\\
42.5	0.340977553357064\\
42.6	0.34104220657605\\
42.7	0.341152460177032\\
42.8	0.342206980093346\\
42.9	0.344391336513783\\
43	0.346092503760381\\
43.1	0.346151281767732\\
43.2	0.345724590989774\\
43.3	0.345580947620304\\
43.4	0.346496123119663\\
43.5	0.345878582381124\\
43.6	0.345913998981942\\
43.7	0.346867104469021\\
43.8	0.347409935002992\\
43.9	0.345099855742988\\
44	0.342327888372991\\
44.1	0.33942198541213\\
44.2	0.336923162144531\\
44.3	0.335145626656849\\
44.4	0.333732150021694\\
44.5	0.334077674203461\\
44.6	0.335771296875109\\
44.7	0.337099172783452\\
44.8	0.336927426234226\\
44.9	0.337528032860089\\
45	0.338187221241785\\
45.1	0.339497386391955\\
45.2	0.340127767354835\\
45.3	0.341311412547091\\
45.4	0.342511416379688\\
45.5	0.344331481686814\\
45.6	0.343642591154488\\
45.7	0.341908383220164\\
45.8	0.340036179905697\\
45.9	0.339004708747161\\
46	0.338041420147423\\
46.1	0.337708035942011\\
46.2	0.338389977049095\\
46.3	0.339998096733929\\
46.4	0.341959510606525\\
46.5	0.34259152300141\\
46.6	0.342850791530682\\
46.7	0.343211534810195\\
46.8	0.344296252254656\\
46.9	0.344077246376377\\
47	0.344195019641872\\
47.1	0.345725322843772\\
47.2	0.34902961803451\\
47.3	0.350667713556098\\
47.4	0.351519397516692\\
47.5	0.351953111998386\\
47.6	0.352082630021675\\
47.7	0.350787138104044\\
47.8	0.349640463846696\\
47.9	0.349219104592415\\
48	0.34946179197299\\
48.1	0.350146594168705\\
48.2	0.350085058926339\\
48.3	0.349130447754201\\
48.4	0.347423054199666\\
48.5	0.345687653669805\\
48.6	0.344432883562983\\
48.7	0.343311130225517\\
48.8	0.343246349935041\\
48.9	0.344440088713216\\
49	0.346422125836203\\
49.1	0.346528369805884\\
49.2	0.346505049422568\\
49.3	0.346506577044087\\
49.4	0.346427294866777\\
49.5	0.345318547996191\\
49.6	0.344351340642312\\
49.7	0.343830343931855\\
49.8	0.343562865639377\\
49.9	0.344098918559643\\
50	0.344112244400681\\
50.1	0.343045334934175\\
50.2	0.341393963924112\\
50.3	0.340569909398904\\
50.4	0.340595302311363\\
50.5	0.341113668614977\\
50.6	0.342915127569206\\
50.7	0.345436575315442\\
50.8	0.348324113843325\\
50.9	0.3493575859783\\
51	0.349951854964991\\
51.1	0.350509395826454\\
51.2	0.351039459778007\\
51.3	0.351456180544368\\
51.4	0.351738278219786\\
51.5	0.351917681341486\\
51.6	0.351809569230278\\
51.7	0.351709546571812\\
51.8	0.351606167481269\\
51.9	0.351066590429118\\
52	0.350331433295339\\
52.1	0.350002026954264\\
52.2	0.35143532708085\\
52.3	0.34984482080822\\
52.4	0.342746362757428\\
52.5	0.34155549539487\\
52.6	0.339814527336424\\
};
\addlegendentry{VINS}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.168921200683342\\
0.1	0.17097340555387\\
0.2	0.172213720424005\\
0.3	0.17473872995447\\
0.4	0.176838992556995\\
0.5	0.176653014958727\\
0.6	0.176434031243549\\
0.7	0.176246975385336\\
0.8	0.176237992811118\\
0.9	0.176297996113425\\
1	0.176332003217083\\
1.1	0.176475831367375\\
1.2	0.177370424361434\\
1.3	0.179657610302764\\
1.4	0.183732592647076\\
1.5	0.18853889248657\\
1.6	0.193531207928708\\
1.7	0.198057327846095\\
1.8	0.201971487215047\\
1.9	0.205152777207043\\
2	0.208477843274625\\
2.1	0.212122566372541\\
2.2	0.216191975714163\\
2.3	0.220399932659546\\
2.4	0.224053178859818\\
2.5	0.22740904991253\\
2.6	0.23081156457357\\
2.7	0.234679973252619\\
2.8	0.238727445728664\\
2.9	0.243203833286934\\
3	0.247927575027606\\
3.1	0.252541526991251\\
3.2	0.256369478724737\\
3.3	0.260315286016578\\
3.4	0.264433954083121\\
3.5	0.268408354631439\\
3.6	0.272144683381539\\
3.7	0.275949292130709\\
3.8	0.279424823663058\\
3.9	0.283332197073794\\
4	0.287920639458242\\
4.1	0.293034142949845\\
4.2	0.298686481031303\\
4.3	0.304244586259837\\
4.4	0.3087214014299\\
4.5	0.312860944968894\\
4.6	0.317660297191995\\
4.7	0.322929003037431\\
4.8	0.328071362962676\\
4.9	0.333210582381032\\
5	0.337742269675143\\
5.1	0.341522430611048\\
5.2	0.34476675465649\\
5.3	0.348121790628591\\
5.4	0.35190518233915\\
5.5	0.356301459337923\\
5.6	0.360846535820853\\
5.7	0.365113710330585\\
5.8	0.368997005228773\\
5.9	0.372244925922083\\
6	0.375491831377843\\
6.1	0.37902891591215\\
6.2	0.382124760571328\\
6.3	0.384826674867574\\
6.4	0.38704383212688\\
6.5	0.388055151961921\\
6.6	0.387808648136928\\
6.7	0.387221549895083\\
6.8	0.386525055474541\\
6.9	0.385970624999798\\
7	0.38560113135059\\
7.1	0.385317830565268\\
7.2	0.385104588810191\\
7.3	0.384975357294117\\
7.4	0.384857428039337\\
7.5	0.384779282034091\\
7.6	0.384762143951347\\
7.7	0.384789969541437\\
7.8	0.384864698671064\\
7.9	0.384961717509638\\
8	0.385043675211928\\
8.1	0.385129581244981\\
8.2	0.385253357474632\\
8.3	0.385388412680394\\
8.4	0.385596895362748\\
8.5	0.385872742404686\\
8.6	0.386180677330056\\
8.7	0.386499493544896\\
8.8	0.386858267437724\\
8.9	0.387245045899548\\
9	0.387686703377422\\
9.1	0.388209187762111\\
9.2	0.38884769308979\\
9.3	0.389573102209678\\
9.4	0.390405677271169\\
9.5	0.391262520694071\\
9.6	0.392117639730122\\
9.7	0.392863253018518\\
9.8	0.393497895493285\\
9.9	0.394030315564962\\
10	0.394487759380444\\
10.1	0.394870797052663\\
10.2	0.395269688592752\\
10.3	0.395692737184904\\
10.4	0.396031336200782\\
10.5	0.396307178144595\\
10.6	0.396588450790574\\
10.7	0.396693223811964\\
10.8	0.396746016593308\\
10.9	0.396763175216122\\
11	0.396771509652347\\
11.1	0.396722965492159\\
11.2	0.396740741134593\\
11.3	0.396758220795895\\
11.4	0.396797039618033\\
11.5	0.397471359713813\\
11.6	0.399005973960075\\
11.7	0.397525231995096\\
11.8	0.393971521708411\\
11.9	0.394292984918972\\
12	0.393224639111611\\
12.1	0.388062395374298\\
12.2	0.383499291924124\\
12.3	0.384869768760917\\
12.4	0.386589622883027\\
12.5	0.38962675961749\\
12.6	0.397169072563615\\
12.7	0.408426970905372\\
12.8	0.415440014988373\\
12.9	0.419040686720884\\
13	0.424145115637505\\
13.1	0.427530774116002\\
13.2	0.427568868653884\\
13.3	0.426685935402976\\
13.4	0.426453641747613\\
13.5	0.424307462624223\\
13.6	0.42186400893532\\
13.7	0.423552704046574\\
13.8	0.428798908588732\\
13.9	0.431864466056801\\
14	0.434049776098204\\
14.1	0.437004883094157\\
14.2	0.437348041377672\\
14.3	0.434240709923254\\
14.4	0.431942161878813\\
14.5	0.431558924033711\\
14.6	0.430981268905074\\
14.7	0.430349712952318\\
14.8	0.431083024363722\\
14.9	0.431603490163361\\
15	0.430395615846872\\
15.1	0.4293393788334\\
15.2	0.42999255249728\\
15.3	0.429871083416009\\
15.4	0.429432455331131\\
15.5	0.429686256073682\\
15.6	0.429901982183993\\
15.7	0.428468288914453\\
15.8	0.4270889267515\\
15.9	0.42706416187995\\
16	0.426454736030064\\
16.1	0.424354889404226\\
16.2	0.42258987824934\\
16.3	0.422018945358219\\
16.4	0.419570621022512\\
16.5	0.416301430439045\\
16.6	0.416222403595814\\
16.7	0.416833049607766\\
16.8	0.415597474563964\\
16.9	0.415064634259983\\
17	0.416145885011436\\
17.1	0.414837433343714\\
17.2	0.4119303284329\\
17.3	0.410894231455197\\
17.4	0.410165777582919\\
17.5	0.407579321490396\\
17.6	0.405044845194968\\
17.7	0.404787838868813\\
17.8	0.40412735741384\\
17.9	0.402998017065145\\
18	0.404607912316917\\
18.1	0.406486584030884\\
18.2	0.406071327567622\\
18.3	0.40388776530521\\
18.4	0.403528560504444\\
18.5	0.40255423004068\\
18.6	0.401013342867268\\
18.7	0.401527230822756\\
18.8	0.404785636197818\\
18.9	0.405463725270511\\
19	0.404215105949152\\
19.1	0.405078269361457\\
19.2	0.405147431511372\\
19.3	0.402741341583839\\
19.4	0.40160006182006\\
19.5	0.4023499942265\\
19.6	0.401129200248898\\
19.7	0.398078100740775\\
19.8	0.39706563654711\\
19.9	0.396381465455778\\
20	0.394062778082975\\
20.1	0.39246405338152\\
20.2	0.393410864387016\\
20.3	0.392612623416145\\
20.4	0.389391179738468\\
20.5	0.387266006999261\\
20.6	0.386403257984802\\
20.7	0.384067160169791\\
20.8	0.382057655961462\\
20.9	0.383188360267719\\
21	0.383655830136995\\
21.1	0.380250938453593\\
21.2	0.377203657808033\\
21.3	0.376633953425965\\
21.4	0.374612199001677\\
21.5	0.372857084524722\\
21.6	0.374973341242231\\
21.7	0.376141051817747\\
21.8	0.372490448567171\\
21.9	0.36644697225913\\
22	0.36382586644149\\
22.1	0.360638572711901\\
22.2	0.356973883513577\\
22.3	0.356221919789668\\
22.4	0.358793415304406\\
22.5	0.356775947291202\\
22.6	0.352105430442337\\
22.7	0.352419805941128\\
22.8	0.35358016744465\\
22.9	0.353798246447833\\
23	0.355182134486845\\
23.1	0.35972077503102\\
23.2	0.360513710077904\\
23.3	0.358648670585631\\
23.4	0.356817084805196\\
23.5	0.357020207506895\\
23.6	0.356295296803639\\
23.7	0.355386147396061\\
23.8	0.357971698155642\\
23.9	0.36103727513986\\
24	0.361600056351157\\
24.1	0.361479602165715\\
24.2	0.362286561877882\\
24.3	0.361121474565003\\
24.4	0.359349703709191\\
24.5	0.358820221742581\\
24.6	0.359517135032522\\
24.7	0.359571307871664\\
24.8	0.359233875564991\\
24.9	0.359489941195163\\
25	0.359569304315034\\
25.1	0.358490167601458\\
25.2	0.357030573482997\\
25.3	0.358374318109862\\
25.4	0.359969095468828\\
25.5	0.360057564337704\\
25.6	0.359318712102021\\
25.7	0.360375870674145\\
25.8	0.35916472065848\\
25.9	0.356159451913417\\
26	0.354557792528158\\
26.1	0.356675080914429\\
26.2	0.357191750895083\\
26.3	0.356376143571683\\
26.4	0.357267337790622\\
26.5	0.358383604524901\\
26.6	0.356419157622018\\
26.7	0.353834332425228\\
26.8	0.355060619494356\\
26.9	0.356754802266191\\
27	0.356745191071032\\
27.1	0.356181575836036\\
27.2	0.357449766105974\\
27.3	0.356377500823173\\
27.4	0.353126709328282\\
27.5	0.350119170120652\\
27.6	0.350700225284073\\
27.7	0.350844788752184\\
27.8	0.349772275657354\\
27.9	0.350433350689512\\
28	0.35257117138434\\
28.1	0.351082505953597\\
28.2	0.347056214200464\\
28.3	0.344314088904939\\
28.4	0.343402025357413\\
28.5	0.341436163254781\\
28.6	0.339557568359373\\
28.7	0.340768288212187\\
28.8	0.341962575454756\\
28.9	0.340019474788913\\
29	0.337565377177273\\
29.1	0.337657051048663\\
29.2	0.33718954202459\\
29.3	0.335547699482846\\
29.4	0.333979361513379\\
29.5	0.33504437692635\\
29.6	0.33510885310221\\
29.7	0.334418058050464\\
29.8	0.335267996330412\\
29.9	0.338445774351749\\
30	0.339592015011778\\
30.1	0.338596922234976\\
30.2	0.338045210342571\\
30.3	0.338523440045229\\
30.4	0.337750837002785\\
30.5	0.337375680964343\\
30.6	0.339628782554208\\
30.7	0.341117791437309\\
30.8	0.339123925811103\\
30.9	0.33528610920181\\
31	0.334820703225745\\
31.1	0.336280472123648\\
31.2	0.33793930568108\\
31.3	0.341819182587678\\
31.4	0.346862941512102\\
31.5	0.346866671797667\\
31.6	0.341359381440551\\
31.7	0.334059648555186\\
31.8	0.330301408957293\\
31.9	0.328128228628109\\
32	0.326481253174319\\
32.1	0.327367304373275\\
32.2	0.332558433648522\\
32.3	0.334022498713981\\
32.4	0.333369312495005\\
32.5	0.333397474732487\\
32.6	0.334014647572053\\
32.7	0.332258343268318\\
32.8	0.328904099637326\\
32.9	0.32685162124777\\
33	0.327775496562845\\
33.1	0.328529684840873\\
33.2	0.329959546645665\\
33.3	0.332913513531328\\
33.4	0.33414680882264\\
33.5	0.331928825755847\\
33.6	0.328788464769569\\
33.7	0.326201661159944\\
33.8	0.324161561000089\\
33.9	0.323038068412658\\
34	0.322597458264252\\
34.1	0.323256842066292\\
34.2	0.323302883326899\\
34.3	0.322688151229982\\
34.4	0.322570679949408\\
34.5	0.323821262686477\\
34.6	0.324430486373205\\
34.7	0.32355763145962\\
34.8	0.321995247775845\\
34.9	0.32118631921813\\
35	0.319376639475854\\
35.1	0.317014871582148\\
35.2	0.315625675535994\\
35.3	0.31591100521108\\
35.4	0.314945091620688\\
35.5	0.313039395521101\\
35.6	0.312179856723562\\
35.7	0.313257309758927\\
35.8	0.313435511243955\\
35.9	0.314089766333536\\
36	0.316121681109141\\
36.1	0.318582660746742\\
36.2	0.318920526087565\\
36.3	0.318815979217914\\
36.4	0.319104229016252\\
36.5	0.319827934344013\\
36.6	0.319435584992361\\
36.7	0.31955232054791\\
36.8	0.320720446504776\\
36.9	0.321489451442764\\
37	0.319996445318755\\
37.1	0.317995961919112\\
37.2	0.316769166594102\\
37.3	0.317804642806885\\
37.4	0.319082407043336\\
37.5	0.321444222848674\\
37.6	0.325413781755718\\
37.7	0.329338133422989\\
37.8	0.330858955363733\\
37.9	0.331836385907309\\
38	0.333420235894197\\
38.1	0.334723909990487\\
38.2	0.334450739794022\\
38.3	0.332979182142843\\
38.4	0.331855036189289\\
38.5	0.33129593333777\\
38.6	0.330003375726319\\
38.7	0.329410416300313\\
38.8	0.329878578279319\\
38.9	0.330923617977719\\
39	0.330522445675116\\
39.1	0.32936767656899\\
39.2	0.328369030949162\\
39.3	0.328664148961614\\
39.4	0.328768680382424\\
39.5	0.329463906686941\\
39.6	0.331765905999772\\
39.7	0.335007692906777\\
39.8	0.336377779608967\\
39.9	0.336200274795792\\
40	0.335709739074901\\
40.1	0.335959474008646\\
40.2	0.335506750067863\\
40.3	0.335204767653532\\
40.4	0.336325360601376\\
40.5	0.338364346421847\\
40.6	0.338787781141542\\
40.7	0.337796075775861\\
40.8	0.336532723013753\\
40.9	0.336362292527367\\
41	0.336063448147721\\
41.1	0.335773402127704\\
41.2	0.336817498076688\\
41.3	0.338764144446154\\
41.4	0.339191413823781\\
41.5	0.338081066663878\\
41.6	0.336628064168044\\
41.7	0.336173854132574\\
41.8	0.335942371910098\\
41.9	0.335441007575293\\
42	0.336181107048642\\
42.1	0.338625568194268\\
42.2	0.340137389314454\\
42.3	0.340253772354809\\
42.4	0.340282473780777\\
42.5	0.340945511571542\\
42.6	0.341203039956051\\
42.7	0.341315167155417\\
42.8	0.342187527690792\\
42.9	0.344171319960619\\
43	0.345424723689714\\
43.1	0.345478506501131\\
43.2	0.345065995989551\\
43.3	0.344499171163893\\
43.4	0.344824692117379\\
43.5	0.344176549890238\\
43.6	0.343876660025513\\
43.7	0.344381074778038\\
43.8	0.345398529874704\\
43.9	0.343850876895447\\
44	0.34164367721033\\
44.1	0.339200983191569\\
44.2	0.337378483618777\\
44.3	0.335671122532471\\
44.4	0.334103138413654\\
44.5	0.334343172235155\\
44.6	0.335915155885335\\
44.7	0.336994204646068\\
44.8	0.336676499957552\\
44.9	0.337180945897791\\
45	0.337669620060813\\
45.1	0.338941717196114\\
45.2	0.339651929468887\\
45.3	0.340990848672984\\
45.4	0.342367263172556\\
45.5	0.344335389240497\\
45.6	0.343686111480396\\
45.7	0.34191803972853\\
45.8	0.339972751832172\\
45.9	0.338848045801006\\
46	0.33790845446466\\
46.1	0.337513554492296\\
46.2	0.338159398566636\\
46.3	0.339590564789172\\
46.4	0.341253489859372\\
46.5	0.341430772338349\\
46.6	0.341428798507754\\
46.7	0.341550823634945\\
46.8	0.342604573683788\\
46.9	0.342639550900147\\
47	0.343122817562079\\
47.1	0.344842004551165\\
47.2	0.348294336073426\\
47.3	0.34994933847626\\
47.4	0.350713665916293\\
47.5	0.351188958644601\\
47.6	0.351370073331971\\
47.7	0.35019490688414\\
47.8	0.34916625340269\\
47.9	0.348869708108955\\
48	0.349046486125253\\
48.1	0.349697698152844\\
48.2	0.349520181207769\\
48.3	0.348571995412403\\
48.4	0.346880474331297\\
48.5	0.345297484203054\\
48.6	0.344184501781404\\
48.7	0.343291591447399\\
48.8	0.343399196413294\\
48.9	0.344678732380732\\
49	0.346627746947688\\
49.1	0.346738953748643\\
49.2	0.346571846821358\\
49.3	0.346410884908222\\
49.4	0.346250910650811\\
49.5	0.345172520630031\\
49.6	0.344180154848298\\
49.7	0.343783674325403\\
49.8	0.343582209804654\\
49.9	0.344156225276672\\
50	0.344022820957474\\
50.1	0.342918851199301\\
50.2	0.341254070848395\\
50.3	0.340595062700332\\
50.4	0.340772939815303\\
50.5	0.341464027708843\\
50.6	0.343419382486814\\
50.7	0.345988370479795\\
50.8	0.348819013692454\\
50.9	0.349884168887244\\
51	0.350611805247096\\
51.1	0.351227631628266\\
51.2	0.351842153743046\\
51.3	0.352289603008213\\
51.4	0.352485768923569\\
51.5	0.352507846248046\\
51.6	0.352247110459705\\
51.7	0.352061317904771\\
51.8	0.352034099154821\\
51.9	0.351546742473281\\
52	0.350849515013195\\
52.1	0.350713985475394\\
52.2	0.352210408833155\\
52.3	0.350485543451488\\
52.4	0.343399759291202\\
52.5	0.342262063567857\\
52.6	0.340395733629235\\
};
\addlegendentry{VILO w/o calib}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0.168904532019956\\
0.1	0.170962154473911\\
0.2	0.172204719560037\\
0.3	0.174730729651118\\
0.4	0.176840992499396\\
0.5	0.176657015853407\\
0.6	0.176439031804164\\
0.7	0.176250976902073\\
0.8	0.176240992730462\\
0.9	0.176302998298314\\
1	0.176335005401971\\
1.1	0.176476833552263\\
1.2	0.177324458767121\\
1.3	0.17959362526301\\
1.4	0.183658608444387\\
1.5	0.188454911509365\\
1.6	0.193429232227372\\
1.7	0.197981318967839\\
1.8	0.201893496760868\\
1.9	0.205067777015023\\
2	0.208384846976061\\
2.1	0.212025569835891\\
2.2	0.216088984491863\\
2.3	0.220285946313826\\
2.4	0.223920202121325\\
2.5	0.227262053583511\\
2.6	0.230670543577617\\
2.7	0.234546960688866\\
2.8	0.238597437565221\\
2.9	0.243079822151495\\
3	0.247809572416479\\
3.1	0.252413544009275\\
3.2	0.256235481996212\\
3.3	0.260184277649674\\
3.4	0.264312931962148\\
3.5	0.268266473756007\\
3.6	0.271795188968444\\
3.7	0.27540077235581\\
3.8	0.278673329318951\\
3.9	0.282353797809545\\
4	0.286757024625172\\
4.1	0.291964605287659\\
4.2	0.297658379391588\\
4.3	0.30324146974115\\
4.4	0.307777146772567\\
4.5	0.312011710213934\\
4.6	0.316828578829233\\
4.7	0.322215880864159\\
4.8	0.327501213530941\\
4.9	0.332775482543435\\
5	0.337406183787221\\
5.1	0.341272379887969\\
5.2	0.344551665935367\\
5.3	0.347931715066303\\
5.4	0.351742073217183\\
5.5	0.356134428040621\\
5.6	0.360681438187501\\
5.7	0.364967582964803\\
5.8	0.368885868106034\\
5.9	0.372166802507336\\
6	0.375489573692204\\
6.1	0.379117606564615\\
6.2	0.382417913145456\\
6.3	0.385325555109577\\
6.4	0.387779690328015\\
6.5	0.389002121019031\\
6.6	0.388942720001724\\
6.7	0.388381334294769\\
6.8	0.387671213792376\\
6.9	0.387039928499313\\
7	0.386565533218529\\
7.1	0.386148342597589\\
7.2	0.385794110345916\\
7.3	0.385518908509893\\
7.4	0.385246009814229\\
7.5	0.385009848987286\\
7.6	0.384832743026821\\
7.7	0.384703553634586\\
7.8	0.384624290867973\\
7.9	0.384574269358069\\
8	0.384516245973577\\
8.1	0.384458110844253\\
8.2	0.384436919713603\\
8.3	0.384416944042691\\
8.4	0.384462510863463\\
8.5	0.384552484322538\\
8.6	0.384666492931828\\
8.7	0.384768399812739\\
8.8	0.384896330926666\\
8.9	0.385010315722857\\
9	0.385138172608514\\
9.1	0.385277082592782\\
9.2	0.385451022060263\\
9.3	0.385582164152469\\
9.4	0.385676489466869\\
9.5	0.385768419276341\\
9.6	0.385907165983677\\
9.7	0.386038267739559\\
9.8	0.3862368824378\\
9.9	0.386524270421221\\
10	0.386824365955171\\
10.1	0.38710251662758\\
10.2	0.38737948445069\\
10.3	0.387685496515214\\
10.4	0.387965781081591\\
10.5	0.388237241466038\\
10.6	0.388614516426377\\
10.7	0.389008360315518\\
10.8	0.389435830193875\\
10.9	0.389993817175246\\
11	0.390689508951083\\
11.1	0.391313074811756\\
11.2	0.391964850372028\\
11.3	0.392598550433232\\
11.4	0.393112328571777\\
11.5	0.394320161470551\\
11.6	0.396324968121588\\
11.7	0.39489204709365\\
11.8	0.391461203356688\\
11.9	0.392197058882072\\
12	0.390955663481649\\
12.1	0.386203612348635\\
12.2	0.382337774853422\\
12.3	0.384280133663858\\
12.4	0.386224342482114\\
12.5	0.389504904845415\\
12.6	0.39676765590744\\
12.7	0.407292596864964\\
12.8	0.413635013094835\\
12.9	0.41637323805519\\
13	0.421368039836914\\
13.1	0.424279697761426\\
13.2	0.424313841375738\\
13.3	0.423373567099327\\
13.4	0.423134742623363\\
13.5	0.420701986618985\\
13.6	0.418181361404458\\
13.7	0.419904853203178\\
13.8	0.42545233970689\\
13.9	0.428684290262412\\
14	0.430781320060313\\
14.1	0.433722981077937\\
14.2	0.433946133413284\\
14.3	0.430339569723443\\
14.4	0.427797216268422\\
14.5	0.427215149716949\\
14.6	0.426332949804158\\
14.7	0.42539712344892\\
14.8	0.425801231152051\\
14.9	0.426001420526003\\
15	0.424494184365262\\
15.1	0.423230147696811\\
15.2	0.423780363708745\\
15.3	0.423716098218351\\
15.4	0.4232784158508\\
15.5	0.423845943125348\\
15.6	0.424430931728687\\
15.7	0.423355145706962\\
15.8	0.42219889299144\\
15.9	0.422469029181161\\
16	0.421844498379587\\
16.1	0.42011814976285\\
16.2	0.418968959089391\\
16.3	0.419022684437667\\
16.4	0.417127125490771\\
16.5	0.414301464786432\\
16.6	0.414347956140036\\
16.7	0.414678260841948\\
16.8	0.413586379375544\\
16.9	0.413615240514641\\
17	0.415408558386543\\
17.1	0.414918637025451\\
17.2	0.41339610708735\\
17.3	0.414121556261988\\
17.4	0.415467679801157\\
17.5	0.415246367222922\\
17.6	0.414766078505968\\
17.7	0.416355099844993\\
17.8	0.416763788607165\\
17.9	0.416064797991296\\
18	0.417944535844264\\
18.1	0.420341346873032\\
18.2	0.41988735698758\\
18.3	0.417337784833834\\
18.4	0.416268469891695\\
18.5	0.414367206992073\\
18.6	0.411944862074989\\
18.7	0.412025424569885\\
18.8	0.415684367988195\\
18.9	0.417194256729055\\
19	0.41654579926521\\
19.1	0.417913140350229\\
19.2	0.418346681107251\\
19.3	0.416085053051993\\
19.4	0.41527419101401\\
19.5	0.41699980255912\\
19.6	0.416624745411682\\
19.7	0.414347941129549\\
19.8	0.41370675858404\\
19.9	0.413216598973544\\
20	0.411111843764878\\
20.1	0.409940242682054\\
20.2	0.4115533214754\\
20.3	0.411575313190359\\
20.4	0.409015406414372\\
20.5	0.407396990448846\\
20.6	0.40705991803191\\
20.7	0.40498656986808\\
20.8	0.403249480830958\\
20.9	0.404926958543247\\
21	0.405697841666917\\
21.1	0.402325859998068\\
21.2	0.399180787656128\\
21.3	0.398593852273079\\
21.4	0.396606644001665\\
21.5	0.394677540485784\\
21.6	0.396915177622715\\
21.7	0.398446325771394\\
21.8	0.394951663436788\\
21.9	0.388690588614501\\
22	0.386107948009363\\
22.1	0.382795882018462\\
22.2	0.379173474651541\\
22.3	0.378549781742037\\
22.4	0.381576252471094\\
22.5	0.379902646540275\\
22.6	0.375137972791893\\
22.7	0.375115324309912\\
22.8	0.375869453027682\\
22.9	0.375404058179655\\
23	0.37636783483365\\
23.1	0.380964155977573\\
23.2	0.382065077270491\\
23.3	0.380306296105854\\
23.4	0.378355080164033\\
23.5	0.378222066048436\\
23.6	0.377060111432917\\
23.7	0.375794105083861\\
23.8	0.378424823971727\\
23.9	0.381964931816445\\
24	0.383141470312281\\
24.1	0.383664354323518\\
24.2	0.384736260482435\\
24.3	0.383852911940676\\
24.4	0.382409506069824\\
24.5	0.382120933654255\\
24.6	0.382907288075545\\
24.7	0.382996138658233\\
24.8	0.382558693555659\\
24.9	0.382512171348071\\
25	0.382233806593559\\
25.1	0.381025670958948\\
25.2	0.379815383132408\\
25.3	0.381530309959323\\
25.4	0.383579096400506\\
25.5	0.384164004049157\\
25.6	0.383578708785464\\
25.7	0.384480089862295\\
25.8	0.383136084883562\\
25.9	0.380002745094031\\
26	0.378398896594406\\
26.1	0.380707198754002\\
26.2	0.38145412939241\\
26.3	0.380458604056422\\
26.4	0.381133726736505\\
26.5	0.381907753539978\\
26.6	0.379686488547727\\
26.7	0.377112205953556\\
26.8	0.378767290928678\\
26.9	0.381100151707224\\
27	0.381832032705865\\
27.1	0.381803859170519\\
27.2	0.383263491301994\\
27.3	0.382277541525825\\
27.4	0.379100752400085\\
27.5	0.376588711023\\
27.6	0.378367494969548\\
27.7	0.379774362273622\\
27.8	0.379997026987165\\
27.9	0.381788959507756\\
28	0.384454728495342\\
28.1	0.383408907047275\\
28.2	0.380087942280653\\
28.3	0.378425460019209\\
28.4	0.378764898681447\\
28.5	0.37791052198519\\
28.6	0.376952521906634\\
28.7	0.378649699429082\\
28.8	0.379987265094589\\
28.9	0.378140920180116\\
29	0.376400903481491\\
29.1	0.377140338502667\\
29.2	0.377614122312057\\
29.3	0.376597028694274\\
29.4	0.375599844859005\\
29.5	0.376647803727031\\
29.6	0.376438724626397\\
29.7	0.375338014320108\\
29.8	0.376077031537522\\
29.9	0.379047313281294\\
30	0.380156747128507\\
30.1	0.379089303841253\\
30.2	0.378387176863767\\
30.3	0.378213363606997\\
30.4	0.376546161842549\\
30.5	0.375225976914431\\
30.6	0.376550125922806\\
30.7	0.377166526659775\\
30.8	0.374722727493109\\
30.9	0.370268078016365\\
31	0.368892581616223\\
31.1	0.369361159618073\\
31.2	0.3700424240106\\
31.3	0.372670072601716\\
31.4	0.37670417546114\\
31.5	0.375957221757472\\
31.6	0.369747851417879\\
31.7	0.361577937504618\\
31.8	0.356851509509582\\
31.9	0.353649836843409\\
32	0.351316023399973\\
32.1	0.351666959595185\\
32.2	0.356671938388298\\
32.3	0.358414280206822\\
32.4	0.358142177186641\\
32.5	0.358290263734309\\
32.6	0.358822063474988\\
32.7	0.357027349168916\\
32.8	0.35382857569671\\
32.9	0.352240702016818\\
33	0.353844928706618\\
33.1	0.35566302393996\\
33.2	0.358021256888277\\
33.3	0.362020457943451\\
33.4	0.364253725383199\\
33.5	0.363041687523464\\
33.6	0.361002130199937\\
33.7	0.359412485308478\\
33.8	0.357843276319681\\
33.9	0.357002060264372\\
34	0.356697118347963\\
34.1	0.357313538293114\\
34.2	0.357228385384328\\
34.3	0.356574815165843\\
34.4	0.356262571119937\\
34.5	0.35713369234856\\
34.6	0.357110423707028\\
34.7	0.355755697142218\\
34.8	0.353819628167841\\
34.9	0.352789195420964\\
35	0.350638285232586\\
35.1	0.348060449817045\\
35.2	0.346291799701433\\
35.3	0.346019711650462\\
35.4	0.344381165876869\\
35.5	0.342134091585494\\
35.6	0.3407381422782\\
35.7	0.341383766008185\\
35.8	0.341136113618965\\
35.9	0.341338809872142\\
36	0.342742400882272\\
36.1	0.344896654630866\\
36.2	0.344969308057611\\
36.3	0.344709706605535\\
36.4	0.344952367801518\\
36.5	0.345637734915135\\
36.6	0.344963248291039\\
36.7	0.344749759643584\\
36.8	0.345388878531939\\
36.9	0.345674220599739\\
37	0.34380023875599\\
37.1	0.341532040449862\\
37.2	0.340120414235202\\
37.3	0.341134675921465\\
37.4	0.342276981668537\\
37.5	0.344622363416485\\
37.6	0.348440193203376\\
37.7	0.351974410022686\\
37.8	0.352995391977193\\
37.9	0.353729139861968\\
38	0.355211569803258\\
38.1	0.356599161753202\\
38.2	0.356667119345708\\
38.3	0.35568164480868\\
38.4	0.354731051189302\\
38.5	0.353936651395189\\
38.6	0.352434518546334\\
38.7	0.351629373547219\\
38.8	0.351979052461488\\
38.9	0.35321400916172\\
39	0.353209691628587\\
39.1	0.35243504074698\\
39.2	0.351481245489046\\
39.3	0.35132219522392\\
39.4	0.350791707115273\\
39.5	0.350860279466671\\
39.6	0.35262077098378\\
39.7	0.35566777290418\\
39.8	0.35723040885673\\
39.9	0.357471178603803\\
40	0.357345473114734\\
40.1	0.357730415107492\\
40.2	0.35734164291608\\
40.3	0.35709929108267\\
40.4	0.358133703353099\\
40.5	0.360162080855788\\
40.6	0.360692645342063\\
40.7	0.360036953024234\\
40.8	0.359307380785915\\
40.9	0.359530664242954\\
41	0.359624301054832\\
41.1	0.359919886184166\\
41.2	0.361387318532944\\
41.3	0.363887035961812\\
41.4	0.364776483570555\\
41.5	0.36393663942463\\
41.6	0.362469331016358\\
41.7	0.361964863457123\\
41.8	0.36142298877706\\
41.9	0.360677016535293\\
42	0.361392016467329\\
42.1	0.363946411323607\\
42.2	0.365562015634012\\
42.3	0.365742376387108\\
42.4	0.365949139677663\\
42.5	0.366549066123518\\
42.6	0.36665112035183\\
42.7	0.366659798437773\\
42.8	0.367473740483903\\
42.9	0.369486828344935\\
43	0.370796301227504\\
43.1	0.371111322073875\\
43.2	0.370939374963627\\
43.3	0.370517769331788\\
43.4	0.370816178640865\\
43.5	0.370138575214665\\
43.6	0.369504095801533\\
43.7	0.369817364825839\\
43.8	0.370990325442049\\
43.9	0.369580477334659\\
44	0.36769026584315\\
44.1	0.365701383114135\\
44.2	0.36401903301785\\
44.3	0.36227139824592\\
44.4	0.360970738762135\\
44.5	0.361341927200097\\
44.6	0.363103849981947\\
44.7	0.364510212445255\\
44.8	0.364357038014085\\
44.9	0.364782100271702\\
45	0.365185921929434\\
45.1	0.366265514088096\\
45.2	0.366857000891781\\
45.3	0.368156174947396\\
45.4	0.369617894343964\\
45.5	0.371840110854287\\
45.6	0.37158186630139\\
45.7	0.370134924755374\\
45.8	0.368366582588068\\
45.9	0.367124394475267\\
46	0.365925467216928\\
46.1	0.365213358864556\\
46.2	0.365550519180157\\
46.3	0.366936271347692\\
46.4	0.368653093817266\\
46.5	0.368886941162041\\
46.6	0.368926291955877\\
46.7	0.368934594265474\\
46.8	0.369479421817775\\
46.9	0.369049408409964\\
47	0.369025695852585\\
47.1	0.370313087627268\\
47.2	0.373668226867386\\
47.3	0.375728045835893\\
47.4	0.377061876017754\\
47.5	0.37820549155866\\
47.6	0.378842098269317\\
47.7	0.377784244741758\\
47.8	0.376483804383366\\
47.9	0.37579851185954\\
48	0.375677144243426\\
48.1	0.376330510049998\\
48.2	0.376377554862827\\
48.3	0.375665730467986\\
48.4	0.374142448257719\\
48.5	0.372503379501305\\
48.6	0.371078704074902\\
48.7	0.369874224295824\\
48.8	0.369806453427428\\
48.9	0.37106832407981\\
49	0.373151510080196\\
49.1	0.373385848837809\\
49.2	0.373241804267137\\
49.3	0.372884319282631\\
49.4	0.372168601487281\\
49.5	0.370456408108856\\
49.6	0.369069446744365\\
49.7	0.368225675284871\\
49.8	0.368030641761419\\
49.9	0.368883102826278\\
50	0.369141146797241\\
50.1	0.368393808508078\\
50.2	0.367105328219237\\
50.3	0.366384722835833\\
50.4	0.366468758004185\\
50.5	0.367078595868926\\
50.6	0.368725337583524\\
50.7	0.371128310056079\\
50.8	0.373987861484104\\
50.9	0.375264638279761\\
51	0.37622949684573\\
51.1	0.37709599404003\\
51.2	0.377702216102739\\
51.3	0.378036412169242\\
51.4	0.377825193050387\\
51.5	0.377399728677318\\
51.6	0.376970837878619\\
51.7	0.376864723713972\\
51.8	0.376989297639098\\
51.9	0.376798630629414\\
52	0.376473772056756\\
52.1	0.376220415564199\\
52.2	0.377143329777792\\
52.3	0.374711598457441\\
52.4	0.366980998290028\\
52.5	0.365200113107386\\
52.6	0.362744833862721\\
};
\addlegendentry{VILO with calib}

\end{axis}
\end{tikzpicture}%

==> images/street_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.712in,
height=1.695in,
at={(0.455in,0.912in)},
scale only axis,
xmin=-25,
xmax=95,
xtick={-25,  -5,  15,  35,  55,  75,  95},
xlabel style={font=\color{white!15!black}},
xlabel={Length (m)},
ymin=-45,
ymax=30,
ytick={-45, -25,  -5,  15},
ylabel style={font=\color{white!15!black}},
ylabel={Length (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Position Estimation Results On ``Street'' Dataset},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false,
stack plots=false,
legend style={nodes={scale=0.8}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-5\\
-0.541781965107317	-10.041062295581\\
14.8963060715144	-7.35490617621721\\
70.7403248645159	-15.3482791242374\\
75.3853346858965	1.98710508754515\\
82.1350121655848	13.5423138306173\\
53.6419882000765	18.4267108012661\\
49.0472154338015	20.1729423632277\\
24.0593855949023	20.7059506077576\\
13.4062345202581	22.8266150678603\\
5.96540520521927	21.1583327937352\\
0.739936274826055	23.4725027672891\\
-3.55935743582956	23.0101647507932\\
-7.69624103745838	21.2061608320408\\
-9.06391505500403	24.3802155710671\\
-11.7613836932209	21.1307063125679\\
-19.3197050077324	21.3613931336799\\
-16.5912505532232	15.7666334542391\\
-15.3283354509932	-4.64693361381283\\
-13.8345041932973	-7.93457366717287\\
-10.6972878775819	-7.62131766641289\\
-4.46604717132599	-5.01334312919462\\
-2.12887933255771	-2.03714221089832\\
-2.77083191486237	-1.6085539854597\\
};
\addlegendentry{GPS record}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.00346	0.04942\\
0.00319	0.04977\\
0.00257	0.05017\\
0.002	0.05042\\
0.00134	0.05046\\
0.00109	0.05068\\
0.000799999999999997	0.05098\\
0.000499999999999997	0.05098\\
0.000189999999999997	0.05111\\
-0.000250000000000003	0.05145\\
-0.000770000000000003	0.05161\\
-0.00115	0.05178\\
-0.00141	0.05178\\
-0.0017	0.05213\\
-0.00218	0.05261\\
-0.00246	0.05279\\
-0.00301	0.05318\\
-0.00341	0.05341\\
-0.0037	0.05373\\
-0.00408	0.05379\\
-0.00447	0.0539\\
-0.00487	0.05408\\
-0.00451	0.05361\\
-0.00476	0.05314\\
-0.00477	0.05367\\
-0.00548	0.05335\\
-0.00579	0.05404\\
-0.00584	0.05751\\
-0.00588	0.05742\\
-0.00634	0.05741\\
-0.00691	0.05777\\
-0.00697	0.05774\\
-0.0074	0.05791\\
-0.00778	0.05816\\
-0.00786	0.05831\\
-0.01092	0.0564\\
-0.01499	0.05009\\
-0.01865	0.0408\\
-0.02098	0.02955\\
-0.02621	0.0154\\
-0.03284	0.00291\\
-0.04015	-0.01435\\
-0.1698	-0.17663\\
-0.12251	-0.30863\\
-0.1268	-0.38595\\
-0.14108	-0.46948\\
-0.15929	-0.55995\\
-0.17513	-0.66536\\
-0.1811	-0.75999\\
-0.1611	-0.83186\\
-0.17376	-0.88665\\
-0.19094	-0.97384\\
-0.19223	-1.04843\\
-0.21001	-1.13321\\
-0.12571	-1.62753\\
0.0120900000000001	-2.35497\\
0.0485200000000002	-3.06176\\
0.0699800000000002	-3.31207\\
0.0559000000000002	-3.51542\\
0.0831700000000002	-3.85914\\
0.0950300000000003	-4.08259\\
0.10722	-4.28145\\
0.10287	-4.38767\\
0.12564	-4.45475\\
0.15625	-4.54415\\
0.16915	-4.6393\\
0.18287	-4.71855\\
0.14026	-4.78889\\
0.1225	-4.82245\\
0.1485	-4.89456\\
0.21824	-4.94168\\
0.24248	-4.95096\\
0.34794	-4.92317\\
0.46965	-4.94319\\
0.57898	-4.96632\\
0.80552	-4.96438\\
1.05008	-4.99736\\
1.27196	-4.97972\\
1.41552	-4.9915\\
1.61008	-4.97941\\
1.90614	-4.97347\\
2.07669	-5.00379\\
2.22715	-5.00359\\
2.37853	-5.02278\\
2.54373	-5.02831\\
2.61582	-5.06219\\
2.67279	-5.096\\
2.8007	-5.10776\\
2.8565	-5.12128\\
2.88313	-5.18224\\
2.99043	-5.17498\\
3.12914	-5.17787\\
3.3301	-5.22142\\
3.92515	-5.25241\\
4.62826	-5.21369\\
5.43696	-5.20703\\
5.97311	-5.1777\\
6.09396	-5.21917\\
6.23342	-5.162\\
6.31085	-5.2025\\
6.38942	-5.19514\\
6.56293	-5.19586\\
6.82929	-5.21033\\
7.00716	-5.21092\\
7.20888	-5.17694\\
7.44296	-5.18288\\
7.69004	-5.20051\\
7.99033	-5.20567\\
8.25355	-5.21982\\
8.53973	-5.24658\\
8.83959	-5.2607\\
9.15276	-5.29809\\
9.48787	-5.33052\\
9.80614	-5.3729\\
10.07884	-5.41299\\
10.38348	-5.4562\\
10.6305	-5.47949\\
10.95303	-5.49794\\
11.26775	-5.56061\\
11.62082	-5.57698\\
11.85943	-5.59091\\
11.96014	-5.62788\\
11.9728	-5.63248\\
12.05374	-5.63855\\
12.11093	-5.65518\\
12.18782	-5.65123\\
12.27738	-5.70614\\
12.37797	-5.77372\\
12.94816	-5.83282\\
13.67216	-5.94097\\
14.44738	-5.97738\\
14.9739	-5.98779\\
15.08649	-6.00772\\
15.31875	-5.99598\\
15.53583	-6.04947\\
15.78464	-6.06197\\
16.07662	-6.09861\\
16.35964	-6.14422\\
16.62151	-6.15932\\
16.98129	-6.09792\\
17.32304	-6.07169\\
17.59109	-5.96961\\
17.79641	-5.85038\\
18.08176	-5.77776\\
18.36676	-5.64949\\
18.68739	-5.52687\\
19.09346	-5.43088\\
19.56686	-5.40035\\
19.95957	-5.4074\\
20.32362	-5.42686\\
20.62565	-5.41409\\
20.98077	-5.38338\\
21.38108	-5.35342\\
21.83238	-5.31867\\
22.25606	-5.28256\\
22.61773	-5.27593\\
22.97467	-5.27908\\
23.33797	-5.28852\\
23.66116	-5.28795\\
24.00622	-5.2951\\
24.45212	-5.26667\\
24.98409	-5.29855\\
25.38979	-5.29176\\
25.71221	-5.27634\\
26.05819	-5.28225\\
26.39727	-5.31797\\
26.73792	-5.34034\\
27.14659	-5.34517\\
27.57307	-5.41953\\
27.99153	-5.48446\\
28.32293	-5.54355\\
28.68165	-5.58689\\
29.07566	-5.67701\\
29.39882	-5.7153\\
29.70418	-5.60782\\
30.02874	-5.40963\\
30.34605	-5.28246\\
30.72524	-5.17092\\
31.06159	-5.01243\\
31.35937	-4.94926\\
31.5953	-4.92889\\
31.76933	-4.86796\\
32.01688	-4.83674\\
32.29324	-4.83266\\
32.55236	-4.80497\\
32.83095	-4.76774\\
33.18251	-4.69854\\
33.43639	-4.61894\\
33.66987	-4.57165\\
33.91247	-4.48593\\
34.26185	-4.36665\\
34.50214	-4.26061\\
34.7351	-4.18543\\
35.02055	-4.09433\\
35.29258	-4.02618\\
35.5356	-3.94729\\
35.8293	-3.87405\\
36.06789	-3.77852\\
36.3699	-3.6818\\
36.90443	-3.65385\\
37.38635	-3.62415\\
37.7423	-3.59116\\
38.12971	-3.58603\\
38.53331	-3.57568\\
38.96344	-3.60095\\
39.49677	-3.61226\\
40.19941	-3.60657\\
40.71476	-3.58056\\
41.19527	-3.56224\\
41.56815	-3.52728\\
42.01641	-3.48614\\
42.41263	-3.47526\\
42.80395	-3.4475\\
43.21765	-3.46266\\
43.61883	-3.44763\\
43.98413	-3.42251\\
44.46052	-3.44655\\
45.00133	-3.45012\\
45.50755	-3.41031\\
45.94147	-3.36979\\
46.31655	-3.37943\\
46.69607	-3.39491\\
47.04753	-3.35825\\
47.44346	-3.28161\\
47.77311	-3.2855\\
48.0277	-3.29311\\
48.34359	-3.30772\\
48.65172	-3.28385\\
49.00658	-3.26098\\
49.37576	-3.25576\\
49.7522	-3.27293\\
50.08016	-3.2735\\
50.37941	-3.29421\\
50.59677	-3.3508\\
50.75802	-3.39902\\
51.02243	-3.4442\\
51.29489	-3.51142\\
51.64642	-3.58675\\
51.9619	-3.64165\\
52.25889	-3.68004\\
52.59959	-3.71019\\
52.88165	-3.76851\\
53.13205	-3.79554\\
53.47995	-3.84094\\
53.86437	-3.86274\\
54.14398	-3.93995\\
54.24164	-3.93485\\
54.39545	-3.83895\\
54.6062	-3.77005\\
54.88548	-3.71576\\
55.21732	-3.6391\\
55.54203	-3.63211\\
55.84039	-3.58839\\
56.15235	-3.52234\\
56.44208	-3.46836\\
56.71029	-3.39208\\
56.99179	-3.31244\\
57.31924	-3.26134\\
57.63868	-3.25036\\
57.97837	-3.19284\\
58.24807	-3.17211\\
58.53484	-3.16003\\
58.88172	-3.16972\\
59.26232	-3.19627\\
59.61121	-3.20895\\
59.96557	-3.22059\\
60.30323	-3.23423\\
60.62793	-3.23989\\
60.97691	-3.24212\\
61.38907	-3.24848\\
61.90044	-3.25299\\
62.3512	-3.38714\\
62.77204	-3.41873\\
63.16217	-3.38853\\
63.50145	-3.29115\\
63.85244	-3.16652\\
64.23093	-2.97878\\
64.59992	-2.81505\\
64.92487	-2.66719\\
65.29184	-2.53245\\
65.63007	-2.3065\\
65.91551	-2.04654\\
66.17025	-1.74287\\
66.34444	-1.44333\\
66.43888	-1.18286\\
66.5229	-0.857579999999996\\
66.57118	-0.471229999999996\\
66.63244	-0.114909999999996\\
66.68305	0.185030000000004\\
66.57376	0.457780000000004\\
66.63184	0.736030000000004\\
66.62849	1.0439\\
66.54157	1.39829\\
66.54531	1.74354\\
66.56105	2.18442\\
66.57465	2.59711\\
66.60526	2.97503\\
66.65697	3.33861\\
66.74485	3.70581\\
66.68918	3.98841\\
66.67067	4.25538\\
66.66463	4.55991\\
66.63778	4.90471\\
66.61665	5.24766\\
66.60979	5.53456\\
66.58375	5.7164\\
66.59932	5.89111\\
66.63383	6.17462\\
66.68975	6.47251\\
66.67343	6.84574\\
66.58955	7.20992\\
66.63201	7.49193\\
66.67215	7.78903\\
66.64703	8.08246\\
66.67871	8.43437\\
66.72276	8.83247\\
66.72978	9.16473\\
66.71682	9.45679\\
66.71243	9.71404\\
66.74945	10.02602\\
66.72679	10.38522\\
66.68874	10.66536\\
66.58022	10.94538\\
66.54541	11.22998\\
66.57237	11.54297\\
66.57397	11.88135\\
66.57241	12.18697\\
66.58297	12.5287\\
66.61337	12.94342\\
66.64621	13.34811\\
66.67179	13.73179\\
66.69077	14.06965\\
66.7555	14.39691\\
66.88424	14.58305\\
66.92655	14.73468\\
66.97036	14.9828\\
67.00305	15.27194\\
66.95149	15.5753\\
66.87846	15.83163\\
66.91473	16.04761\\
66.91623	16.19367\\
66.84077	16.44601\\
66.78068	16.66919\\
66.77691	17.09324\\
66.77401	17.43848\\
66.78862	17.85254\\
66.77651	18.16924\\
66.78336	18.44855\\
66.76246	18.65963\\
66.74562	18.9851\\
66.76978	19.38655\\
66.79536	19.74457\\
66.8159	20.01613\\
66.8201	20.32789\\
66.80945	20.66178\\
66.76507	20.99859\\
66.77135	21.36103\\
66.75436	21.66486\\
66.70652	21.97773\\
66.67421	22.29406\\
66.46277	22.61397\\
66.16336	22.87891\\
65.8428	23.0825\\
65.53112	23.19785\\
65.18855	23.21979\\
64.84523	23.28068\\
64.42165	23.2856\\
64.023	23.27617\\
63.81044	23.28138\\
63.63085	23.26723\\
63.39259	23.27907\\
63.18464	23.29127\\
63.03461	23.2917\\
62.84933	23.32268\\
62.59207	23.31664\\
62.27443	23.22115\\
62.02882	23.1457\\
61.75149	23.09993\\
61.43334	23.07591\\
61.08562	23.02516\\
60.73656	23.0116\\
60.40281	23.00192\\
60.02871	22.968\\
59.70651	22.97004\\
59.34244	22.9225\\
58.99591	22.89288\\
58.68682	22.89975\\
58.33274	22.88125\\
58.10774	22.7701\\
57.91866	22.74131\\
57.71299	22.70548\\
57.52813	22.72232\\
57.35884	22.71457\\
57.08756	22.72268\\
56.86907	22.70519\\
56.62682	22.64186\\
56.37699	22.58501\\
56.09986	22.51266\\
55.63882	22.48757\\
55.08285	22.4867\\
54.84776	22.52075\\
54.63943	22.484\\
54.42316	22.43847\\
54.19226	22.39455\\
53.96	22.36134\\
53.7222	22.28466\\
53.5661	22.23681\\
53.28244	22.17768\\
52.9886	22.0903\\
52.62241	22.0382\\
52.25904	22.00309\\
51.8595	21.91794\\
51.4985	21.82682\\
51.14244	21.78252\\
50.69048	21.7468\\
50.27896	21.71572\\
49.9693	21.69346\\
49.69778	21.63453\\
49.4475	21.6194\\
49.233	21.57686\\
48.97889	21.50748\\
48.7606	21.47709\\
48.68964	21.43408\\
48.61965	21.3701\\
48.43167	21.34998\\
48.16585	21.35083\\
47.96129	21.32877\\
47.74452	21.25305\\
47.51392	21.14989\\
47.28296	21.06932\\
47.01351	21.02883\\
46.73299	20.96012\\
46.41978	20.92803\\
46.08962	20.85988\\
45.81068	20.78104\\
45.5396	20.68205\\
45.17057	20.61971\\
44.86854	20.55922\\
44.57666	20.49599\\
44.20959	20.42776\\
43.79428	20.32032\\
43.36255	20.23842\\
42.9078	20.15481\\
42.41128	20.06089\\
42.00975	19.99808\\
41.68988	19.957\\
41.38864	19.89075\\
41.22262	19.89709\\
41.16364	19.89886\\
41.1139	19.82025\\
40.80369	19.76239\\
40.54437	19.67919\\
40.24562	19.54545\\
39.88518	19.472\\
39.54001	19.39008\\
39.28154	19.29407\\
39.15286	19.24197\\
38.9734	19.16155\\
38.67835	19.0855\\
38.40121	19.00416\\
38.09593	18.95903\\
37.8788	18.84534\\
37.51866	18.70195\\
37.14708	18.59372\\
36.9504	18.53948\\
36.75253	18.49099\\
36.57965	18.45815\\
36.41056	18.38662\\
36.14569	18.17017\\
35.6816	17.95463\\
35.33648	17.87782\\
35.04785	17.76533\\
34.69329	17.65153\\
34.33732	17.53123\\
33.98583	17.43123\\
33.65863	17.31399\\
33.3045	17.16843\\
32.95327	17.05945\\
32.59143	16.93647\\
32.20775	16.80368\\
31.88783	16.67934\\
31.54412	16.56588\\
31.21455	16.42297\\
30.84342	16.30102\\
30.5385	16.1953\\
30.32138	16.06916\\
30.06281	15.93498\\
29.68441	15.81363\\
29.25807	15.6871\\
28.94176	15.54977\\
28.62756	15.46259\\
28.33857	15.3845\\
28.07186	15.27998\\
27.79058	15.20319\\
27.54068	15.09051\\
27.27152	14.96397\\
26.9875	14.85269\\
26.684	14.70695\\
26.38752	14.53827\\
26.08692	14.40404\\
25.79407	14.24242\\
25.55994	14.13273\\
25.33598	13.99838\\
25.02163	13.82072\\
24.66109	13.67536\\
24.27956	13.5527\\
23.93155	13.38285\\
23.73626	13.30339\\
23.57272	13.21877\\
23.33567	13.07774\\
23.08552	12.93558\\
22.8709	12.84742\\
22.61547	12.72637\\
22.30651	12.58993\\
21.99088	12.47433\\
21.73677	12.33911\\
21.44939	12.14796\\
21.12812	12.02596\\
20.77088	11.81962\\
20.46319	11.68757\\
20.26222	11.58182\\
20.06645	11.46899\\
19.79492	11.36536\\
19.48803	11.20523\\
19.13609	11.01491\\
18.81909	10.84853\\
18.50758	10.71422\\
18.15445	10.53024\\
17.7803	10.334\\
17.46244	10.18352\\
17.1656	10.07249\\
16.88556	9.88799\\
16.58033	9.65255\\
16.3207	9.47305\\
16.05764	9.347\\
15.8201	9.23975\\
15.62238	9.11888\\
15.41138	8.99661\\
15.21073	8.91747\\
15.00508	8.8014\\
14.81503	8.69715\\
14.64492	8.60421\\
14.42668	8.44549\\
14.15374	8.23909\\
13.91396	8.06129\\
13.57973	7.8693\\
13.37658	7.72343\\
13.15629	7.60745\\
12.94661	7.49444\\
12.70014	7.34371\\
12.50513	7.2231\\
12.28624	7.04449\\
12.01376	6.91045\\
11.71614	6.75561\\
11.44894	6.5933\\
11.09065	6.35448\\
10.75032	6.15627\\
10.42048	5.96627\\
10.07926	5.79448\\
9.74626	5.62472\\
9.46078	5.45075\\
9.17915	5.30819\\
8.90937	5.18034\\
8.68255	5.06485\\
8.43698	4.89067\\
8.10916	4.6705\\
7.81629	4.46639\\
7.58076	4.32096\\
7.31437	4.17086\\
6.99573	3.9916\\
6.81003	3.81557\\
6.57514	3.68085\\
6.27545	3.51726\\
5.9594	3.35928\\
5.67483	3.18241\\
5.4527	3.02369\\
5.34855	2.97001\\
5.00696	2.74759\\
4.67753	2.53173\\
4.3737	2.31931\\
4.08771	2.11302\\
3.8113	1.88961\\
3.52303	1.67369\\
3.45791	1.64123\\
3.23894	1.5031\\
2.92164	1.20517\\
2.58422	0.89699\\
2.25678	0.61748\\
1.86916	0.34488\\
1.55216	0.14368\\
1.27525	-0.00958999999999992\\
1.047	-0.13742\\
0.82605	-0.29024\\
0.53921	-0.42818\\
0.26961	-0.57084\\
-0.00650999999999995	-0.77516\\
-0.28357	-0.94449\\
-0.53618	-1.07935\\
-0.73984	-1.19629\\
-0.85491	-1.27245\\
-1.02	-1.36503\\
-1.18791	-1.41387\\
-1.32077	-1.47658\\
-1.51019	-1.73142\\
-1.87356	-1.97848\\
-2.34475	-2.247\\
-2.60143	-2.38064\\
-2.79811	-2.50321\\
-3.00597	-2.66544\\
-3.22781	-2.7959\\
-3.40564	-2.99537\\
-3.6575	-3.19743\\
-3.89834	-3.33515\\
-4.19344	-3.54101\\
-4.44767	-3.73391\\
-4.70105	-3.91779\\
-4.94326	-4.123\\
-5.22907	-4.34264\\
-5.50547	-4.51772\\
-5.72099	-4.69725\\
-5.9435	-4.86343\\
-6.18939	-5.04811\\
-6.43843	-5.25186\\
-6.69979	-5.45767\\
-6.93765	-5.65474\\
-7.16499	-5.83347\\
-7.44573	-6.03638\\
-7.7143	-6.24783\\
-7.958	-6.47578\\
-8.16274	-6.76005\\
-8.41144	-7.00755\\
-8.64269	-7.18164\\
-8.83371	-7.33308\\
-8.90175	-7.37596\\
-9.14529	-7.56142\\
-9.43082	-7.76359\\
-9.69129	-7.9783\\
-9.94117	-8.16105\\
-10.16012	-8.30145\\
-10.36918	-8.42778\\
-10.6466	-8.64012\\
-10.93375	-8.87166\\
-11.10996	-9.0837\\
-11.27785	-9.28666\\
-11.46162	-9.48695\\
-11.58103	-9.69052\\
-11.63231	-9.94839\\
-11.61494	-10.33021\\
-11.52955	-10.70157\\
-11.40817	-10.99014\\
-11.28618	-11.26734\\
-11.14793	-11.53465\\
-11.00362	-11.78154\\
-10.84285	-12.06701\\
-10.67327	-12.33937\\
-10.52214	-12.52354\\
-10.35705	-12.76842\\
-10.197	-13.03321\\
-9.9986	-13.30024\\
-9.84481	-13.55178\\
-9.67081	-13.73406\\
-9.47096	-13.92929\\
-9.23683	-14.25606\\
-9.0195	-14.63278\\
-8.86906	-14.91156\\
-8.71567	-15.18108\\
-8.56904	-15.51743\\
-8.35176	-15.89349\\
-8.12818	-16.24417\\
-7.92	-16.6013\\
-7.71419	-16.95789\\
-7.5267	-17.3404\\
-7.42407	-17.6123\\
-7.26379	-17.90832\\
-7.04282	-18.24203\\
-6.81687	-18.57272\\
-6.55942	-18.88889\\
-6.32456	-19.14159\\
-6.08772	-19.42782\\
-5.85666	-19.73064\\
-5.66226	-19.98004\\
-5.48164	-20.18934\\
-5.26676	-20.45706\\
-5.04267	-20.70409\\
-4.78813	-20.9938\\
-4.51664	-21.28571\\
-4.31667	-21.54638\\
-4.13838	-21.76453\\
-3.97277	-21.96106\\
-3.79522	-22.20129\\
-3.56836	-22.48925\\
-3.35112	-22.73299\\
-3.16868	-22.96106\\
-2.97528	-23.19324\\
-2.80739	-23.38173\\
-2.6213	-23.61633\\
-2.4294	-23.84705\\
-2.28645	-24.07101\\
-2.08832	-24.32062\\
-1.84951	-24.66615\\
-1.54764	-25.06293\\
-1.3885	-25.30251\\
-1.2682	-25.44649\\
-1.13227	-25.68058\\
-0.993939999999998	-25.89774\\
-0.845129999999998	-26.11437\\
-0.716469999999998	-26.29922\\
-0.515389999999998	-26.48235\\
-0.339949999999998	-26.66271\\
-0.110799999999998	-26.86663\\
0.0699300000000017	-27.05521\\
0.290520000000002	-27.24957\\
0.505180000000002	-27.4254\\
0.684190000000002	-27.56752\\
0.867370000000002	-27.67469\\
1.11266	-27.80688\\
1.38577	-27.90853\\
1.62517	-28.02131\\
1.86114	-28.11417\\
2.10748	-28.20306\\
2.39253	-28.28956\\
2.59897	-28.38481\\
2.79471	-28.45315\\
3.01946	-28.50029\\
3.2659	-28.56504\\
3.51664	-28.61275\\
3.74373	-28.60104\\
3.97634	-28.59583\\
4.25843	-28.60559\\
4.47659	-28.59516\\
4.7335	-28.58689\\
4.99497	-28.57385\\
5.21934	-28.5654\\
5.44312	-28.55899\\
5.73196	-28.53551\\
5.99366	-28.49485\\
6.18229	-28.45844\\
6.42996	-28.45017\\
6.62535	-28.44004\\
6.84916	-28.41183\\
7.14381	-28.34019\\
7.40256	-28.23946\\
7.66037	-28.10545\\
7.88764	-27.93865\\
8.09197	-27.74714\\
8.30117	-27.62666\\
8.48466	-27.49434\\
8.681	-27.31018\\
8.85296	-27.15276\\
9.0337	-26.97373\\
9.18801	-26.79369\\
9.3399	-26.62516\\
9.50272	-26.45988\\
9.69286	-26.26647\\
9.91153	-26.08743\\
10.05499	-25.93784\\
10.20318	-25.76226\\
10.35779	-25.59093\\
10.50069	-25.43077\\
10.63049	-25.26831\\
10.79347	-25.04681\\
10.98176	-24.83494\\
11.15608	-24.63293\\
11.32966	-24.42594\\
11.53922	-24.17976\\
11.80601	-23.89472\\
12.08221	-23.59647\\
12.34351	-23.3076\\
12.61282	-23.01041\\
12.88077	-22.74346\\
13.06425	-22.43359\\
13.2387	-22.0724\\
13.43437	-21.69428\\
13.58943	-21.28333\\
13.64225	-20.80587\\
13.54097	-20.33508\\
13.43356	-19.94856\\
13.34749	-19.61523\\
13.21671	-19.28931\\
13.05138	-19.03612\\
12.80465	-18.7497\\
12.59967	-18.47145\\
12.35136	-18.22927\\
12.09166	-17.98956\\
11.89398	-17.82922\\
11.7782	-17.78595\\
11.54237	-17.54558\\
11.17782	-17.19122\\
11.05516	-17.09961\\
11.05516	-17.09961\\
11.05516	-17.09961\\
10.99549	-17.06057\\
10.92976	-17.03438\\
10.90294	-17.00559\\
10.85407	-16.98709\\
10.85407	-16.98709\\
};
\addlegendentry{KF}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00056	0.00027\\
0.00083	0.00014\\
0.00077	0.00092\\
0.00051	0.00127\\
-0.00048	0.00079\\
-0.00053	0.00139\\
-0.00032	0.00242\\
-0.00105	0.00323\\
0.00043	0.00111\\
-6.73555739531044e-20	0.0011\\
-0.00138	0.00042\\
-0.00273	0.00178\\
-0.00339	0.00304\\
-0.00382	0.00653\\
-0.00446	0.00645\\
-0.00487	0.00654\\
-0.00491	0.00655\\
-0.0213	0.00397\\
-0.03282	-0.01438\\
-0.044	-0.04101\\
-0.09644	-0.12348\\
-0.18973	-0.3787\\
-0.22379	-0.53506\\
-0.26176	-0.77931\\
-0.31911	-0.8882\\
-0.33877	-1.10034\\
-0.29113	-1.39267\\
-0.21247	-2.67836\\
-0.24974	-3.16815\\
-0.26744	-3.92098\\
-0.25045	-4.3845\\
-0.25107	-4.57336\\
-0.24525	-4.76597\\
-0.31679	-4.90013\\
-0.3236	-5.09344\\
-0.12997	-5.39106\\
0.0834200000000003	-5.33492\\
0.33079	-5.41324\\
0.75906	-5.45131\\
1.15965	-5.49121\\
1.62341	-5.52951\\
2.06293	-5.56247\\
2.41684	-5.66542\\
2.71836	-5.7674\\
2.86911	-5.82281\\
3.0423	-5.87589\\
3.22492	-5.92415\\
4.43425	-6.04142\\
6.19408	-6.20114\\
6.81899	-6.14493\\
6.93072	-6.15108\\
7.19761	-6.19082\\
7.74229	-6.20811\\
8.26678	-6.26344\\
8.78846	-6.36414\\
9.37365	-6.47893\\
10.05017	-6.61539\\
10.76468	-6.79888\\
11.43762	-6.94194\\
12.1957	-7.04266\\
12.90661	-7.18802\\
13.46879	-7.27527\\
13.54322	-7.36826\\
13.60384	-7.4471\\
13.70845	-7.51737\\
14.20608	-7.7199\\
15.82623	-7.98896\\
17.18792	-8.2177\\
17.48896	-8.30729\\
17.96601	-8.41566\\
18.50446	-8.61389\\
19.26888	-8.61979\\
19.98289	-8.49843\\
20.72507	-8.38246\\
21.46831	-8.10083\\
22.35106	-8.00956\\
23.26322	-8.09987\\
24.20799	-8.15312\\
25.14272	-8.16839\\
26.05287	-8.21956\\
26.92558	-8.27453\\
27.82031	-8.35548\\
28.78422	-8.36891\\
29.72008	-8.4312\\
30.62871	-8.56335\\
31.55891	-8.70719\\
32.49455	-8.93719\\
33.38989	-9.16699\\
34.24318	-9.37416\\
35.14441	-9.57945\\
35.86159	-9.36967\\
36.58621	-9.12729\\
37.23716	-8.97022\\
37.81693	-8.9346\\
38.44275	-8.9005\\
39.05445	-8.86725\\
39.69877	-8.77892\\
40.34831	-8.68118\\
41.04094	-8.55966\\
41.64989	-8.45219\\
42.29534	-8.34308\\
42.95356	-8.21392\\
43.60487	-8.13083\\
44.62138	-8.1705\\
45.6675	-8.24528\\
46.70312	-8.33678\\
47.76496	-8.50045\\
48.82162	-8.63225\\
49.8546	-8.71377\\
50.84494	-8.85373\\
51.9217	-8.99306\\
52.94343	-9.0927\\
53.98121	-9.23691\\
54.98976	-9.31592\\
56.01443	-9.39248\\
57.02832	-9.50312\\
57.85678	-9.61343\\
58.71876	-9.75339\\
59.61212	-9.87438\\
60.43155	-10.13685\\
61.28704	-10.38702\\
61.73124	-10.59398\\
62.53304	-10.93379\\
63.311	-11.19463\\
64.14952	-11.51718\\
64.9121	-11.83947\\
65.70127	-12.1487\\
66.18728	-12.30962\\
66.60445	-12.21337\\
67.29861	-12.18944\\
68.07895	-12.34911\\
68.86397	-12.35448\\
69.61377	-12.29765\\
70.34274	-12.35718\\
71.13029	-12.42133\\
71.8728	-12.54717\\
72.69536	-12.73679\\
73.49154	-12.90239\\
74.31923	-13.10729\\
75.2539	-13.29145\\
76.19233	-13.58134\\
77.1367	-13.805\\
78.12609	-13.80025\\
79.05362	-13.62159\\
80.03904	-13.42864\\
80.95589	-13.09548\\
81.62569	-12.62658\\
82.22027	-12.10498\\
82.58001	-11.44776\\
82.83845	-10.82765\\
82.8752	-10.30274\\
83.01587	-9.67909\\
83.15825	-9.03417999999999\\
83.37869	-8.38125999999999\\
83.64725	-7.73385\\
83.86636	-6.92194999999999\\
84.00494	-6.22341\\
84.09957	-5.56104999999999\\
84.19589	-4.88642999999999\\
84.37866	-4.25739999999999\\
84.64095	-3.63488999999999\\
84.75754	-2.91071999999999\\
84.96992	-2.20871999999999\\
85.12934	-1.48157999999999\\
85.25986	-0.861359999999995\\
85.40429	-0.191099999999995\\
85.59298	0.459970000000005\\
85.63757	1.29010000000001\\
85.8437	2.14707000000001\\
86.06036	3.02041000000001\\
86.30191	3.83209000000001\\
86.5798	4.64031000000001\\
86.9177	5.48583000000001\\
87.19736	6.14630000000001\\
87.41926	6.76623000000001\\
87.42725	7.43435000000001\\
87.59041	8.00076\\
87.63629	8.57272000000001\\
87.81213	9.43214000000001\\
88.1377	10.41683\\
88.35196	11.21641\\
88.56787	12.05044\\
88.84382	12.81748\\
89.06505	13.7752\\
89.30098	14.70019\\
89.53369	15.75371\\
89.76919	16.62213\\
89.50679	17.54752\\
88.81943	18.21041\\
87.92595	18.62115\\
86.88988	18.94298\\
86.21794	19.12001\\
85.74797	19.25605\\
85.31467	19.37171\\
84.759	19.51265\\
84.02811	19.5925\\
83.15238	19.69737\\
82.29302	19.84868\\
81.41175	20.06622\\
80.59686	20.2717\\
79.70008	20.4662\\
78.93203	20.63556\\
78.51736	20.60362\\
78.17112	20.70612\\
77.62657	20.86266\\
77.05357	20.91305\\
76.37959	20.93222\\
75.32551	21.15334\\
74.85253	21.32576\\
74.32644	21.4198\\
73.77801	21.48222\\
73.1678	21.51831\\
72.42532	21.57762\\
71.57145	21.72224\\
70.62022	21.83531\\
69.7347	22.01314\\
68.9238	22.21794\\
68.31666	22.34143\\
67.78685	22.41672\\
67.37392	22.48857\\
67.16189	22.42674\\
66.58242	22.55786\\
66.06723	22.52626\\
65.49488	22.54015\\
64.7864	22.65764\\
64.05064	22.79344\\
63.28029	22.81904\\
62.36249	22.932\\
61.44444	23.11416\\
60.53028	23.15336\\
59.64751	23.29981\\
58.87079	23.40735\\
58.24981	23.556\\
58.11616	23.55199\\
57.48814	23.60685\\
56.73792	23.59755\\
55.96289	23.75919\\
55.47783	23.77957\\
54.9072	23.81901\\
54.26847	23.92923\\
53.53088	23.88417\\
52.90624	23.98674\\
52.58093	24.05199\\
52.12046	23.9856\\
51.08124	24.07219\\
50.18134	24.12456\\
49.29934	24.16482\\
48.39128	24.23525\\
47.47152	24.30898\\
46.55664	24.35857\\
45.67905	24.46567\\
44.82688	24.56314\\
43.92095	24.5559\\
43.03647	24.60924\\
42.14668	24.70207\\
41.34661	24.76858\\
40.54422	24.88907\\
39.71999	24.96169\\
38.9469	25.01676\\
38.17529	25.00819\\
37.48862	24.95444\\
36.7165	24.89443\\
35.81459	24.96561\\
35.03178	25.01593\\
34.40064	25.0138\\
33.70672	24.99407\\
32.93953	25.01963\\
32.14784	25.07908\\
31.41516	25.02797\\
30.57275	25.04201\\
29.72672	25.0533\\
29.00802	25.0566\\
28.11728	25.0867\\
27.30853	25.12221\\
26.59712	25.19701\\
25.77613	25.24577\\
25.00884	25.21952\\
24.11336	25.10502\\
23.37801	25.14758\\
22.8055	25.16684\\
22.30139	25.1885\\
21.81914	25.15592\\
21.17985	25.06448\\
20.33708	24.93848\\
19.6228	24.87806\\
19.03957	24.86073\\
18.41094	24.79706\\
17.51837	24.77667\\
16.65098	24.79809\\
15.82839	24.81817\\
14.89145	24.85743\\
13.99488	24.88334\\
13.12241	24.91032\\
12.31366	24.88112\\
11.54866	24.83109\\
10.77376	24.82637\\
10.1031	24.7721\\
9.44442	24.71928\\
8.58206	24.72188\\
8.0012	24.73272\\
7.15553	24.71785\\
6.3181	24.65891\\
5.47913	24.5322\\
5.05382	24.52116\\
4.26686	24.44793\\
3.37035	24.2729\\
2.43238	24.23709\\
1.69826	24.26398\\
0.953019999999999	24.30282\\
0.209669999999998	24.32193\\
-0.504480000000001	24.32829\\
-1.03649	24.36072\\
-1.35981	24.43237\\
-1.85859	24.33053\\
-3.13651	24.29345\\
-3.89008	24.32217\\
-4.39798	24.30508\\
-5.04346	24.09571\\
-5.77476	24.11715\\
-6.50317	24.104\\
-7.31238	24.07641\\
-8.04595	24.05799\\
-8.77391	24.01783\\
-9.55648	23.97446\\
-10.3244	23.95364\\
-11.07184	23.94248\\
-11.82895	23.91813\\
-12.71221	23.68165\\
-13.71663	23.66026\\
-14.12801	23.66292\\
-14.84894	23.66278\\
-15.70392	23.6291\\
-16.42724	23.59883\\
-17.13573	23.52099\\
-17.85135	23.37673\\
-18.59736	23.10483\\
-18.94791	22.61083\\
-19.12219	21.93546\\
-19.31942	21.13221\\
-19.35997	20.5103\\
-19.32702	19.7665\\
-19.33779	19.03375\\
-19.30774	18.31087\\
-19.14709	17.58429\\
-19.07738	16.73546\\
-19.06939	15.88791\\
-18.98191	14.86164\\
-18.98849	13.94918\\
-18.9721	13.03172\\
-18.98597	12.13648\\
-19.02049	11.24552\\
-18.96706	10.40609\\
-18.82969	9.51837\\
-18.78546	8.65712\\
-18.72994	7.71132\\
-18.67684	6.76457\\
-18.61594	5.94777\\
-18.57151	5.17196\\
-18.55551	4.35568\\
-18.53333	3.59734\\
-18.53266	2.83563\\
-18.49297	2.11868\\
-18.42361	1.40737\\
-18.44233	0.655559999999999\\
-18.47465	-0.126830000000001\\
-18.50517	-0.776560000000001\\
-18.55425	-1.34978\\
-18.59862	-1.97091\\
-18.47222	-2.57907\\
-18.38196	-3.18911\\
-18.27332	-3.78501\\
-18.13131	-4.34697\\
-17.88382	-4.90018\\
-17.57514	-5.41464\\
-17.26766	-5.93276\\
-16.91799	-6.46208\\
-16.56223	-6.9366\\
-16.18421	-7.39991\\
-15.67555	-7.76589\\
-15.18875	-8.1409\\
-14.6717	-8.47707\\
-14.16887	-8.77423\\
-13.62166	-9.10321\\
-13.08769	-9.41266\\
-12.54895	-9.72238\\
-11.94822	-9.97837\\
-11.37109	-10.03374\\
-10.79076	-10.0354\\
-10.20418	-10.0704\\
-9.55468	-10.10813\\
-8.92364	-10.08018\\
-8.32656	-10.03219\\
-7.74051	-10.0273\\
-7.11231	-10.06738\\
-6.54064	-10.00669\\
-5.96561	-9.9041\\
-5.36435	-9.76664\\
-4.73895	-9.65344\\
-3.89129	-9.57547\\
-2.99314	-9.46396\\
-2.10828	-9.36661\\
-1.22541	-9.1379\\
-0.409779999999999	-8.83618\\
0.26163	-8.28317\\
0.71119	-7.50572\\
1.03921	-6.60919\\
1.15705	-5.68669\\
1.14561	-4.78297\\
1.1295	-3.94995\\
0.98619	-3.52573\\
0.98396	-2.75797\\
0.96835	-2.38849\\
0.97476	-2.38463\\
0.97559	-2.3839\\
0.97554	-2.38382\\
};
\addlegendentry{VINS}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
-1e-05	0.00026\\
-4e-05	0.00037\\
0.0001	0.00032\\
0.00016	0.0005\\
0.00024	0.00052\\
0.00041	0.00049\\
0.00035	0.00048\\
0.00021	0.00048\\
0.00097	0.00055\\
0.00099	0.00045\\
0.00069	0.00096\\
0.00057	0.00091\\
-0.00024	0.00173\\
-0.00163	0.00181\\
-0.00203	0.00383\\
-0.00225	0.00632\\
-0.00258	0.00663\\
-0.00241	0.00635\\
-0.00262	0.00626\\
-0.00526	0.00592\\
-0.01718	-0.00525\\
-0.02153	-0.02867\\
-0.04231	-0.05693\\
-0.16615	-0.24982\\
-0.18558	-0.38289\\
-0.22123	-0.52255\\
-0.27638	-0.70827\\
-0.26923	-0.82753\\
-0.30565	-0.90642\\
-0.33672	-0.99334\\
-0.32295	-1.08581\\
-0.33669	-1.19039\\
-0.30837	-1.64621\\
-0.29998	-2.78465\\
-0.40471	-3.15883\\
-0.44773	-3.82368\\
-0.4642	-4.27397\\
-0.45582	-4.39881\\
-0.4638	-4.57873\\
-0.5463	-4.69553\\
-0.64201	-4.76838\\
-0.65768	-4.87928\\
-0.62925	-5.0058\\
-0.44123	-5.01456\\
-0.0104699999999997	-5.08008\\
0.66333	-5.16522\\
1.2439	-5.2644\\
1.79367	-5.40138\\
2.12592	-5.53545\\
2.26474	-5.60411\\
2.43942	-5.65573\\
3.08738	-5.84072\\
4.60694	-5.96549\\
5.77869	-6.06165\\
5.94663	-6.0548\\
6.10691	-6.0885\\
6.53461	-6.13495\\
7.02444	-6.18467\\
7.47609	-6.24724\\
7.9366	-6.37632\\
8.48778	-6.52297\\
9.0847	-6.69178\\
9.66577	-6.89548\\
10.21897	-7.04504\\
10.90224	-7.1912\\
11.57467	-7.37518\\
12.13361	-7.49113\\
12.22659	-7.5913\\
12.31466	-7.63527\\
12.42287	-7.67647\\
12.58076	-7.81369\\
13.86511	-8.07182\\
15.44902	-8.38213\\
15.9442	-8.5127\\
16.34891	-8.61852\\
16.77883	-8.76739\\
17.36066	-8.93031\\
18.03094	-8.91838\\
18.62048	-8.77094\\
19.27485	-8.68484\\
19.86552	-8.50178\\
20.67434	-8.42541\\
21.52764	-8.5329\\
22.419	-8.58073\\
23.1958	-8.60684\\
24.02617	-8.65776\\
24.83779	-8.7625\\
25.60322	-8.82679\\
26.51683	-8.85991\\
27.34021	-8.99017\\
28.14535	-9.06539\\
28.94951	-9.19587\\
29.82583	-9.36528\\
30.68112	-9.63604\\
31.52215	-9.82735\\
32.26378	-10.06733\\
33.02251	-10.01918\\
33.7194	-9.83834\\
34.43623	-9.60762\\
34.99757	-9.57873\\
35.53963	-9.53027\\
36.16169	-9.53106\\
36.79931	-9.51992\\
37.39351	-9.4422\\
38.06841	-9.34388\\
38.6145	-9.25482\\
39.20219	-9.15443\\
39.76094	-9.0566\\
40.34137	-8.93895\\
40.94595	-8.83584\\
41.94552	-8.9205\\
42.81009	-9.02945\\
43.70559	-9.09956\\
44.70274	-9.30291\\
45.62826	-9.47333\\
46.50478	-9.54176\\
47.4792	-9.64258\\
48.46936	-9.836\\
49.34913	-9.9005\\
50.30548	-10.0402\\
51.14771	-10.18056\\
52.06442	-10.27069\\
52.89393	-10.37495\\
53.64132	-10.44977\\
54.27641	-10.56252\\
54.90556	-10.69674\\
55.65539	-10.83539\\
56.31108	-11.04799\\
57.00275	-11.32543\\
57.2897	-11.44493\\
57.8569	-11.68343\\
58.52097	-11.95226\\
59.21499	-12.21362\\
59.83319	-12.48924\\
60.47168	-12.72295\\
61.08924	-12.97296\\
61.45445	-13.00356\\
61.8855	-12.96649\\
62.59674	-13.06303\\
63.33923	-13.17553\\
63.97705	-13.15167\\
64.6487	-13.14749\\
65.30323	-13.23734\\
65.94776	-13.24677\\
66.57327	-13.34245\\
67.30866	-13.5138\\
67.99638	-13.69499\\
68.65792	-13.86894\\
69.4031	-14.014\\
70.25459	-14.25711\\
71.03576	-14.54035\\
71.95163	-14.62222\\
72.74416	-14.60593\\
73.5984	-14.44453\\
74.46342	-14.29181\\
75.25084	-13.99233\\
75.81389	-13.6132\\
76.40324	-13.09608\\
76.75661	-12.40988\\
76.97109	-11.82889\\
77.04761	-11.30874\\
77.16378	-10.62783\\
77.32328	-9.97500999999999\\
77.59214	-9.26251999999999\\
77.89921	-8.58802999999999\\
78.00729	-7.87961\\
78.1814	-7.28725\\
78.29387	-6.72438\\
78.41241	-6.1008\\
78.60374	-5.50703\\
78.8195	-4.96492\\
78.96872	-4.22013\\
79.18904	-3.53053999999999\\
79.37452	-2.94673\\
79.54231	-2.34473999999999\\
79.70333	-1.75687\\
79.88815	-1.22434\\
79.99523	-0.598189999999995\\
80.04522	0.100000000000005\\
80.2218	0.748770000000005\\
80.4407	1.41111\\
80.67177	2.04387\\
80.89246	2.63896\\
81.1822	3.29297\\
81.37986	3.86698\\
81.6011	4.36261000000001\\
81.71418	4.85382000000001\\
81.78383	5.35032000000001\\
81.85284	5.79920000000001\\
81.9108	6.47131000000001\\
82.2406	7.33848\\
82.42995	8.03461000000001\\
82.601	8.74313000000001\\
82.7894	9.46462000000001\\
83.06622	10.07937\\
83.25568	10.82591\\
83.49896	11.61498\\
83.718	12.34393\\
83.82359	13.18613\\
83.49021	13.92265\\
82.7666	14.53206\\
82.01486	14.87728\\
81.16425	15.14709\\
80.6445	15.34047\\
80.16736	15.49513\\
79.71863	15.61821\\
79.30534	15.75896\\
78.58134	15.87537\\
77.95808	15.98884\\
77.30326	16.09473\\
76.59666	16.31114\\
75.91391	16.52433\\
75.11625	16.74474\\
74.42658	16.97292\\
73.86073	16.97441\\
73.53516	17.0553\\
73.16493	17.18606\\
72.70217	17.31577\\
72.16386	17.37196\\
71.49989	17.42637\\
70.57878	17.72586\\
70.23899	17.88022\\
69.77123	17.98871\\
69.26151	18.02835\\
68.78798	18.10274\\
68.08666	18.17422\\
67.25894	18.35238\\
66.38782	18.47647\\
65.55336	18.65\\
64.77862	18.88242\\
64.22091	19.03589\\
63.71185	19.16472\\
63.23632	19.27972\\
63.06587	19.22856\\
62.75185	19.28564\\
62.21227	19.39961\\
61.73767	19.39705\\
61.2086	19.46817\\
60.55948	19.62168\\
59.95826	19.7411\\
59.20345	19.79253\\
58.40481	19.88757\\
57.55522	20.10618\\
56.75016	20.2103\\
55.94871	20.38571\\
55.20465	20.53073\\
54.61384	20.70383\\
54.46906	20.75415\\
53.96685	20.76115\\
53.34192	20.77587\\
52.65076	20.91776\\
52.10442	21.03946\\
51.66553	21.04662\\
51.07934	21.16336\\
50.45811	21.20611\\
49.72616	21.29145\\
49.29612	21.37896\\
48.97869	21.44412\\
48.47858	21.39575\\
47.57582	21.46913\\
46.87213	21.53957\\
46.04592	21.63086\\
45.33194	21.69359\\
44.57888	21.79654\\
43.79847	21.89329\\
43.01681	22.03254\\
42.28063	22.12007\\
41.5006	22.2013\\
40.71504	22.18232\\
39.8866	22.31096\\
39.14953	22.43304\\
38.50738	22.50504\\
37.8194	22.63023\\
37.11565	22.7324\\
36.41867	22.78649\\
35.73926	22.80672\\
35.14213	22.81583\\
34.42241	22.7833\\
33.68969	22.88724\\
33.07377	22.93025\\
32.56634	22.95003\\
31.9383	22.95721\\
31.33203	22.95667\\
30.67637	23.07492\\
29.97376	23.11186\\
29.22828	23.11533\\
28.48165	23.16058\\
27.80423	23.17854\\
27.07169	23.2583\\
26.22771	23.30799\\
25.41098	23.39835\\
24.5735	23.49641\\
23.91603	23.57462\\
23.24993	23.56915\\
22.65698	23.50321\\
21.97292	23.55865\\
21.54657	23.58933\\
21.09418	23.63296\\
20.63736	23.63512\\
20.13552	23.61048\\
19.46812	23.51789\\
18.68823	23.49296\\
18.1834	23.49193\\
17.71933	23.47674\\
16.98085	23.45285\\
16.15681	23.48165\\
15.3421	23.57175\\
14.58021	23.59529\\
13.82306	23.65843\\
13.0004	23.68076\\
12.31482	23.78386\\
11.54831	23.77055\\
10.89128	23.72391\\
10.21833	23.77314\\
9.5449	23.77143\\
9.03362	23.71813\\
8.32426	23.73904\\
7.60545	23.77816\\
7.11946	23.83406\\
6.4218	23.83089\\
5.69584	23.79403\\
4.94958	23.7288\\
4.6394	23.75778\\
3.91416	23.65337\\
3.15274	23.5497\\
2.29922	23.55948\\
1.692	23.62149\\
1.04677	23.67411\\
0.399279999999999	23.76432\\
-0.215920000000001	23.76897\\
-0.830720000000001	23.84131\\
-1.13999	23.90741\\
-1.39263	23.95858\\
-2.1217	23.8532\\
-3.26105	23.91511\\
-3.74284	23.96553\\
-4.1994	23.9793\\
-4.79988	23.80546\\
-5.50954	23.8562\\
-6.16503	23.87688\\
-6.8933	23.89999\\
-7.5594	23.92648\\
-8.25902	23.91198\\
-8.97539	23.91843\\
-9.65367	23.93773\\
-10.28655	23.94812\\
-10.98388	23.97482\\
-11.66493	23.87509\\
-12.42103	23.79528\\
-13.07369	23.84545\\
-13.42614	23.88515\\
-14.04402	23.90879\\
-14.57655	23.9292\\
-15.18868	23.94813\\
-15.76773	23.89029\\
-16.31499	23.79772\\
-17.0212	23.62263\\
-17.4586	23.21353\\
-17.65289	22.6575\\
-17.87318	21.98289\\
-17.98089	21.30857\\
-18.00679	20.66302\\
-18.05395	19.9831\\
-18.07162	19.34254\\
-18.02561	18.65897\\
-17.98327	18.0192\\
-18.01641	17.14725\\
-18.12149	16.31692\\
-18.2205	15.45119\\
-18.2831	14.61577\\
-18.37325	13.83164\\
-18.46154	13.00194\\
-18.54752	12.20515\\
-18.47538	11.40498\\
-18.4462	10.67217\\
-18.45941	9.90258\\
-18.44694	9.0507\\
-18.44929	8.23943\\
-18.4139	7.48532\\
-18.39495	6.81553\\
-18.39702	6.14642\\
-18.43291	5.48677\\
-18.45668	4.79001\\
-18.46291	4.17594\\
-18.46099	3.47175\\
-18.48377	2.75742\\
-18.55562	2.05668\\
-18.60428	1.41006\\
-18.69882	0.865289999999999\\
-18.7969	0.273859999999999\\
-18.73728	-0.292170000000001\\
-18.6654	-0.815680000000001\\
-18.62738	-1.40041\\
-18.4987	-1.9559\\
-18.3048	-2.4828\\
-18.08033	-2.97196\\
-17.81176	-3.48146\\
-17.49071	-3.97671\\
-17.21079	-4.41098\\
-16.86022	-4.85181\\
-16.51603	-5.21364\\
-16.15775	-5.55976\\
-15.72775	-5.90474\\
-15.31934	-6.22627\\
-14.86853	-6.566\\
-14.42195	-6.86287\\
-14.01056	-7.13439\\
-13.59647	-7.39468\\
-13.02702	-7.69355\\
-12.4713	-7.83399\\
-11.96546	-7.89281\\
-11.46604	-7.94756\\
-10.92921	-7.95046\\
-10.34053	-7.95376\\
-9.7824	-7.93187\\
-9.25099	-7.97468\\
-8.78762	-7.9559\\
-8.26388	-7.93836\\
-7.7867	-7.89036\\
-7.1452	-7.82767\\
-6.63948	-7.70903\\
-5.94876	-7.6629\\
-5.03719	-7.62066\\
-4.17393	-7.60122\\
-3.45821	-7.52547\\
-2.66156	-7.28922\\
-1.91722	-6.92509\\
-1.39272	-6.3096\\
-1.00804	-5.59\\
-0.69792	-4.78957\\
-0.6529	-3.97043\\
-0.64974	-3.10074\\
-0.68497	-2.58126\\
-0.74949	-1.96024\\
-0.74708	-1.40102\\
-0.71482	-1.24789\\
-0.70807	-1.24373\\
-0.70836	-1.24265\\
-0.70808	-1.24258\\
-0.70805	-1.2426\\
-0.70805	-1.2426\\
-0.70805	-1.2426\\
-0.70805	-1.2426\\
-0.70805	-1.2426\\
-0.70805	-1.2426\\
};
\addlegendentry{VILO w/o calib}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
-3e-05	0.00054\\
-7e-05	0.00049\\
-8e-05	0.00052\\
2e-05	0.00065\\
0.00022	0.0008\\
0.00026	0.00085\\
0.00029	0.0009\\
0.00029	0.00098\\
0.00035	0.00089\\
0.0004	0.00088\\
0.00041	0.00091\\
0.00042	0.00094\\
0.00044	0.001\\
0.00042	0.00095\\
0.00042	0.00117\\
0.00084	0.00164\\
0.00068	0.00189\\
0.0004	0.00219\\
0.00048	0.00214\\
0.00031	0.0023\\
-0.00016	0.00202\\
-0.00078	0.0018\\
-0.00079	0.00255\\
-0.00147	0.00254\\
-0.00177	0.00308\\
-0.00184	0.00372\\
-0.00252	0.00844\\
-0.0025	0.00725\\
-0.00228	0.00723\\
-0.00234	0.00726\\
-0.00232	0.00728\\
-0.00232	0.00725\\
-0.00236	0.00733\\
-0.00251	0.00743\\
-0.0056	0.007\\
-0.01286	0.00238\\
-0.01632	-0.00543\\
-0.02047	-0.01656\\
-0.02758	-0.03208\\
-0.03026	-0.04881\\
-0.03693	-0.07082\\
-0.16393	-0.2543\\
-0.17262	-0.30323\\
-0.18246	-0.39276\\
-0.20519	-0.48374\\
-0.22065	-0.55086\\
-0.26683	-0.7103\\
-0.24834	-0.83658\\
-0.30045	-0.87774\\
-0.30661	-0.97971\\
-0.33244	-1.06602\\
-0.31327	-1.16435\\
-0.3319	-1.27473\\
-0.31448	-1.65456\\
-0.2813	-2.33162\\
-0.35305	-2.875\\
-0.40599	-3.06158\\
-0.43777	-3.31183\\
-0.45509	-3.70148\\
-0.46159	-3.93993\\
-0.47698	-4.18936\\
-0.48313	-4.30389\\
-0.46836	-4.38356\\
-0.4846	-4.48491\\
-0.4807	-4.56538\\
-0.49505	-4.63396\\
-0.56882	-4.67101\\
-0.63648	-4.76591\\
-0.61116	-4.86298\\
-0.58742	-4.92031\\
-0.50236	-4.96938\\
-0.41144	-4.96622\\
-0.33369	-4.98829\\
-0.2145	-5.01917\\
0.0316400000000003	-5.04291\\
0.2073	-5.05481\\
0.44443	-5.0712\\
0.67969	-5.12019\\
0.87546	-5.13885\\
1.07558	-5.17938\\
1.27749	-5.22057\\
1.46538	-5.2634\\
1.66116	-5.32135\\
1.86989	-5.35629\\
1.99109	-5.41423\\
2.06683	-5.45081\\
2.1475	-5.48334\\
2.17202	-5.49964\\
2.22195	-5.53555\\
2.33265	-5.55369\\
2.41904	-5.58636\\
2.57359	-5.6539\\
3.09926	-5.76735\\
3.89697	-5.84112\\
4.81904	-5.89193\\
5.4967	-5.89816\\
5.69754	-5.96847\\
5.78228	-5.95941\\
5.84351	-5.97131\\
5.95175	-5.98637\\
6.12089	-6.01292\\
6.41917	-6.05478\\
6.66702	-6.08415\\
6.919	-6.10645\\
7.1813	-6.14162\\
7.42345	-6.20626\\
7.68227	-6.26632\\
7.99097	-6.33835\\
8.2735	-6.4178\\
8.57523	-6.48502\\
8.91731	-6.59341\\
9.22759	-6.67625\\
9.54061	-6.8026\\
9.83497	-6.89181\\
10.21347	-6.98898\\
10.50787	-7.05163\\
10.88959	-7.14662\\
11.19423	-7.23293\\
11.5661	-7.31099\\
11.75251	-7.37545\\
11.83746	-7.4394\\
11.86308	-7.4593\\
11.93353	-7.47882\\
11.97183	-7.49764\\
12.05904	-7.5325\\
12.09923	-7.57739\\
12.1717	-7.64119\\
12.79344	-7.81068\\
13.60821	-7.93289\\
14.52637	-8.08845\\
15.1181	-8.18259\\
15.26565	-8.24095\\
15.50453	-8.29257\\
15.71763	-8.39719\\
15.98847	-8.47901\\
16.19492	-8.56743\\
16.42762	-8.65467\\
16.79915	-8.69211\\
17.17678	-8.6827\\
17.48308	-8.65307\\
17.84621	-8.58576\\
18.18469	-8.52796\\
18.52085	-8.51852\\
18.88653	-8.40763\\
19.20196	-8.29376\\
19.60746	-8.21264\\
20.00981	-8.23343\\
20.45676	-8.27764\\
20.85275	-8.35917\\
21.30152	-8.38849\\
21.74932	-8.39711\\
22.20666	-8.41709\\
22.61292	-8.42523\\
23.04605	-8.45832\\
23.45129	-8.49616\\
23.84642	-8.54633\\
24.23121	-8.59185\\
24.68523	-8.61393\\
25.1658	-8.66509\\
25.61089	-8.68997\\
26.01508	-8.76123\\
26.49024	-8.78243\\
26.91962	-8.83508\\
27.32774	-8.9046\\
27.74135	-8.98417\\
28.18574	-9.04497\\
28.6353	-9.15268\\
29.00665	-9.30974\\
29.45063	-9.41606\\
29.88068	-9.51399\\
30.26445	-9.59699\\
30.66661	-9.74362\\
31.07899	-9.84867\\
31.46635	-9.82421\\
31.85326	-9.72373\\
32.17243	-9.6381\\
32.58213	-9.52627\\
32.93295	-9.39546\\
33.22166	-9.35264\\
33.54017	-9.36571\\
33.83637	-9.34682\\
34.13317	-9.35434\\
34.45634	-9.34291\\
34.79001	-9.33844\\
35.08623	-9.31501\\
35.43763	-9.28462\\
35.75082	-9.2426\\
36.06143	-9.2138\\
36.40041	-9.14728\\
36.70789	-9.09672\\
36.97858	-9.04984\\
37.29314	-8.99831\\
37.63246	-8.91801\\
37.91231	-8.88707\\
38.22124	-8.81836\\
38.53102	-8.76887\\
38.86068	-8.67855\\
39.16266	-8.64909\\
39.6578	-8.68738\\
40.09892	-8.73858\\
40.59613	-8.77709\\
41.10451	-8.83117\\
41.55891	-8.88123\\
42.05179	-8.98656\\
42.5453	-9.07556\\
43.0865	-9.17031\\
43.57003	-9.24952\\
44.0368	-9.27787\\
44.52063	-9.3452\\
45.04077	-9.41029\\
45.47772	-9.47387\\
45.99465	-9.55008\\
46.4703	-9.63225\\
46.9614	-9.67678\\
47.4485	-9.74365\\
47.89122	-9.81838\\
48.35441	-9.88935\\
48.82833	-9.95977\\
49.24533	-10.01908\\
49.73714	-10.06362\\
50.17709	-10.1005\\
50.621	-10.18213\\
51.00898	-10.2237\\
51.39275	-10.2737\\
51.72534	-10.32925\\
52.08594	-10.39547\\
52.44599	-10.47322\\
52.82443	-10.53513\\
53.19949	-10.61123\\
53.54759	-10.7312\\
53.87177	-10.83116\\
54.25456	-10.97004\\
54.49963	-11.11641\\
54.61262	-11.15852\\
54.92059	-11.26467\\
55.25098	-11.42074\\
55.65135	-11.59157\\
56.03746	-11.73051\\
56.39083	-11.87431\\
56.74834	-12.00444\\
57.0881	-12.15356\\
57.41013	-12.26706\\
57.75307	-12.42117\\
58.10866	-12.54677\\
58.38486	-12.66213\\
58.53158	-12.67824\\
58.76113	-12.66886\\
58.98935	-12.65822\\
59.31955	-12.67154\\
59.68981	-12.73112\\
60.06101	-12.81631\\
60.44671	-12.85071\\
60.83553	-12.88961\\
61.16973	-12.85158\\
61.52083	-12.83585\\
61.89013	-12.84408\\
62.24974	-12.9044\\
62.56619	-12.94633\\
62.93381	-12.94682\\
63.25982	-12.98166\\
63.63026	-13.05812\\
64.0047	-13.16011\\
64.3723	-13.2477\\
64.73358	-13.32604\\
65.06687	-13.41107\\
65.43247	-13.5088\\
65.79058	-13.59506\\
66.21407	-13.69188\\
66.64017	-13.80592\\
67.11907	-13.95868\\
67.49429	-14.10781\\
67.87625	-14.21939\\
68.38221	-14.2582\\
68.87255	-14.27967\\
69.2777	-14.25495\\
69.67533	-14.17567\\
70.13921	-14.09952\\
70.5931	-14.00628\\
71.01494	-13.95055\\
71.45552	-13.79645\\
71.76532	-13.63142\\
72.09152	-13.40337\\
72.42345	-13.18762\\
72.67637	-12.95891\\
72.93395	-12.57142\\
73.06477	-12.26396\\
73.20274	-11.94323\\
73.2978	-11.67798\\
73.25524	-11.43986\\
73.39354	-11.13095\\
73.48128	-10.83422\\
73.46879	-10.40636\\
73.55136	-10.07316\\
73.68873	-9.72078999999999\\
73.81815	-9.35694999999999\\
73.95026	-9.01784999999999\\
74.10794	-8.6774\\
74.25434	-8.38373999999999\\
74.27877	-8.01542\\
74.34423	-7.67168\\
74.42922	-7.37793\\
74.48507	-7.0793\\
74.54892	-6.75835\\
74.62032	-6.46765\\
74.66853	-6.15415\\
74.77397	-5.83025\\
74.89057	-5.51387\\
75.0158	-5.21372\\
75.10364	-4.87807\\
75.13019	-4.53473\\
75.25444	-4.20799\\
75.36776	-3.87244\\
75.46056	-3.55089\\
75.55684	-3.25256\\
75.66622	-2.93083\\
75.74035	-2.63389\\
75.79776	-2.37468\\
75.86924	-2.08196\\
75.97345	-1.76924\\
76.06277	-1.4866\\
76.1115	-1.14462\\
76.10296	-0.755109999999995\\
76.16637	-0.448029999999995\\
76.2596	-0.121739999999995\\
76.37183	0.234730000000005\\
76.47327	0.573600000000005\\
76.61071	0.895730000000005\\
76.73988	1.2989\\
76.8399	1.59043\\
76.94615	1.91158\\
77.08195	2.28053000000001\\
77.26876	2.60998000000001\\
77.392	2.94434\\
77.50199	3.24097\\
77.61329	3.49333\\
77.72038	3.74495\\
77.74256	4.05004\\
77.70672	4.2842\\
77.80712	4.54181\\
77.88023	4.79829\\
77.88912	5.08352\\
77.86459	5.38319\\
77.97405	5.74887\\
78.14108	6.24318\\
78.30122	6.66338\\
78.37673	6.96413\\
78.48467	7.33085\\
78.54642	7.73409\\
78.63351	8.07746000000001\\
78.77617	8.42896000000001\\
78.8968	8.73324000000001\\
79.02335	9.07241\\
79.11987	9.44926000000001\\
79.23118	9.77811000000001\\
79.33269	10.18211\\
79.45404	10.61249\\
79.56688	10.99325\\
79.65016	11.34675\\
79.70208	11.76024\\
79.58451	12.23164\\
79.36827	12.53447\\
79.06509	12.81719\\
78.72768	13.10551\\
78.34779	13.28246\\
77.9395	13.46096\\
77.50052	13.60713\\
77.05659	13.76521\\
76.8264	13.84325\\
76.58878	13.91526\\
76.36409	13.98927\\
76.14954	14.05028\\
75.92596	14.11743\\
75.6963	14.18909\\
75.44951	14.26857\\
75.13496	14.31585\\
74.8063	14.38429\\
74.47072	14.43749\\
74.15202	14.48396\\
73.74742	14.52401\\
73.40568	14.6307\\
73.02562	14.73799\\
72.65155	14.83858\\
72.28079	14.95645\\
71.92235	15.06209\\
71.51253	15.18514\\
71.12053	15.31338\\
70.72504	15.41444\\
70.43313	15.38125\\
70.25127	15.41901\\
70.08171	15.45849\\
69.96102	15.51255\\
69.75782	15.57236\\
69.46849	15.67326\\
69.23219	15.71702\\
68.96126	15.73408\\
68.66652	15.75984\\
68.31614	15.78291\\
67.84744	15.89324\\
67.34337	16.05646\\
67.1509	16.16644\\
66.95849	16.23094\\
66.73377	16.29119\\
66.48136	16.33558\\
66.25994	16.36057\\
65.99918	16.39415\\
65.77638	16.42695\\
65.45564	16.46556\\
65.06479	16.48803\\
64.64037	16.56531\\
64.22436	16.65536\\
63.7785	16.73272\\
63.36986	16.79184\\
62.97089	16.87623\\
62.50755	16.9826\\
62.09427	17.10433\\
61.7841	17.20244\\
61.46104	17.26144\\
61.19855	17.3423\\
60.94737	17.40819\\
60.71823	17.45099\\
60.51785	17.50746\\
60.41366	17.50396\\
60.34679	17.44256\\
60.13957	17.48922\\
59.85724	17.57542\\
59.58292	17.62352\\
59.35345	17.60724\\
59.09312	17.60755\\
58.87626	17.60734\\
58.58043	17.67619\\
58.25574	17.73921\\
57.91917	17.8229\\
57.61583	17.88373\\
57.29909	17.94804\\
56.9141	17.95351\\
56.47796	18.03437\\
56.08982	18.07522\\
55.65677	18.14044\\
55.18883	18.2663\\
54.79287	18.31508\\
54.37094	18.40051\\
53.98144	18.47751\\
53.57435	18.56061\\
53.23733	18.63046\\
52.89809	18.71019\\
52.58196	18.78506\\
52.37614	18.86623\\
52.31322	18.89384\\
52.2262	18.83181\\
51.92024	18.87321\\
51.58305	18.90928\\
51.22889	18.9059\\
50.8757	18.98347\\
50.55046	19.07071\\
50.24484	19.13715\\
50.06908	19.14167\\
49.82377	19.14366\\
49.50627	19.21072\\
49.23912	19.23829\\
48.92475	19.30833\\
48.61483	19.30638\\
48.21818	19.32631\\
47.89524	19.39533\\
47.67727	19.43686\\
47.52114	19.47279\\
47.35361	19.52405\\
47.16979	19.51818\\
46.89427	19.48158\\
46.46118	19.47614\\
46.02855	19.52241\\
45.67367	19.57304\\
45.29725	19.6174\\
44.91421	19.66438\\
44.49067	19.72224\\
44.14772	19.74526\\
43.79698	19.75417\\
43.40649	19.80086\\
43.0521	19.84443\\
42.66475	19.91484\\
42.33409	19.94183\\
41.91874	19.99923\\
41.56128	20.05731\\
41.14007	20.13126\\
40.78298	20.182\\
40.38251	20.15867\\
40.00045	20.15344\\
39.55563	20.21028\\
39.15854	20.26962\\
38.80183	20.31865\\
38.44487	20.38206\\
38.10584	20.40816\\
37.78224	20.45872\\
37.4308	20.53494\\
37.09894	20.56985\\
36.75141	20.61417\\
36.42635	20.67869\\
36.09149	20.71566\\
35.71561	20.72118\\
35.37827	20.7292\\
35.00687	20.72923\\
34.68636	20.73237\\
34.35426	20.71436\\
34.00486	20.7095\\
33.62462	20.76147\\
33.27907	20.81147\\
32.94161	20.84323\\
32.70693	20.85624\\
32.43184	20.86458\\
32.14799	20.87258\\
31.84607	20.85819\\
31.49829	20.8609\\
31.16328	20.89568\\
30.78207	20.95812\\
30.45941	21.00763\\
30.15401	21.00691\\
29.78783	20.97493\\
29.41641	21.01078\\
29.03111	21.01763\\
28.66384	21.05496\\
28.33694	21.05935\\
27.99963	21.06909\\
27.67154	21.11588\\
27.25868	21.15564\\
26.74674	21.19083\\
26.35854	21.22505\\
25.91931	21.27904\\
25.51419	21.32302\\
25.11107	21.36332\\
24.72373	21.40479\\
24.42997	21.44142\\
24.10353	21.43606\\
23.71318	21.39701\\
23.39131	21.36994\\
23.06908	21.38245\\
22.68378	21.41862\\
22.42792	21.4272\\
22.19545	21.44433\\
21.98089	21.47722\\
21.73889	21.50252\\
21.50046	21.51496\\
21.23411	21.50568\\
21.01165	21.50191\\
20.68797	21.48279\\
20.37312	21.43004\\
19.89099	21.39256\\
19.55526	21.37318\\
19.29347	21.36601\\
19.09063	21.35358\\
18.83192	21.3496\\
18.59809	21.3457\\
18.23869	21.32996\\
17.8005	21.33818\\
17.40018	21.34692\\
16.95124	21.34984\\
16.55855	21.37103\\
16.15557	21.42253\\
15.78365	21.44766\\
15.40793	21.48593\\
15.01243	21.49533\\
14.61786	21.52063\\
14.24323	21.57198\\
13.82724	21.63068\\
13.45961	21.6558\\
13.15167	21.6216\\
12.76844	21.57493\\
12.42518	21.58969\\
12.0897	21.59669\\
11.76316	21.60732\\
11.38103	21.64411\\
11.0952	21.60496\\
10.82273	21.57416\\
10.52698	21.5912\\
10.16126	21.59273\\
9.7736	21.62301\\
9.41747	21.65028\\
9.25418	21.66739\\
8.8985	21.69627\\
8.55213	21.6909\\
8.18474	21.68252\\
7.81227	21.68718\\
7.47634	21.65604\\
7.07294	21.62021\\
6.99257	21.63625\\
6.7237	21.6692\\
6.31739	21.60301\\
5.92671	21.54274\\
5.51846	21.47456\\
5.11321	21.45021\\
4.69953	21.47674\\
4.34961	21.50215\\
4.00639	21.53078\\
3.67355	21.56542\\
3.37998	21.61005\\
3.07542	21.63157\\
2.72245	21.64712\\
2.37207	21.67344\\
2.04695	21.69838\\
1.74778	21.72384\\
1.59264	21.74335\\
1.4548	21.7823\\
1.33245	21.81557\\
1.21283	21.8385\\
0.881779999999999	21.74361\\
0.383649999999999	21.72766\\
-0.262710000000001	21.78156\\
-0.652880000000001	21.84098\\
-0.898270000000001	21.84963\\
-1.11974	21.85872\\
-1.33823	21.86016\\
-1.62679	21.74997\\
-1.99686	21.69198\\
-2.31456	21.72653\\
-2.65802	21.73313\\
-2.97669	21.74595\\
-3.36195	21.76996\\
-3.7528	21.76852\\
-4.07934	21.78595\\
-4.40063	21.81207\\
-4.74558	21.78542\\
-5.07478	21.79406\\
-5.47178	21.80776\\
-5.77325	21.80698\\
-6.12054	21.81342\\
-6.43788	21.81773\\
-6.78727	21.82912\\
-7.12859	21.84366\\
-7.47883	21.85209\\
-7.84207	21.82941\\
-8.19224	21.74667\\
-8.57824	21.70259\\
-8.99352	21.70232\\
-9.37184	21.71978\\
-9.49356	21.72895\\
-9.73083	21.75449\\
-10.06177	21.79235\\
-10.35544	21.78004\\
-10.63627	21.79214\\
-10.92758	21.79416\\
-11.24413	21.81022\\
-11.56033	21.82915\\
-11.84768	21.80471\\
-12.11246	21.74579\\
-12.44644	21.68381\\
-12.75233	21.63325\\
-13.13768	21.52027\\
-13.35963	21.33419\\
-13.52947	21.04699\\
-13.64	20.78119\\
-13.71248	20.50096\\
-13.82521	20.17073\\
-13.91049	19.83404\\
-13.96156	19.54652\\
-13.99134	19.23351\\
-13.99883	18.87613\\
-14.00336	18.54003\\
-14.03511	18.19202\\
-14.04831	17.85996\\
-14.04679	17.53724\\
-14.03913	17.2067\\
-14.00724	16.89076\\
-13.97305	16.5739\\
-13.96081	16.24894\\
-13.98054	15.83304\\
-14.03512	15.39542\\
-14.07542	15.00138\\
-14.13066	14.58137\\
-14.16574	14.12014\\
-14.19753	13.73733\\
-14.22644	13.30525\\
-14.27294	12.91796\\
-14.31037	12.48646\\
-14.35011	12.07509\\
-14.40406	11.65512\\
-14.42892	11.21533\\
-14.45292	10.8455\\
-14.41523	10.43016\\
-14.38574	10.07216\\
-14.36512	9.68764\\
-14.34837	9.3055\\
-14.3622	8.89717\\
-14.3675	8.50418\\
-14.34217	8.06116\\
-14.31932	7.64193\\
-14.34359	7.21595\\
-14.32561	6.85305\\
-14.31627	6.51673\\
-14.30798	6.22841\\
-14.29801	5.82399\\
-14.30515	5.50142\\
-14.31117	5.15306\\
-14.3185	4.84661\\
-14.34102	4.53037\\
-14.36628	4.16025\\
-14.3715	3.85253\\
-14.37246	3.49763\\
-14.37481	3.13229\\
-14.37472	2.82385\\
-14.38094	2.47744\\
-14.40856	2.15932\\
-14.4265	1.81682\\
-14.46767	1.47216\\
-14.48732	1.18817\\
-14.53299	0.889519999999999\\
-14.57433	0.623289999999999\\
-14.62687	0.330829999999999\\
-14.65957	0.0436099999999991\\
-14.6212	-0.218170000000001\\
-14.57899	-0.511810000000001\\
-14.54173	-0.782280000000001\\
-14.52473	-1.04908\\
-14.50094	-1.32966\\
-14.44702	-1.61676\\
-14.38878	-1.88551\\
-14.28687	-2.15948\\
-14.18707	-2.41202\\
-14.07291	-2.66652\\
-13.9449	-2.92533\\
-13.82663	-3.13706\\
-13.64262	-3.3855\\
-13.49813	-3.67482\\
-13.38876	-3.87036\\
-13.23508	-4.08341\\
-13.07785	-4.28975\\
-12.88817	-4.53799\\
-12.70954	-4.73549\\
-12.5088	-4.90189\\
-12.31309	-5.0876\\
-12.12623	-5.26357\\
-11.92704	-5.42687\\
-11.69645	-5.59482\\
-11.49648	-5.75588\\
-11.28629	-5.90938\\
-11.07272	-6.08534\\
-10.87542	-6.21903\\
-10.64418	-6.35672\\
-10.45475	-6.47918\\
-10.21299	-6.65009\\
-10.02018	-6.76311\\
-9.74951	-6.90651\\
-9.44797	-7.06803\\
-9.20998	-7.15513\\
-8.91649	-7.22487\\
-8.6703	-7.25079\\
-8.4097	-7.28247\\
-8.1453	-7.31136\\
-7.8727	-7.3287\\
-7.6229	-7.32317\\
-7.36383	-7.33357\\
-7.05957	-7.33534\\
-6.79968	-7.33629\\
-6.51638	-7.33781\\
-6.25182	-7.33185\\
-6.00176	-7.34438\\
-5.72529	-7.36336\\
-5.4821	-7.34324\\
-5.25939	-7.31103\\
-4.98774	-7.31574\\
-4.71787	-7.29532\\
-4.47217	-7.25634\\
-4.17851	-7.19328\\
-3.89387	-7.15506\\
-3.6355	-7.09378\\
-3.39032	-7.06908\\
-2.98501	-7.04307\\
-2.55222	-7.03491\\
-2.15906	-7.01458\\
-1.76155	-6.99069\\
-1.32339	-6.96889\\
-0.97677	-6.95177\\
-0.61148	-6.86459\\
-0.21666	-6.74619\\
0.14567	-6.63176\\
0.52282	-6.47184\\
0.85103	-6.21265\\
1.11769	-5.86505\\
1.34225	-5.50228\\
1.51659	-5.18808\\
1.69357	-4.78784\\
1.80766	-4.41549\\
1.84422	-3.96809\\
1.85303	-3.54803\\
1.86598	-3.1778\\
1.86483	-2.76062\\
1.87257	-2.45845\\
1.79469	-2.30087\\
1.75098	-1.99216\\
1.76851	-1.54908\\
1.78527	-1.41306\\
1.78527	-1.41306\\
1.78527	-1.41306\\
1.78588	-1.35722\\
1.77995	-1.21885\\
1.78351	-1.1681\\
1.78745	-1.13577\\
1.78745	-1.13577\\
};
\addlegendentry{\textbf{VILO with calib}}

\end{axis}
\end{tikzpicture}%

==> images/title_pic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.712in,
height=2.771in,
at={(0.455in,0.374in)},
scale only axis,
xmin=-60,
xmax=175,
xtick={-60, -10,  40,  90, 140},
xlabel style={font=\color{white!15!black}},
xlabel={Length (m)},
ymin=-55,
ymax=90,
ytick={-55, -35, -15,   5,  25,  45,  65,  85},
ylabel style={font=\color{white!15!black}},
ylabel={Length (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Position Estimation Results On ``Track'' Dataset},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false,
stack plots=false,
legend style={nodes={scale=0.8}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1.13016877977699	-0.468131236354282\\
2.2744842469667	-0.900532018943316\\
3.4318171003579	-1.29677562039905\\
4.60102519215077	-1.65647099612594\\
5.78095465511891	-1.97926317021467\\
6.97044104133698	-2.2648335857606\\
8.16831047135023	-2.51290041924091\\
9.37338079265176	-2.72321885864044\\
10.5844627463243	-2.89558134505155\\
11.8003611406954	-3.02981777750971\\
13.0198760308469	-3.12579568086267\\
14.241803902816	-3.18342033650737\\
15.4649388613184	-3.20263487586578\\
15.4649388613184	-3.20263487586578\\
16.3088388613184	-3.20263487586578\\
17.1527388613184	-3.20263487586578\\
17.9966388613184	-3.20263487586578\\
18.8405388613184	-3.20263487586578\\
19.6844388613184	-3.20263487586578\\
20.5283388613184	-3.20263487586578\\
21.3722388613184	-3.20263487586578\\
22.2161388613184	-3.20263487586578\\
23.0600388613184	-3.20263487586578\\
23.9039388613184	-3.20263487586578\\
24.7478388613184	-3.20263487586578\\
25.5917388613184	-3.20263487586578\\
26.4356388613184	-3.20263487586578\\
27.2795388613184	-3.20263487586578\\
28.1234388613184	-3.20263487586578\\
28.9673388613184	-3.20263487586578\\
29.8112388613184	-3.20263487586578\\
30.6551388613184	-3.20263487586578\\
31.4990388613184	-3.20263487586578\\
32.3429388613184	-3.20263487586578\\
33.1868388613183	-3.20263487586578\\
34.0307388613184	-3.20263487586578\\
34.8746388613184	-3.20263487586578\\
35.7185388613184	-3.20263487586578\\
36.5624388613184	-3.20263487586578\\
37.4063388613184	-3.20263487586578\\
38.2502388613184	-3.20263487586578\\
39.0941388613184	-3.20263487586578\\
39.9380388613184	-3.20263487586578\\
40.7819388613184	-3.20263487586578\\
41.6258388613183	-3.20263487586578\\
42.4697388613184	-3.20263487586578\\
43.3136388613184	-3.20263487586578\\
44.1575388613184	-3.20263487586578\\
45.0014388613184	-3.20263487586578\\
45.8453388613184	-3.20263487586578\\
46.6892388613184	-3.20263487586578\\
47.5331388613183	-3.20263487586578\\
48.3770388613184	-3.20263487586578\\
49.2209388613184	-3.20263487586578\\
50.0648388613183	-3.20263487586578\\
50.9087388613183	-3.20263487586578\\
51.7526388613184	-3.20263487586578\\
52.5965388613184	-3.20263487586578\\
53.4404388613183	-3.20263487586578\\
54.2843388613184	-3.20263487586578\\
55.1282388613184	-3.20263487586578\\
55.9721388613183	-3.20263487586578\\
56.8160388613184	-3.20263487586578\\
57.6599388613184	-3.20263487586578\\
58.5038388613183	-3.20263487586578\\
59.3477388613184	-3.20263487586578\\
60.1916388613184	-3.20263487586578\\
61.0355388613184	-3.20263487586578\\
61.8794388613184	-3.20263487586578\\
62.7233388613184	-3.20263487586578\\
63.5672388613184	-3.20263487586578\\
64.4111388613184	-3.20263487586578\\
65.2550388613184	-3.20263487586578\\
66.0989388613184	-3.20263487586578\\
66.9428388613184	-3.20263487586578\\
67.7867388613184	-3.20263487586578\\
68.6306388613184	-3.20263487586578\\
69.4745388613184	-3.20263487586578\\
70.3184388613184	-3.20263487586578\\
71.1623388613184	-3.20263487586578\\
72.0062388613184	-3.20263487586578\\
72.8501388613184	-3.20263487586578\\
73.6940388613184	-3.20263487586578\\
74.5379388613184	-3.20263487586578\\
75.3818388613184	-3.20263487586578\\
76.2257388613184	-3.20263487586578\\
77.0696388613184	-3.20263487586578\\
77.9135388613184	-3.20263487586578\\
78.7574388613184	-3.20263487586578\\
79.6013388613184	-3.20263487586578\\
80.4452388613184	-3.20263487586578\\
81.2891388613184	-3.20263487586578\\
82.1330388613184	-3.20263487586578\\
82.9769388613184	-3.20263487586578\\
83.8208388613184	-3.20263487586578\\
84.6647388613184	-3.20263487586578\\
85.5086388613184	-3.20263487586578\\
86.3525388613184	-3.20263487586578\\
87.1964388613184	-3.20263487586578\\
88.0403388613184	-3.20263487586578\\
88.8842388613184	-3.20263487586578\\
89.7281388613184	-3.20263487586578\\
90.5720388613184	-3.20263487586578\\
91.4159388613184	-3.20263487586578\\
92.2598388613184	-3.20263487586578\\
93.1037388613184	-3.20263487586578\\
93.9476388613184	-3.20263487586578\\
94.7915388613184	-3.20263487586578\\
95.6354388613184	-3.20263487586578\\
96.4793388613184	-3.20263487586578\\
97.3232388613184	-3.20263487586578\\
98.1671388613184	-3.20263487586578\\
99.0110388613184	-3.20263487586578\\
99.8549388613184	-3.20263487586578\\
99.8549388613184	-3.20263487586578\\
101.078073819821	-3.18342033650737\\
102.30000169179	-3.12579568086267\\
103.519516581941	-3.02981777750971\\
104.735414976312	-2.89558134505155\\
105.946496929985	-2.72321885864044\\
107.151567251286	-2.51290041924091\\
108.3494366813	-2.2648335857606\\
109.538923067518	-1.97926317021467\\
110.718852530486	-1.65647099612594\\
111.888060622279	-1.29677562039905\\
113.04539347567	-0.900532018943316\\
114.18970894286	-0.468131236354282\\
115.319877722637	0\\
116.434784474862	0.503399701107426\\
117.533328921176	1.04157107223918\\
118.614426930839	1.61398300322617\\
119.677011590638	2.22007059260066\\
120.7200342578	2.85923570508576\\
121.74246559488	3.53084756188279\\
122.743296585587	4.23424336317377\\
123.721539530565	4.96872894222484\\
124.676229022132	5.733579450445\\
125.606422897021	6.52804007272413\\
126.511203166182	7.35132677234446\\
127.389676920723	8.20262706473007\\
128.240977213108	9.08110081927109\\
129.064263912728	9.98588108843122\\
129.858724535008	10.9160749633202\\
130.623575043228	11.8707644548873\\
131.358060622279	12.8490073998653\\
132.06145642357	13.8498383905723\\
132.733068280367	14.8722697276521\\
133.372233392852	15.9152923948148\\
133.978320982226	16.9778770546134\\
134.550732913213	18.0589750642763\\
135.088904284345	19.1575195105903\\
135.592303985453	20.2724262628159\\
136.060435221807	21.4025950425929\\
136.492836004396	22.5469105097826\\
136.889079605852	23.7042433631738\\
137.248774981579	24.8734514549666\\
137.571567155667	26.0533809179348\\
137.857137571213	27.2428673041529\\
138.105204404693	28.4407367341661\\
138.315522844093	29.6458070554676\\
138.487885330504	30.8568890091402\\
138.622121762962	32.0727874035113\\
138.718099666315	33.2923022936628\\
138.77572432196	34.5142301656319\\
138.794938861318	35.7373651241342\\
138.77572432196	36.9605000826365\\
138.718099666315	38.1824279546057\\
138.622121762962	39.4019428447572\\
138.487885330504	40.6178412391282\\
138.315522844093	41.8289231928008\\
138.105204404693	43.0339935141023\\
137.857137571213	44.2318629441156\\
137.571567155667	45.4213493303337\\
137.248774981579	46.6012787933018\\
136.889079605852	47.7704868850947\\
136.492836004396	48.9278197384859\\
136.060435221807	50.0721352056756\\
135.592303985453	51.2023039854526\\
135.088904284345	52.3172107376781\\
134.550732913213	53.4157551839922\\
133.978320982226	54.496853193655\\
133.372233392852	55.5594378534537\\
132.733068280367	56.6024605206163\\
132.06145642357	57.6248918576962\\
131.358060622279	58.6257228484031\\
130.623575043228	59.6039657933811\\
129.858724535008	60.5586552849482\\
129.064263912728	61.4888491598372\\
128.240977213108	62.3936294289974\\
127.389676920723	63.2721031835384\\
126.511203166182	64.123403475924\\
125.606422897021	64.9466901755443\\
124.676229022132	65.7411507978235\\
123.721539530565	66.5060013060436\\
122.743296585587	67.2404868850947\\
121.74246559488	67.9438826863856\\
120.7200342578	68.6154945431827\\
119.677011590638	69.2546596556678\\
118.614426930839	69.8607472450423\\
117.533328921176	70.4331591760292\\
116.434784474862	70.971330547161\\
115.319877722637	71.4747302482684\\
114.18970894286	71.9428614846227\\
113.04539347567	72.3752622672118\\
111.888060622279	72.7715058686675\\
110.718852530486	73.1312012443944\\
109.538923067518	73.4539934184831\\
108.3494366813	73.739563834029\\
107.151567251286	73.9876306675094\\
105.946496929985	74.1979491069089\\
104.735414976312	74.37031159332\\
103.519516581941	74.5045480257781\\
102.30000169179	74.6005259291311\\
101.078073819821	74.6581505847758\\
99.8549388613184	74.6773651241342\\
99.8549388613184	74.6773651241342\\
99.0110388613184	74.6773651241342\\
98.1671388613184	74.6773651241342\\
97.3232388613184	74.6773651241342\\
96.4793388613184	74.6773651241342\\
95.6354388613184	74.6773651241342\\
94.7915388613184	74.6773651241342\\
93.9476388613184	74.6773651241342\\
93.1037388613184	74.6773651241342\\
92.2598388613184	74.6773651241342\\
91.4159388613184	74.6773651241342\\
90.5720388613184	74.6773651241342\\
89.7281388613184	74.6773651241342\\
88.8842388613184	74.6773651241342\\
88.0403388613184	74.6773651241342\\
87.1964388613184	74.6773651241342\\
86.3525388613184	74.6773651241342\\
85.5086388613184	74.6773651241342\\
84.6647388613184	74.6773651241342\\
83.8208388613184	74.6773651241342\\
82.9769388613184	74.6773651241342\\
82.1330388613184	74.6773651241342\\
81.2891388613184	74.6773651241342\\
80.4452388613184	74.6773651241342\\
79.6013388613184	74.6773651241342\\
78.7574388613184	74.6773651241342\\
77.9135388613184	74.6773651241342\\
77.0696388613184	74.6773651241342\\
76.2257388613184	74.6773651241342\\
75.3818388613184	74.6773651241342\\
74.5379388613184	74.6773651241342\\
73.6940388613184	74.6773651241342\\
72.8501388613184	74.6773651241342\\
72.0062388613184	74.6773651241342\\
71.1623388613184	74.6773651241342\\
70.3184388613184	74.6773651241342\\
69.4745388613184	74.6773651241342\\
68.6306388613184	74.6773651241342\\
67.7867388613184	74.6773651241342\\
66.9428388613184	74.6773651241342\\
66.0989388613184	74.6773651241342\\
65.2550388613184	74.6773651241342\\
64.4111388613184	74.6773651241342\\
63.5672388613184	74.6773651241342\\
62.7233388613184	74.6773651241342\\
61.8794388613184	74.6773651241342\\
61.0355388613184	74.6773651241342\\
60.1916388613184	74.6773651241342\\
59.3477388613184	74.6773651241342\\
58.5038388613183	74.6773651241342\\
57.6599388613184	74.6773651241342\\
56.8160388613184	74.6773651241342\\
55.9721388613183	74.6773651241342\\
55.1282388613184	74.6773651241342\\
54.2843388613184	74.6773651241342\\
53.4404388613183	74.6773651241342\\
52.5965388613184	74.6773651241342\\
51.7526388613184	74.6773651241342\\
50.9087388613183	74.6773651241342\\
50.0648388613183	74.6773651241342\\
49.2209388613184	74.6773651241342\\
48.3770388613184	74.6773651241342\\
47.5331388613183	74.6773651241342\\
46.6892388613184	74.6773651241342\\
45.8453388613184	74.6773651241342\\
45.0014388613184	74.6773651241342\\
44.1575388613184	74.6773651241342\\
43.3136388613184	74.6773651241342\\
42.4697388613184	74.6773651241342\\
41.6258388613183	74.6773651241342\\
40.7819388613184	74.6773651241342\\
39.9380388613184	74.6773651241342\\
39.0941388613184	74.6773651241342\\
38.2502388613184	74.6773651241342\\
37.4063388613184	74.6773651241342\\
36.5624388613184	74.6773651241342\\
35.7185388613184	74.6773651241342\\
34.8746388613184	74.6773651241342\\
34.0307388613184	74.6773651241342\\
33.1868388613183	74.6773651241342\\
32.3429388613184	74.6773651241342\\
31.4990388613184	74.6773651241342\\
30.6551388613184	74.6773651241342\\
29.8112388613184	74.6773651241342\\
28.9673388613184	74.6773651241342\\
28.1234388613184	74.6773651241342\\
27.2795388613184	74.6773651241342\\
26.4356388613184	74.6773651241342\\
25.5917388613184	74.6773651241342\\
24.7478388613184	74.6773651241342\\
23.9039388613184	74.6773651241342\\
23.0600388613184	74.6773651241342\\
22.2161388613184	74.6773651241342\\
21.3722388613184	74.6773651241342\\
20.5283388613184	74.6773651241342\\
19.6844388613184	74.6773651241342\\
18.8405388613184	74.6773651241342\\
17.9966388613184	74.6773651241342\\
17.1527388613184	74.6773651241342\\
16.3088388613184	74.6773651241342\\
15.4649388613184	74.6773651241342\\
15.4649388613184	74.6773651241342\\
14.241803902816	74.6581505847758\\
13.0198760308469	74.6005259291311\\
11.8003611406954	74.5045480257781\\
10.5844627463243	74.37031159332\\
9.37338079265176	74.1979491069089\\
8.16831047135023	73.9876306675094\\
6.97044104133698	73.739563834029\\
5.78095465511891	73.4539934184831\\
4.60102519215077	73.1312012443944\\
3.4318171003579	72.7715058686675\\
2.2744842469667	72.3752622672118\\
1.13016877977699	71.9428614846227\\
0	71.4747302482684\\
-1.11490675222558	70.971330547161\\
-2.2134511985396	70.4331591760292\\
-3.29454920820244	69.8607472450423\\
-4.35713386800111	69.2546596556678\\
-5.40015653516377	68.6154945431827\\
-6.42258787224362	67.9438826863856\\
-7.42341886295055	67.2404868850947\\
-8.40166180792855	66.5060013060436\\
-9.35635129949563	65.7411507978235\\
-10.2865451743847	64.9466901755443\\
-11.1913254435448	64.123403475924\\
-12.0697991980858	63.2721031835384\\
-12.9210994904714	62.3936294289974\\
-13.7443861900917	61.4888491598372\\
-14.5388468123709	60.5586552849482\\
-15.303697320591	59.6039657933811\\
-16.0381828996421	58.6257228484031\\
-16.7415787009331	57.6248918576962\\
-17.4131905577301	56.6024605206163\\
-18.0523556702152	55.5594378534537\\
-18.6584432595897	54.496853193655\\
-19.2308551905767	53.4157551839922\\
-19.7690265617085	52.3172107376781\\
-20.2724262628159	51.2023039854526\\
-20.7405574991702	50.0721352056756\\
-21.1729582817592	48.9278197384859\\
-21.5692018832149	47.7704868850947\\
-21.9288972589418	46.6012787933018\\
-22.2516894330305	45.4213493303337\\
-22.5372598485765	44.2318629441156\\
-22.7853266820568	43.0339935141023\\
-22.9956451214563	41.8289231928008\\
-23.1680076078674	40.6178412391282\\
-23.3022440403256	39.4019428447572\\
-23.3982219436785	38.1824279546057\\
-23.4558465993232	36.9605000826365\\
-23.4750611386816	35.7373651241342\\
-23.4558465993232	34.5142301656319\\
-23.3982219436785	33.2923022936628\\
-23.3022440403256	32.0727874035113\\
-23.1680076078674	30.8568890091402\\
-22.9956451214563	29.6458070554676\\
-22.7853266820568	28.4407367341661\\
-22.5372598485765	27.2428673041529\\
-22.2516894330305	26.0533809179348\\
-21.9288972589418	24.8734514549666\\
-21.5692018832149	23.7042433631738\\
-21.1729582817592	22.5469105097826\\
-20.7405574991702	21.4025950425929\\
-20.2724262628159	20.2724262628159\\
-19.7690265617085	19.1575195105903\\
-19.2308551905767	18.0589750642763\\
-18.6584432595897	16.9778770546134\\
-18.0523556702152	15.9152923948148\\
-17.4131905577301	14.8722697276521\\
-16.7415787009331	13.8498383905723\\
-16.0381828996421	12.8490073998653\\
-15.303697320591	11.8707644548873\\
-14.5388468123709	10.9160749633202\\
-13.7443861900917	9.98588108843122\\
-12.9210994904714	9.08110081927109\\
-12.0697991980858	8.20262706473007\\
-11.1913254435448	7.35132677234446\\
-10.2865451743847	6.52804007272413\\
-9.35635129949563	5.733579450445\\
-8.40166180792855	4.96872894222484\\
-7.42341886295055	4.23424336317377\\
-6.42258787224362	3.53084756188279\\
-5.40015653516377	2.85923570508576\\
-4.35713386800111	2.22007059260066\\
-3.29454920820244	1.61398300322617\\
-2.2134511985396	1.04157107223918\\
-1.11490675222558	0.503399701107426\\
};
\addlegendentry{Ground truth}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.047224298739713	0.0100977675028861\\
-0.0470992800068282	0.0103179272549478\\
-0.0410418893534298	0.00261903003053174\\
-0.0286877601198717	-0.00499997193039107\\
0.00483537089818737	-0.00280074780674068\\
0.155378268731959	-0.0708194578195786\\
0.550567921267423	-0.0385438473853938\\
0.726744777024923	-0.211441513348244\\
0.919450701469377	-0.242473754388945\\
1.6371541159896	-0.511420602829322\\
2.78775348677387	-0.809431364465295\\
3.70329321836904	-1.03092696796711\\
4.68362511201029	-1.34625549872475\\
5.66373723718643	-1.35315492498376\\
6.47257731669481	-1.34230989935551\\
7.52952617550597	-1.61879007560291\\
8.52143942833671	-1.74280928322306\\
9.3556451571172	-1.54818943821793\\
10.148525277191	-1.47729213790463\\
10.9820122851052	-1.63555807561158\\
11.8290614438454	-1.6005862544178\\
12.6537317023192	-1.43575335967668\\
13.5415188535445	-1.4684324695059\\
14.4262331042762	-1.60941398089001\\
15.1855445565073	-1.52407620138577\\
16.0671052299774	-1.49345615581175\\
17.1045196564125	-1.3628557047238\\
18.1957031601799	-1.02082624516533\\
19.0549993101216	-0.923430222683033\\
19.9220009624658	-0.790833543492015\\
20.6159350224305	-0.751631813671818\\
21.4293536352291	-0.735879453440061\\
22.5037759812419	-0.966110091905837\\
23.4260815624251	-0.96354593155133\\
24.4627159665483	-0.7091634669671\\
25.3450612016894	-0.608342510693967\\
26.2277779227235	-0.45176042101923\\
26.994364718127	-0.300676992368283\\
27.6484879176214	-0.203565934382267\\
28.46994465873	-0.243783007712693\\
29.5865997712645	-0.117058697295663\\
30.6484750870718	0.208117420799034\\
31.6156282767398	0.344937768024732\\
32.2997588773939	0.414142784090686\\
32.940897334332	0.438461409360476\\
33.7370901609864	0.495746546909867\\
34.660632668169	0.650473674224383\\
35.4499896212849	0.85920344202842\\
36.177706614601	0.934136954818074\\
36.9153967438764	0.945598244871031\\
37.7394007653143	1.05088343496947\\
38.7185319919568	1.25706124127665\\
39.9609448545617	1.29833271852109\\
40.8334258109567	1.43150708890805\\
41.5157095280952	1.37744250320098\\
42.4072110370883	1.39555939760805\\
43.4873316753374	1.40269506354454\\
44.5427044521323	1.43564219696045\\
45.3497877659935	1.61637081059667\\
46.1494771829669	1.7855472474331\\
46.935924436665	1.98835071375159\\
47.971632668652	2.34482263227291\\
48.744615887401	2.60107617962868\\
48.9638303403913	2.67906448901006\\
49.5825164701129	2.64507346239818\\
50.6137258645885	3.00490357404162\\
51.5334035941621	3.4289281957634\\
52.4377786244098	3.78669603901429\\
53.4370446745823	4.19007051487096\\
54.2140672428942	4.40178915395121\\
54.9943840519259	4.41895342330906\\
55.5905792599578	4.51926390391712\\
56.3625700113242	4.64505299209532\\
57.3004316887407	4.92625480527152\\
58.1780938192729	5.21163345396419\\
59.2588890108336	5.3499823318034\\
60.2755261769891	5.39334452491197\\
61.0464979666844	5.36669698292172\\
61.6347773889519	5.53909476085555\\
62.3677538133235	5.68503295296265\\
63.2117649452891	5.91227475021436\\
64.0384760241553	6.19355744552262\\
64.8185551579887	6.47284462023309\\
65.6521362261902	6.60968412343272\\
66.5217660119571	6.76444395480732\\
67.3797927048689	7.06121023228982\\
68.1911165449669	7.35787581689404\\
69.0211708515205	7.58716505753124\\
69.9057668356946	7.9045097596818\\
70.7727220222893	8.29400130071504\\
71.5575392778497	8.65554849732254\\
72.295339896515	8.81250498555088\\
73.0321708486115	8.87192423859827\\
73.9414466200649	9.27732211161646\\
74.5333785356969	9.64632108255843\\
75.2432013364414	9.67913385969198\\
76.2343251237894	9.62633111115435\\
77.3465862841449	9.88490389097565\\
78.2660495339384	9.93351981407895\\
78.8762509452358	10.1488170803195\\
79.5132241290706	10.3356351489728\\
80.1024753133214	10.39044609185\\
80.7989836746972	10.7461496502151\\
81.6835113168461	11.1357543539527\\
82.4198017204659	11.4067730399089\\
83.1142072260652	11.5957762668479\\
83.9730951001787	11.8556976455391\\
84.8987193394395	12.3255520558546\\
85.7423342339654	12.676688601566\\
86.4153653179458	12.951010343497\\
87.2136956914684	13.3094375652747\\
88.1695516138145	13.7721738411554\\
89.0687030842833	14.3979749751059\\
89.8262591297154	14.7164196610865\\
90.4102899919738	14.971341376383\\
90.8640339646249	15.1940932782442\\
91.5149881309282	15.5503983441252\\
92.3683127954774	16.2030273117415\\
93.3044489870994	16.8470820864583\\
94.2996200129459	17.1724293793864\\
95.412463220138	17.2930415807025\\
96.131401005569	17.7567925982536\\
97.1114110390015	18.0851927110299\\
97.8158480486353	18.3592490591744\\
98.3147791051466	18.5331313022255\\
98.9529441767343	18.741069451456\\
99.7516444058883	19.0767570996491\\
100.4382864971	19.4728325630106\\
101.084582337197	19.7478620015672\\
101.728758938579	20.2821520179742\\
102.703417473847	20.9531417131481\\
103.369191881915	21.4262110463971\\
103.715812730644	21.55801897418\\
104.403860257881	21.9363804557875\\
105.261321054096	22.6549252228365\\
105.999203099903	23.2742542343289\\
106.682973102441	23.7240686975569\\
107.306131859381	24.429038068061\\
107.940334822528	25.0895332212111\\
108.577791046879	25.7457373148715\\
109.107861856492	26.1974484842007\\
109.554569552196	26.7597686574105\\
110.455990499262	27.1964697097217\\
111.155536183315	27.7351362183553\\
111.479223782017	28.474981194716\\
111.883335482102	29.3041475868559\\
112.305635733101	30.1066346721144\\
112.748129932958	30.9920300906662\\
112.979354938165	31.8587509197496\\
113.306230097983	32.5669452206967\\
113.720377477989	33.3297227844952\\
114.175510296291	34.0901586506959\\
114.599382442731	34.8136421205641\\
115.059529076847	35.5814915993106\\
115.258742814292	36.3900923962513\\
115.335978230248	37.1846623597676\\
115.51101540586	37.7533038708744\\
115.758320834799	38.5337389278248\\
116.033298075681	39.4089447361903\\
116.263630321832	40.412994987763\\
116.09081518659	41.4698227096891\\
116.198507062149	42.5527581506267\\
116.247957805691	43.5067332924743\\
116.176239111438	44.3675749245383\\
116.198305994995	45.2877709380323\\
116.23097172567	46.2418829851941\\
116.480898862742	47.1455755272984\\
116.54990346166	47.9298670740641\\
116.522883971876	48.6076414673336\\
116.312982016077	49.5890618882806\\
116.183258654112	50.4740567545711\\
115.978914239285	51.1858243612581\\
115.862110268342	52.0106012913864\\
115.484777199794	53.0113300805597\\
115.150537792769	53.9770928285427\\
114.946580829566	54.875472479003\\
114.54644594791	55.7061368223947\\
114.177346606054	56.5478521236344\\
113.859206013821	57.4312617019013\\
113.459926840429	58.137347055237\\
113.15519640497	58.9852945622826\\
112.640710999043	59.8830649843774\\
112.259578154242	60.7863111202197\\
111.973300108846	61.6752738695655\\
111.594880216274	62.4194461078313\\
111.04661840833	63.1826750583762\\
110.611361520509	63.9502116449337\\
110.135167968178	64.6977479815213\\
109.594429978153	65.5670493708236\\
109.134552799804	66.3627945534883\\
108.637171999444	67.2053160211279\\
108.144307872225	67.9987255659407\\
107.434796485572	68.730407506069\\
106.737457479957	69.6031816488162\\
106.011596403112	70.0969636914442\\
105.44873439671	70.3126724864652\\
104.788247052083	71.0094878193094\\
104.178485661998	71.594722382593\\
103.559790392831	72.3069156746217\\
102.588326464848	72.9216278917838\\
101.754533020321	73.6504214084004\\
101.163392111625	74.1694417392802\\
100.697196579011	74.7634543757374\\
99.723912118078	75.328466776403\\
99.0502490756	75.8198572278766\\
98.559333553998	76.157523108075\\
98.0173934263571	76.4586011545224\\
97.2071229060798	76.8320431345803\\
96.3662398520175	77.2549589175571\\
95.360150971223	77.5688144538181\\
94.8388889178083	77.8156348690391\\
94.6052936643161	78.1599674815606\\
93.9990336079368	78.3293615860596\\
93.0331474595465	78.6106557908485\\
91.8559615008677	78.7681700349329\\
91.1317383175542	78.9168541808638\\
90.7302232691942	78.9592633973201\\
90.4385559607879	79.024519999339\\
90.1897534102699	79.1117356662557\\
90.107661284868	79.1578129051813\\
89.6313383003758	79.0613029671209\\
88.7174754105266	79.2185527831985\\
87.46604773108	79.2673310121019\\
86.4032095089626	79.2995661855348\\
85.5932200322743	79.4191963985004\\
84.731761208375	79.2808654405552\\
83.9519195588734	79.1955274759519\\
83.3929444018771	79.0045078469579\\
82.6029458170769	78.7948329290167\\
81.7928003625419	78.6527436437196\\
80.9544691380553	78.6685013259961\\
79.9461245572947	78.5818431697101\\
79.1509025706911	78.4832949352145\\
78.3346535677543	78.406860964987\\
77.8187440045838	78.2777713386447\\
77.5371042220511	77.848242551606\\
76.8357272996093	77.4969642404822\\
75.8912044081694	77.1695059096276\\
74.9808271560597	76.9197822931208\\
74.5885681342816	76.7069138024189\\
73.9220599649548	76.2660616834259\\
73.0994027119721	75.7938267192238\\
72.4162919469766	75.5375475527916\\
71.919735819473	75.3228167416847\\
71.0495790966259	74.8883267488378\\
70.2866852725188	74.6328169190088\\
69.6766913919469	74.2735603462577\\
68.7909064577553	73.9512367187356\\
68.1770307518863	73.7542668516395\\
67.442116579566	73.3757378034506\\
66.7049294372145	72.8979275017077\\
66.1718316748166	72.4847784479434\\
65.6279546577374	72.0474533529705\\
64.8261087898723	71.7149168882217\\
64.0520554118511	71.2197694942329\\
63.128868859697	70.920109422782\\
62.3847940247257	70.8333773712531\\
61.8513662332855	70.2957616975425\\
61.2613957654779	69.7797562123829\\
60.539387605715	69.2338369260082\\
59.8603244640911	68.8132873677064\\
59.2548088775708	68.3532182239019\\
58.382588288404	67.952670501984\\
57.7719364781645	67.6713498524555\\
57.2471944698768	67.3668981150023\\
56.4812946224087	66.8653179191729\\
55.7336658849676	66.5182862666507\\
54.8527094278243	65.9956033560659\\
54.1385899888966	65.3621906123154\\
53.4630508894428	64.7359083037602\\
52.7870288105571	64.3676662634402\\
52.1251071647128	64.1114078236519\\
51.5588776387733	63.463473308786\\
50.9108896181569	62.867533962428\\
50.2209014718207	62.3097709967199\\
49.5602690193522	61.8531100178248\\
48.9556350414502	61.3568502555365\\
48.4412541056292	60.8483906204976\\
47.7683498161701	59.8581466892728\\
46.9855440217306	59.5425553478326\\
46.2378133897146	59.0843168964289\\
45.6045002654141	58.6460428941326\\
45.1047232156466	58.2685315382429\\
44.6126889552809	57.795969231741\\
44.028520327572	57.424633519345\\
43.2970926372277	56.9685095638268\\
42.7533484491854	56.5808533741816\\
42.2783084499453	56.1275597985355\\
42.0799377777307	56.1082903822208\\
41.6385057106328	55.7188721460817\\
40.9045628436497	55.1167321476556\\
40.1970034378441	54.5337026954355\\
39.4862625188889	53.9749444766837\\
39.0877947100357	53.5596085281941\\
38.441482808985	53.1837387140826\\
37.6712436738056	52.7676950074386\\
36.9245303434702	52.3223999673815\\
36.1318275813006	51.8177200516441\\
35.3516906418154	51.2756624446957\\
34.8124845983402	50.6470369017214\\
34.273482223451	50.1212954572224\\
33.4953229124834	49.714821484926\\
33.0149769793161	49.2165262285874\\
32.7711850454844	48.644370599935\\
32.1657129720358	48.1900716300112\\
31.6715127018315	47.6273374914253\\
31.1968804723143	46.8780248739528\\
30.7543005780381	45.9079360161246\\
30.1327144095251	45.2237628944563\\
29.3477320551782	44.9735650258323\\
28.9423933656102	44.7777682453702\\
28.4338397942991	44.249087249772\\
27.6491245693765	43.5546960385123\\
27.0592603141054	43.0712983364558\\
26.6428018218545	42.5964223156545\\
26.2906414216603	42.1128264176827\\
25.6086014668789	41.6077889254292\\
25.1692215788705	41.0420243750076\\
24.6049169274298	40.4926685259786\\
23.8410788442977	39.9401505040489\\
23.1015339525698	39.4772501157156\\
22.3874979327585	39.0134172824534\\
21.7453229333657	38.5710580665949\\
20.9116364538624	38.094480618961\\
20.2177890426052	37.3193753863689\\
19.549292255037	36.7230648552602\\
19.0791164171076	36.330866864027\\
18.6414060939037	36.0325548001397\\
18.1955565142434	35.5729274179955\\
17.5525686488749	34.9409337383681\\
16.7079582405812	34.5162908320317\\
15.9602053885245	34.2243515228574\\
15.4171840824479	33.6983404636135\\
14.7870553836905	33.1023963489499\\
14.1536837090886	32.6832971496999\\
13.3725316248438	32.2445473085831\\
12.6934667307467	31.7504080920612\\
12.3394651411053	31.2813047756891\\
11.8201415704456	30.7656504647817\\
11.1179807646657	30.2154493283539\\
10.4763592339197	29.6870794144838\\
9.64925093595603	29.2614763342086\\
8.9478660016765	28.66592132007\\
8.37134051819821	28.1386754747567\\
7.70983657491857	27.5570990784634\\
7.00761605343896	27.1612752306309\\
6.31457122402383	26.6748611036558\\
5.80029230746122	26.0860363966511\\
5.15083578376229	25.4466499192175\\
4.46666193091641	24.8473289688228\\
3.66244982011644	24.2524154130497\\
2.95563527928715	23.5444533979159\\
2.45765273976986	23.0218876117837\\
1.85902682138796	22.3924712679052\\
1.23132357324454	21.672919970241\\
0.96515491553047	21.0907998030498\\
0.281902366906436	20.490088133945\\
-0.338026568249264	20.0321303596287\\
-0.785606660529564	19.4140228139747\\
-1.50791454087363	18.9854604488599\\
-1.92579438433043	18.585250643717\\
-2.52269381457233	17.876730180232\\
-2.97725867942254	17.2140991806224\\
-3.29858853478348	16.6723323611754\\
-3.26024659306716	16.1621884319697\\
-3.5879886848741	15.2669848485552\\
-4.29827931284689	14.6738520688895\\
-4.69913242716852	13.8457199972133\\
-5.00909187214119	13.2430759548697\\
-5.20923676280733	12.6876331991872\\
-5.40656221633767	12.070058367455\\
-5.68808432446501	11.2354559433418\\
-6.18488306300199	10.2014470062973\\
-6.59526448728868	9.19980373466786\\
-6.91413107289861	8.51371464666146\\
-7.12401702729192	7.9029498603088\\
-7.31190827087237	7.00827282255395\\
-7.47640383190565	6.01755007985529\\
-7.67393210949635	5.11914170514363\\
-7.74260277298417	4.39071074007134\\
-7.9061548399069	3.56735667042372\\
-7.86691455041974	2.88186365975114\\
-8.04049148373071	2.09948527257371\\
-8.19763873471678	1.39425896144548\\
-8.16382458108242	0.6598163527183\\
-8.265099393389	0.0211053713720681\\
-8.25091299476089	-0.719375865793307\\
-8.15227181466998	-1.51509167535742\\
-7.96661052876601	-2.34667391050707\\
-7.82755716044352	-3.17370552825706\\
-7.61950823286193	-4.00528810222801\\
-7.47686653526532	-4.50551025118461\\
-7.53139533640761	-4.93098846642716\\
-7.30574328187229	-5.62031715847761\\
-7.02744888951588	-6.89787270469976\\
-6.71688755553969	-8.11425436369455\\
-6.41943763847827	-8.90180753862318\\
-6.11718115217679	-9.39230192695875\\
-5.66559681968024	-10.016456431824\\
-5.40627777412419	-10.7142517238774\\
-4.99699965963957	-11.3654103935609\\
-4.63651836587139	-12.0692139413235\\
-4.11744651660776	-12.919909416392\\
-3.63577426429262	-13.8062442383694\\
-3.35265310504988	-14.5477428413276\\
-2.92709040035895	-15.156488576406\\
-2.65162356551421	-15.701930754277\\
-2.12265487881577	-16.3550287597038\\
-1.50507838611347	-17.0936861621317\\
-0.962115097199164	-17.8496707634242\\
-0.402168697040989	-18.7700219517485\\
0.210378023423945	-19.3789312258999\\
0.73773224340575	-19.957365545393\\
1.23476581219955	-20.5047340168929\\
1.83062735610284	-21.2861654710187\\
2.71110636077615	-21.8272728640836\\
3.40353863460681	-22.0978209771018\\
3.45812797161181	-22.8350346967824\\
4.44782694364824	-23.3743908248184\\
5.14817487281422	-23.819794263751\\
5.85509889674592	-24.2874712335584\\
6.64950670580233	-24.734978358541\\
7.46353429514968	-25.1898316948828\\
8.26808789427722	-25.5626308588182\\
9.15288185216697	-25.9478257851631\\
9.66517473339065	-26.1321151772819\\
10.3103690524358	-26.4133040669484\\
11.2163672728847	-26.7098616752532\\
11.6683527526456	-27.0824345510578\\
12.3210602339186	-27.5003213872829\\
13.3458469168363	-27.7799580238573\\
14.643386141048	-28.1334945306456\\
16.3095440598172	-28.2283418022062\\
17.0380795433196	-28.376342890979\\
17.5413347270095	-28.418474685259\\
18.3403203247065	-28.579129240354\\
19.2883504279282	-28.710612956021\\
20.2761083873512	-28.598578166351\\
21.3814209811371	-28.4418836762809\\
22.3672326995876	-28.3946190513942\\
23.5707008741413	-28.2775593549294\\
24.6699505855629	-28.1183204675952\\
25.5272977105189	-28.0589179261538\\
26.3694698303788	-27.9079525094827\\
27.3650172297629	-27.6610657597783\\
28.2101598514849	-27.4371082023064\\
29.2484527271162	-27.1240934951226\\
30.1221066672407	-26.8320169878426\\
30.9139475766008	-26.5482555269924\\
31.8502545714994	-26.1793234894789\\
32.7899641686256	-25.7412120908952\\
33.613501221992	-25.4157927513769\\
34.3496070059976	-25.1654273367256\\
35.2041305476607	-24.8314582578523\\
36.1915123835815	-24.4677220469881\\
37.0705576833778	-24.025334782472\\
37.6827820112071	-23.5927239650924\\
38.3378623018009	-23.0956599417759\\
38.8324839870849	-22.7292245561391\\
38.9519450299301	-22.1483235031685\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
39.0978597314895	-21.8031444766202\\
};
\addlegendentry{KF}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000208514031078637	-0.000184721138052301\\
0.00201098926516517	-0.00381591695079839\\
0.0162133120935526	-0.0259087670674824\\
0.0568991455848602	-0.0366472936478655\\
0.101745723086404	-0.0867988867072894\\
0.490587044991692	-0.0892064537257252\\
0.777419219529831	-0.331383756852427\\
0.986299144224278	-0.395996854283536\\
1.60988645249038	-0.638861840375469\\
2.56982440995849	-0.836238639194291\\
3.60902087381124	-1.13826988925946\\
4.63185379125136	-1.51088011671026\\
5.62312024334106	-1.61141563959395\\
6.60735955928746	-1.66769773484063\\
7.70961662047224	-2.02593251828342\\
8.74530227128362	-2.14652407728903\\
9.75847496711159	-2.11148573216977\\
10.7594811781937	-2.05844664681769\\
11.6940725983826	-2.2617096624141\\
12.7715068673444	-2.33565808813591\\
13.8767595312928	-2.23854582199554\\
14.9715437604724	-2.28713434471196\\
16.0272767403777	-2.2981686022895\\
17.2393114160419	-2.2376068487848\\
18.3387500666872	-2.26075425397822\\
19.5114017386851	-2.22431810351725\\
20.5626444894558	-2.12951756368714\\
21.6959353080821	-1.99267866564497\\
22.8140428942563	-1.87551871199282\\
23.8174386590445	-1.92733684400362\\
24.8547320798693	-2.03677514449058\\
25.944139839454	-2.0714176149091\\
27.1213630145622	-2.00613569943291\\
28.2693296781593	-1.98540955725499\\
29.4476774340981	-1.95344114981917\\
30.6084144614388	-1.9710019089243\\
31.845881234809	-1.89630127971212\\
32.9370848985657	-1.99127322243237\\
34.160327700264	-2.01952073370789\\
35.3067442579805	-2.10479447347216\\
36.3492807078818	-1.85724144192696\\
37.4599962914498	-1.82775492095239\\
38.5463707537954	-1.7587194086173\\
39.696978850091	-1.69711989450483\\
40.8203704348596	-1.50774737228699\\
42.1799002201448	-1.49363076425401\\
43.2401360483462	-1.44990406076234\\
44.4047626466191	-1.5515200073217\\
45.6010340700433	-1.64396759300522\\
46.6856628082628	-1.65564189077568\\
47.8873002265709	-1.71423474120835\\
49.3351062558267	-1.80926516818064\\
50.3164524058545	-1.89435861519997\\
51.3888257350728	-2.01967786424508\\
52.5246616651934	-2.04621663299823\\
53.6792844482912	-2.00034938159272\\
54.7752660014406	-1.83714482388555\\
55.8724091205873	-1.74027808393291\\
56.9978293180269	-1.71632142108361\\
58.1631660441326	-1.51250360834569\\
59.3411861571639	-1.44232039814804\\
60.4604083514655	-1.5959599268601\\
61.5652137868503	-1.6399038154476\\
62.7772898673005	-1.60013322077649\\
63.9727594247388	-1.54527119166538\\
65.2524963405497	-1.28344353325099\\
66.2887404471056	-1.12422063028728\\
67.2520193220187	-1.19892912810447\\
68.3741094685679	-1.32191158993293\\
69.514439401444	-1.32772147692091\\
70.6328663357616	-1.36712839881006\\
71.7093841615573	-1.2651764966984\\
72.8285620863572	-1.22399279311972\\
73.9437501522173	-1.40544057614084\\
75.0274423923902	-1.58086696694041\\
76.0987246940179	-1.66290310543651\\
77.2189373022201	-1.72466080961126\\
78.4021139290996	-1.66013149762045\\
79.6193514004872	-1.56997780912224\\
80.7501513897073	-1.6901954308746\\
81.9524552660478	-1.75048940848978\\
83.2095479089166	-1.77072393949985\\
84.2768826033658	-1.7309111723892\\
85.3956236408557	-1.50991749570147\\
86.731918862015	-1.68172835102416\\
88.1866908871062	-1.86140903672035\\
89.6428471804092	-1.97733719539589\\
91.15598893847	-1.89030932334962\\
92.408703267583	-1.81143413501464\\
93.8057831059562	-1.7886595414719\\
95.2412722313154	-1.7190929275279\\
96.7718057693829	-1.77509346101072\\
98.1201740352341	-2.12783001404346\\
99.7617938899588	-2.8672214450012\\
100.858055812484	-3.14020810991664\\
101.972285289172	-2.98062334316164\\
103.134367646909	-2.78693745948607\\
104.170965728588	-2.90583102852935\\
105.31958546367	-2.99038046897929\\
106.573067549541	-2.83369670817596\\
107.762206953672	-2.68971399482655\\
109.003308832806	-2.70814417687512\\
110.309626003993	-2.7779571982998\\
111.641225880756	-2.81013078695993\\
112.857200206008	-2.84294182210976\\
114.103165303832	-2.73948639014269\\
115.263518456557	-2.65536329782452\\
116.428708135157	-2.40770784626982\\
117.655259380278	-2.38298980645674\\
119.123604185452	-2.43653595587987\\
120.427249717538	-2.3643829519868\\
121.702267897367	-2.28958707036643\\
122.878389464953	-2.19772617520952\\
123.951660153826	-2.15757052299873\\
125.119324524029	-2.14009875549108\\
126.38611736223	-2.17450802143762\\
127.693680791065	-2.11366321744844\\
128.920047973651	-2.1843526648729\\
130.149543809456	-2.20732603503794\\
131.21241780284	-2.11579595316705\\
132.327723110822	-1.97797628661919\\
133.521298002347	-1.88386517291907\\
134.77521074616	-1.79413207031816\\
135.811109402128	-1.47678449893144\\
136.952359640288	-1.17545630111361\\
138.113650664293	-0.858389866333219\\
139.322718903127	-0.539948279470934\\
140.548870521081	-0.379494435987169\\
141.873967601647	-0.0946015731869991\\
143.195074297149	0.375017028553465\\
144.56969049742	0.784188203555217\\
145.803305705453	1.28458615909732\\
146.881926886828	1.67716630070974\\
148.001527346321	2.17421068866955\\
149.124047480407	2.72800653035764\\
150.22916008276	3.39666245579514\\
151.468200275632	4.08718042590562\\
152.46097109549	4.86689219633082\\
153.521196305101	5.62862219534922\\
154.445267536354	6.44294490372144\\
155.279658813919	7.37039852699532\\
156.210887428696	8.34952108021299\\
156.876631191109	9.16382050014966\\
157.659024871007	9.94020733707739\\
158.501946689063	10.90775240556\\
159.301593071658	11.575603913909\\
160.22167115	12.5942333518078\\
161.044682900089	13.4219778062233\\
161.786498759184	14.3559338056125\\
162.489223404727	15.313259807634\\
163.211028016045	16.2718755406472\\
163.949174387377	17.1259157283371\\
164.675555189408	18.2784919379391\\
165.303709141466	19.3365631188686\\
165.949200421553	20.6363179350671\\
166.691535547852	21.9978388321754\\
167.170698326305	23.1158005590004\\
167.617448052084	24.2573471542021\\
168.061051872259	25.4094969459941\\
168.601012404304	26.5411007752265\\
169.127357122444	27.7604710178052\\
169.403497139371	28.9462046613995\\
169.822627047923	30.0834089304546\\
170.083848067779	31.252140620444\\
170.262106902332	32.5463740291859\\
170.371511569834	33.7700098871227\\
170.455432812135	35.235389320031\\
170.500780176149	36.5518253502189\\
170.636919518809	37.8794328222829\\
170.714051355102	39.2261983994826\\
170.659980598061	40.5855170520924\\
170.572487083922	41.9512999686219\\
169.997526862426	43.2088427109163\\
169.560049458654	44.8393254277791\\
169.655998244162	46.3844743536304\\
169.65300247926	47.856898916687\\
169.542511191784	49.4156778376351\\
169.269635297739	50.8756263318461\\
169.019990797174	52.3739812129866\\
168.704199593905	53.833736745409\\
168.347622191173	55.1806925458574\\
168.105922887708	56.6295397473609\\
167.650988455432	58.0138782716132\\
166.903987150892	59.1875390072248\\
166.21735805708	60.3671646964716\\
165.64142397409	61.5386378965703\\
165.009165776556	62.6387041731882\\
164.35703228668	63.7823827984505\\
163.744413774849	64.9720129994214\\
163.103006265412	66.1859549283609\\
162.410290119709	67.288735943106\\
161.70397986005	68.5073533841849\\
160.768339847751	69.4248441011865\\
159.940424996021	70.3299226354499\\
159.160302624872	71.4313587883582\\
158.411971722757	72.3932438703401\\
157.587057857831	73.1510980401858\\
156.657078014482	73.9919533731442\\
155.836355895703	74.8785206839827\\
155.016399781076	75.6580299851366\\
154.020485299496	76.3272466115589\\
153.055259884361	77.0889101616766\\
152.091954184266	77.7342658939394\\
151.099656417524	78.4176960306171\\
150.067672414463	79.0998326655551\\
148.995421356396	79.6565378192723\\
147.806521173572	80.3436742870715\\
147.427093236722	80.5916142460096\\
147.228930509123	80.8503366172697\\
147.046499273014	80.9738683787395\\
146.652493441301	81.2377854175528\\
145.669077737588	81.5624555014705\\
144.632391559033	82.0597747953779\\
143.565937858158	82.4307049476832\\
142.470193213756	82.8413372551862\\
141.324915064854	83.1591484005982\\
140.153923780692	83.5036443670718\\
138.948427163624	83.8102765236334\\
137.687818595243	84.0111946545295\\
136.455123496149	84.2022208476831\\
135.284409541681	84.5108802394286\\
134.085948078762	84.9158245249779\\
132.796570853186	85.2793982763218\\
131.495194397614	85.6168179671873\\
130.21208134398	85.8653955005503\\
129.031015859557	86.0895164393433\\
127.847705761205	86.063321502075\\
126.743014315236	86.0433797318147\\
125.565220266332	86.1285665991578\\
124.331110074996	86.2311152809656\\
122.994747198094	86.2315894527593\\
121.993463986141	86.1422591305791\\
120.874224763882	86.1553649291405\\
119.660791926106	86.2522538274055\\
118.384032112124	86.2433293721434\\
117.111872455892	86.2638698578907\\
115.893074207033	86.0546954431567\\
114.55319348377	85.8908239388377\\
113.302521170177	85.8541885773562\\
111.957778222351	85.7445012236008\\
110.634082015692	85.7528693402239\\
109.393323935373	85.5813607123826\\
107.911436976444	85.5348959520426\\
106.622943388182	85.4665475635452\\
105.301618605985	85.6207185674717\\
104.194396738846	85.7204196919804\\
102.982101206706	85.6130447132728\\
101.764845159159	85.5394886196282\\
100.547432993873	85.4520372416307\\
99.4233610586868	85.2498515533986\\
98.417049380055	85.1297965079021\\
97.2464168509681	85.1841102294075\\
96.1288646038724	85.2494426333994\\
94.9022442968841	85.28336216883\\
93.7884892609756	85.2023148543252\\
92.5778563781444	85.1002434684823\\
91.508127448688	85.0097389847038\\
90.4893764829284	84.8335985013847\\
89.3900997110982	84.6816828556643\\
88.2817065827063	84.4125251417984\\
87.0485840701823	84.216094206591\\
85.7695158934517	84.1620188492181\\
84.5412987082127	84.1987774126254\\
83.2681744243065	84.2171376475956\\
82.1107695817734	84.0504109284381\\
81.1152952898475	83.6019535492876\\
79.9912500941968	83.3496976604868\\
78.8599891211815	83.0306275946198\\
77.6372061621529	82.892689921704\\
76.4177900027082	82.7636143907731\\
75.2595394061316	82.5342042575406\\
74.0749240038577	82.4688249894541\\
72.8901285623035	82.2740120194741\\
71.6919436510251	82.0492409604278\\
70.6421382384362	81.7413847019254\\
70.5904468258123	81.8121487483116\\
69.9052545341024	81.6317968559418\\
68.9255514296714	81.4167795385738\\
67.8804869040499	81.2469862095302\\
66.6569488829161	81.1953481292045\\
65.3287406529073	81.3605482149707\\
63.8907049910225	81.655636193966\\
62.7221635854096	81.6182291108378\\
61.3405034041992	81.7240159538652\\
60.0082165440273	81.7513538984323\\
58.3210380235256	81.8462028460171\\
56.9989942241078	81.8165014164082\\
55.4558355493649	82.0710254228707\\
53.992890794456	81.9943860721138\\
52.5817985664726	81.8761108768064\\
51.2322192664923	81.8348399092303\\
49.8609681630583	81.6109646362968\\
48.4408321936951	81.3311251106381\\
47.3093211773129	81.3358797195232\\
45.9187823582972	81.4140361537458\\
44.5135456301966	81.4083076550631\\
43.2201719285888	81.327477900706\\
41.9890688310795	81.0635770280226\\
40.7680438744684	80.9351670582666\\
39.3660808079976	80.900702294351\\
37.8712701048774	80.8602759225463\\
36.3973226015692	80.8084619525047\\
35.4359872847383	80.6204417697749\\
34.3563901565862	80.5627085333712\\
33.0983132251892	80.5853075042924\\
31.7036621635796	80.6162010190025\\
30.2149421123852	80.6585111793895\\
28.6953956823786	80.6243117824042\\
27.5157985692509	80.406224401979\\
26.2544419631983	80.3751637956176\\
24.6081549608663	80.1472952386541\\
23.1668061728991	79.850981310825\\
21.6368766512506	79.825532291429\\
20.0885811105086	79.7282031785253\\
18.7009134383698	79.7511903684572\\
17.3152114646092	79.5414617752331\\
16.0106773429162	79.3343535428066\\
14.8565438506794	79.1532187402499\\
13.4521051443739	79.2266647144811\\
11.9060166040773	79.2840931505017\\
10.4700725767153	79.2476323663188\\
9.34923988005078	79.0351502207446\\
8.0708326840274	78.9801871671936\\
6.83714236026069	78.8700712230966\\
5.57372711148162	78.6139489029983\\
3.9520936297063	78.6230321394955\\
2.56149529146933	78.5825567223565\\
1.41395014104635	78.4826912421308\\
0.224516743427444	78.405939049141\\
-0.870867023628502	78.2250876035557\\
-2.05114457883303	77.9978703436909\\
-3.1332057183574	77.8949696671566\\
-4.34270522592441	77.8905878301944\\
-5.53291802136841	77.8699736879281\\
-6.70960546549752	77.7703172951131\\
-7.89830408552816	77.6172338889671\\
-9.07284166804378	77.4220447169868\\
-10.2954391844443	77.1734974363914\\
-11.603369935757	76.997594918301\\
-12.8507815114538	76.8329618049316\\
-14.0310153424552	76.5670273578215\\
-15.2240717563422	76.4478043907262\\
-16.4708162180094	76.261655075116\\
-17.7574828714571	76.090485435852\\
-18.9678664620067	75.8256919090652\\
-20.2211269840499	75.2295186470113\\
-21.5148952839064	74.5553844098697\\
-22.7199233783782	73.7644350519247\\
-23.9556901772043	73.2261300276875\\
-25.1904866518164	72.6411066155187\\
-26.4748277636857	71.8214876801211\\
-27.4697246503484	71.235028753504\\
-28.5981902168194	70.4775566760059\\
-29.7244189718489	69.6948000345491\\
-30.8029469699087	68.9485074231016\\
-31.9624223764002	68.1226014517942\\
-33.1233149419107	67.324000977375\\
-34.1138048585309	66.514610959353\\
-35.1479650513918	65.6500401133826\\
-36.0256538323846	64.7565504592067\\
-36.8775646030923	63.7856082551327\\
-37.8986364023628	62.7562480049119\\
-38.8950881427913	61.8389097351352\\
-39.6751457231147	60.8735153442876\\
-40.4958755284276	60.0102417535465\\
-41.3006726809195	59.1172248513879\\
-42.0077039003822	58.1713096653352\\
-42.7194001445354	57.2430994205316\\
-43.4494543989507	56.2288389115843\\
-44.1105699127566	55.1759812752416\\
-44.5544156293555	54.0988253977768\\
-45.1122231742819	53.0060933916458\\
-45.4885149996791	52.0234125393651\\
-45.8693212086619	50.8996481457308\\
-46.4033725891241	49.8520657835624\\
-47.1389395220333	48.7971620060971\\
-47.7335487546456	47.6952893663187\\
-48.0921943339097	46.6277123822214\\
-48.5496554152952	45.4631707579685\\
-49.0346028854585	44.3493255638853\\
-49.5196663787885	43.2272604526112\\
-49.862605344975	42.0750534637542\\
-50.1101262279588	40.8208939261407\\
-50.2567802339732	39.5360360020806\\
-50.349791857546	38.3300894010736\\
-50.7345090400996	37.1423534826355\\
-50.9476280267846	35.8702711346665\\
-51.0802557176449	34.6188164452282\\
-51.2244800348284	33.3280643620097\\
-51.335304630153	32.1022583416414\\
-51.4412009639216	30.7739021284989\\
-51.4148343469395	29.5191795079533\\
-51.3688164427825	28.1758431474326\\
-51.6103559975649	26.9462763061525\\
-51.5976689670026	25.710504490745\\
-51.2766233102001	24.446494976719\\
-50.9768021734839	23.1289160101374\\
-50.6456975336723	21.7687119777602\\
-50.399970798469	20.4334899750182\\
-50.0515333934144	19.0695599194219\\
-49.7153869201067	17.8771780072047\\
-49.3340114045034	16.6779852335864\\
-48.8992473946845	15.5516279258167\\
-48.4557391685461	14.3821260797953\\
-48.1086815975648	13.0839215029568\\
-47.6892713023127	11.7484269771961\\
-47.2304082592302	10.5572020881877\\
-46.8190191713324	9.36686943184389\\
-46.2387020834196	8.23507397573162\\
-45.5922005824498	7.08298511260349\\
-44.7815788033655	5.95798562768172\\
-44.0239891884824	4.81944058776403\\
-43.3826311311652	3.75656252099706\\
-42.6251706185519	2.59205878633939\\
-41.918989892334	1.50227549337776\\
-41.2040628693247	0.433029782855108\\
-40.1955140319016	-0.579342803958967\\
-39.2805522000064	-1.55613745805726\\
-38.349703766994	-2.50243436133779\\
-37.2324723194845	-3.2496783892134\\
-36.3656099785651	-4.21546086969009\\
-35.3158703564538	-5.1194340780153\\
-34.3835581309881	-5.90499452428731\\
-33.4414302801333	-6.69231386175072\\
-32.482241984563	-7.41315817513662\\
-31.4936573686815	-8.1402424606514\\
-30.5087100127457	-8.8545540862988\\
-29.377613751573	-9.48704671966398\\
-28.269136189895	-10.1429720595133\\
-27.0639313336133	-10.7699380817145\\
-25.9279919253543	-11.3282277068772\\
-24.78768794639	-11.8686759833645\\
-23.742419521299	-12.4038906759952\\
-22.6103685040547	-12.896082744355\\
-21.3605165650421	-13.3070348137578\\
-20.0939777152106	-13.674069575555\\
-19.3206064463609	-14.0047726009685\\
-18.8444821401949	-14.0054796214438\\
};
\addlegendentry{VINS}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0.00014391932702316	4.22756112812197e-05\\
0.00332105423314266	-0.0053946917224736\\
0.0167130832773135	-0.0259141302645021\\
0.052713421504322	-0.0375057887973001\\
0.0934164409291002	-0.0646171924811031\\
0.400493388166034	-0.0700413030667659\\
0.619007734394855	-0.192864782060772\\
0.770320894193463	-0.39502834324765\\
0.915912535517327	-0.418352690540195\\
1.24199528652712	-0.568027878844354\\
2.08112927550506	-0.858845648318596\\
2.76757935400569	-1.0896840214858\\
3.54678641420615	-1.34392885414469\\
4.34892454845009	-1.73255435149613\\
5.19908233704039	-1.94168998619106\\
6.10049424389138	-2.00905731497341\\
6.97621992025326	-2.19809420306812\\
8.10354931898423	-2.57164973355435\\
9.03621682290518	-2.65670301585355\\
9.94182150661965	-2.63350327157857\\
10.9637429147018	-2.68808418127598\\
11.8542601177746	-2.93201765157359\\
13.107228293738	-2.8781340230494\\
14.6026367099318	-3.04552776778565\\
15.8583524535899	-3.13106561455046\\
17.154086031766	-3.00988710825997\\
18.2713307659252	-3.02767065384509\\
19.606369867967	-2.98622664318635\\
20.7997054196485	-2.9034921685523\\
22.1225561555915	-2.76663755768665\\
23.3607909146665	-2.79025195834252\\
24.4067144537459	-2.80584988447541\\
25.4670736083551	-2.88700485374079\\
26.6121487002641	-2.88714764572761\\
27.6526431783595	-2.94870477003488\\
28.5965114305395	-2.94392148384197\\
29.551970339174	-2.96433285349016\\
30.5078878721915	-2.90559232004262\\
31.4840879984253	-2.97780807553312\\
32.569344447172	-3.01498737829269\\
33.6851639593675	-3.1527711523874\\
34.7172202469853	-3.06405679622861\\
35.7138824972723	-2.97335107836696\\
36.8807454758164	-2.94545874602769\\
38.0108864228592	-2.96267256074647\\
39.2097680363851	-2.86504736087764\\
40.2154741257456	-2.82944866956266\\
41.4137698433225	-2.72393897694305\\
42.4923758448579	-2.82436448790429\\
43.7346314104957	-2.95252786232168\\
44.7337987811431	-2.95320663587942\\
45.8911136776124	-2.94579766089909\\
47.2577512410028	-3.05478623062239\\
48.7863098267399	-3.26226810276873\\
49.8264067280102	-3.51923058634915\\
50.9954063983634	-3.55186987424354\\
52.0914793089123	-3.61008962742799\\
53.1609184900898	-3.49857301986503\\
54.2747694911226	-3.3888001889907\\
55.3072342155505	-3.36107092264385\\
56.3305597424522	-3.24296786768229\\
57.3703330847531	-3.10214624171383\\
58.3586383336044	-3.1092904626718\\
59.2926268752259	-3.10663177509578\\
60.4813873200659	-3.14358459885795\\
61.5872866329483	-3.01476055659015\\
62.8326696414692	-2.9647455369722\\
64.4297510086832	-2.8573757251169\\
65.6870817433793	-2.68188904160927\\
66.6895439193523	-2.67070012550699\\
67.8725846705422	-2.8214354681574\\
68.9649393474883	-2.86307294951694\\
70.0787079044931	-2.88678452111339\\
71.1402285220616	-2.77811507887225\\
72.2682739350524	-2.67038243651026\\
73.3446794919949	-2.81261487684444\\
74.4603519196957	-3.02617595140672\\
75.5615054898994	-3.24941532008421\\
76.6221163518301	-3.20739822172293\\
77.578050041713	-3.25132504549742\\
78.9041512404601	-3.09795274134371\\
79.9613151235259	-3.09290998999095\\
80.8408243599507	-3.09250496727062\\
81.975657198086	-3.04839864697669\\
82.9713722698287	-3.06864774583251\\
84.080997242858	-2.9340850402648\\
85.2373049554539	-3.10072551251325\\
86.4849913356621	-3.67888827432255\\
87.9571202100548	-4.61081558891269\\
89.4112286647214	-5.35650818232309\\
90.9600906430712	-5.74851608176211\\
92.3786682840076	-6.17051682576066\\
93.7291224937206	-6.40028667989405\\
94.9619463683103	-6.28383614300634\\
96.2679173313883	-6.15526466367567\\
97.1280214284398	-6.28916935827282\\
98.1314023094532	-6.49567852227473\\
98.9842878300509	-6.50209144320009\\
99.8446375379566	-6.4838575487565\\
100.84121471241	-6.22122423868784\\
101.828385718045	-6.19953529831506\\
102.775394105445	-6.2844095246395\\
103.87659836494	-6.14547069252269\\
104.975947768253	-5.93379607823133\\
105.964384620595	-5.70455673402344\\
107.058919180859	-5.6702054227309\\
108.096546181435	-5.56547789208566\\
109.076706268207	-5.43116120772097\\
110.117099809001	-5.43619338168186\\
111.197193452602	-5.29018367291774\\
112.288250399857	-5.09277864069936\\
113.391812381872	-4.88257228410949\\
114.419040911326	-4.62893286845058\\
115.690465459099	-4.71040455323044\\
116.706680315923	-4.54281758097203\\
117.737826932569	-4.36050743485062\\
118.798651263851	-4.22323263322691\\
119.702127808372	-4.07406001241268\\
120.718951028481	-3.94330882294916\\
121.760042677358	-3.79813314510095\\
122.792029865296	-3.70817587895577\\
123.812368759636	-3.47307784749547\\
124.745230412657	-3.44910471828751\\
125.812682424318	-3.42034286682544\\
126.711163757955	-3.28324559148122\\
127.637964387262	-3.0695768384662\\
128.575340760774	-2.98024582603916\\
129.561124667731	-2.76455542573049\\
130.632126981828	-2.48138583096521\\
131.697303484269	-2.20111987504797\\
132.7501065301	-1.84681171244094\\
133.707070977802	-1.44644326858554\\
134.835966526776	-1.20991180259225\\
135.886494731587	-0.938613827301808\\
137.022051588293	-0.450118906459764\\
138.02697120785	0.0305398948013291\\
139.209868924768	0.524982340703183\\
140.264146792236	0.992855854985528\\
141.402792344053	1.41317144419023\\
142.435117334883	2.002536832305\\
143.517631894371	2.69484457709549\\
144.525245956025	3.38713172471356\\
145.539919946935	4.16077877768364\\
146.51117410009	5.05995101334307\\
147.595848755309	5.81497388857616\\
148.418469431536	6.67039820500786\\
149.07220406084	7.54883499098009\\
149.688759486682	8.46066705850421\\
150.34417422812	9.41509800032554\\
151.055871002495	10.3547314670791\\
151.67893567365	11.2336602562642\\
152.271283602373	12.0292912055354\\
153.005168511474	12.8199072784136\\
153.749500045653	13.6409198070802\\
154.430407595315	14.457684902633\\
154.912630343134	15.4147881929758\\
155.554885283398	16.4119754586925\\
156.162896326645	17.2344510842211\\
156.678798518054	18.0590802911379\\
157.346998840353	19.080516953775\\
157.549019878028	20.1445079133403\\
158.045008580766	21.2384563694187\\
158.475657635974	22.4223748575116\\
158.664357098612	23.5461362624371\\
158.813617271763	24.5477652169462\\
159.062583489979	25.4933470361385\\
159.398104681719	26.4741469495224\\
159.600406753385	27.5236414605607\\
159.949435898684	28.6597565595854\\
160.345608552516	29.8934938538482\\
160.626446746356	30.8912264675685\\
160.703661862852	31.974571001447\\
160.970961369379	33.1355745545468\\
160.991952758125	34.3978610559396\\
160.965793387027	35.5364357003981\\
160.95184938859	36.6333544548679\\
160.965564365501	37.6993697858591\\
160.972451328504	38.8824711391846\\
160.959188731198	40.1430878982008\\
160.702153628807	41.3632859602542\\
160.270698350682	42.377193316514\\
160.108349493422	43.5747475740516\\
160.02368636902	44.6673813287775\\
159.86714210327	45.7746662137827\\
159.864534324067	46.9114708245613\\
159.584051240531	48.0251232401517\\
159.300568978982	49.1118509044665\\
158.97245663841	50.1338918858679\\
158.689290925915	51.2583586253793\\
158.392843030796	52.1917355859262\\
158.093127285807	53.2639705446482\\
157.576134255004	54.2915816838446\\
157.022098468449	55.2142923523731\\
156.320111195512	56.1678075039752\\
155.836287490916	57.1154054392679\\
155.322998334952	58.1339342928944\\
154.723981885625	59.1337931472515\\
154.230833551564	60.2033927341122\\
153.60983270502	61.2265458619926\\
153.013774562572	62.1479396762337\\
152.498845586884	63.2060280229215\\
151.719611093316	64.2026452835756\\
150.945746076574	64.9328188158016\\
150.237156406808	65.813450633533\\
149.479407371329	66.7009749082039\\
148.706207829715	67.6195034996741\\
147.896447829062	68.3923607891152\\
147.070974878003	69.2623094540207\\
146.215613360779	70.104486606318\\
145.463474401075	70.8074482432482\\
144.479491591843	71.4486416615211\\
143.72984681758	72.0283227276424\\
142.825465850177	72.655384037882\\
141.900604701272	73.2887467103264\\
140.958002677355	73.9278563083665\\
140.008968046427	74.4102437839509\\
138.856822567653	75.1485702325094\\
138.216571999653	75.4968355899244\\
138.017073839693	75.716064612119\\
137.794715984234	75.9572176695657\\
137.612244153059	76.1246433537588\\
136.962826362458	76.2329746407924\\
135.91796005767	76.8464762467564\\
134.928764746905	77.2131397425659\\
133.919992464421	77.6343217781427\\
132.934706106903	77.9497625037762\\
131.963250381357	78.1301254606272\\
130.830768875659	78.391159561182\\
129.828730393475	78.6910630663689\\
128.730604825679	78.8662915841748\\
127.692474295085	78.9748044403176\\
126.743828341061	79.2345354519709\\
125.603201656984	79.5329492270717\\
124.53306663944	79.942547362355\\
123.294676452182	80.1896705150589\\
122.347053778482	80.3497419431421\\
121.292760613995	80.5914927400738\\
120.365590459104	80.6000462468593\\
119.478677554621	80.5454310304546\\
118.506787676052	80.628803858369\\
117.282042950242	80.6932390405278\\
116.25255315264	80.7112441934993\\
115.291074382036	80.5633877297334\\
114.405482294948	80.484236117069\\
113.406184607173	80.5666891109988\\
112.440484254484	80.6544523568174\\
111.263891268521	80.6604432984584\\
110.073241227081	80.7194975050889\\
108.871630104134	80.5298506709251\\
107.844486649956	80.3890577849523\\
106.83692963149	80.3731225460667\\
105.67988370802	80.276200721989\\
104.731395484472	80.2526359964328\\
103.773104702724	80.0559401865713\\
102.863973576185	79.9585469149438\\
101.825240766035	79.9445205534486\\
100.647403345044	79.9364466068403\\
99.5522665154896	80.0966253790097\\
98.6560335906476	80.0671672455141\\
97.6632785708635	79.9126416110919\\
96.3859765717079	79.9159731802765\\
95.3924072546148	79.7635242306865\\
94.5107804899038	79.5085174073559\\
93.4925709357635	79.4788533490118\\
92.7084605261347	79.4237019871816\\
91.9429940296312	79.3884623556471\\
90.9755288509558	79.4234195659278\\
90.0323124893854	79.2822616778523\\
89.1756932115801	79.1631852205136\\
88.1111532116275	79.1750781386094\\
87.1258413578011	79.11096123983\\
86.3120948690509	78.8907668372064\\
85.4169810547067	78.6648772062575\\
84.4499018244158	78.3184361364636\\
83.5673864119989	78.1893764826339\\
82.5321646873943	78.1695213924361\\
81.5469527438503	78.1719752869367\\
80.5342555221229	78.1019444279841\\
79.5510293343092	78.0246741381102\\
78.6354115931138	77.7348353751604\\
77.8304524930183	77.356765666676\\
76.9997172151231	77.1559799745553\\
76.1201555121263	77.0153747544483\\
75.1638902330866	76.899337530235\\
74.3307700068939	76.6216148111271\\
73.3371422032107	76.4105012420522\\
72.2721452566807	76.3510992346636\\
71.2696101361686	76.0112526965911\\
70.1599293482157	75.779398265863\\
69.5355980467782	75.4870178866558\\
69.7394584300794	75.2294001055919\\
68.8095428775749	75.2279836980374\\
67.8853114737946	75.115844849879\\
66.8780202227419	74.9526509699305\\
66.0374822449723	74.8397220315352\\
64.8292212162595	74.9643781621257\\
63.4951579043776	75.1278812752173\\
62.347053291322	75.1716049070495\\
61.1299257171722	75.2801989931869\\
59.9591517391586	75.3235692238323\\
58.797142937709	75.2604885203353\\
57.7187293989828	75.1318505399714\\
56.7564180390621	75.1483542234281\\
55.5340131272572	75.2509143550351\\
54.4532213740591	75.190414266449\\
53.4587523107528	75.1058600387212\\
52.5454874195089	74.8539812098744\\
51.3253859913149	74.7362650278132\\
50.3265248402486	74.5351685778435\\
49.3066107701561	74.565735766584\\
48.4249453776799	74.4686748387617\\
47.5507826332602	74.3497626347263\\
46.4757554202899	74.3224985232728\\
45.3928856243689	74.2470174688153\\
44.1818503400891	74.1794201757534\\
43.0325287523419	74.221687795017\\
42.1050689675528	74.0501157771966\\
40.8728693841676	73.9702857026284\\
39.7783755691293	73.9612855558027\\
39.1145211975076	73.8597630593859\\
37.9590002102287	73.8263703512285\\
36.9451000867738	73.7261381739697\\
35.7552702514064	73.8500632697724\\
34.7018271298865	73.841408755205\\
33.6648860443252	73.833545195264\\
32.6540821450066	73.7160665141247\\
31.4987683193464	73.7401084678368\\
30.7002694340167	73.5647218188941\\
29.7378347060452	73.4524859102266\\
28.7133886521209	73.3324423864578\\
27.7004104224346	73.2529508121767\\
26.6344787215575	73.2804814145172\\
25.621918282799	73.1208696932645\\
24.6867701139993	72.7793369645393\\
23.7548774955342	72.6393687579701\\
22.6550070464897	72.6803785692205\\
21.4637376997187	72.7970269757404\\
20.4334755317325	72.8113387232386\\
19.5165637884376	72.7220324104273\\
18.5330271462553	72.5912201480638\\
17.5922101879249	72.5385454158096\\
16.4147269823609	72.5536342697969\\
15.2015735095444	72.4510746973854\\
13.8304383944709	72.4364715500365\\
12.5600294748264	72.3232052223496\\
11.2935145269608	72.2206964493934\\
10.3265936587363	72.2005430007583\\
9.34053224698584	72.135734825682\\
8.28204921871946	71.9800224726973\\
7.19679627725742	71.8664433458826\\
6.09049139254783	71.8471261678357\\
4.91794809439448	71.871001455387\\
3.80530979859329	71.8196965733908\\
2.79446049000621	71.6744556744367\\
1.60014555908649	71.5244543215021\\
0.531805781923602	71.389807936361\\
-0.642707245657295	71.1766950985432\\
-1.79907985450061	70.9334618953885\\
-2.94628475463498	70.874625541765\\
-4.42555658402115	70.6135437147749\\
-5.96778563880115	70.4932348140552\\
-7.25077466179619	70.3529746722678\\
-8.39423138964187	70.1643889367402\\
-9.58612450327429	69.8502232795216\\
-10.850252852695	69.2510244054482\\
-12.0975719075092	68.6316511958262\\
-13.1631550590585	67.8888567337209\\
-14.2674925262087	67.6757481671446\\
-15.344393517445	67.0382024699006\\
-16.3620568539594	66.3891100820895\\
-17.1979511155465	65.9201053815312\\
-18.0769462731095	65.2792841693505\\
-19.0502423227336	64.6931190781124\\
-20.0960889005663	64.0413469685252\\
-21.0379597044192	63.3298708513229\\
-22.0711944859607	62.6523514798559\\
-23.0491518696731	61.9257663271432\\
-24.0732599209091	61.0533588716538\\
-25.0782596221871	60.2166395845383\\
-25.8434992352235	59.3906756582437\\
-26.6592537556176	58.5383104926858\\
-27.5131824476759	57.7122820508755\\
-28.3414034926217	56.8280870398011\\
-29.2348390657981	55.9645808133134\\
-30.0219616893639	55.1527878979274\\
-30.6862954991287	54.2898334881795\\
-31.3663686539787	53.3834402258191\\
-31.9957125633436	52.409962921746\\
-32.5407514571384	51.4721392451144\\
-33.0089977340351	50.4534192398272\\
-33.5133535479325	49.4191290342331\\
-33.9794620084629	48.6187152018801\\
-34.4290124557487	47.6709299197907\\
-34.7820797445271	46.6487118584679\\
-35.3404392851239	45.7039006666288\\
-36.0245541756717	44.6793608898359\\
-36.5517926260412	43.6593378615409\\
-36.9446606680379	42.7241817611611\\
-37.3943184755772	41.6360780163743\\
-37.9169843032008	40.5671783727994\\
-38.299287260803	39.5760155166509\\
-38.6350112305728	38.4794558028997\\
-38.9029031105373	37.364068479299\\
-39.1275364511884	36.1636146183498\\
-39.4005980049403	35.0721208811884\\
-39.579307598368	34.0699937847994\\
-39.7553855898584	32.8328200958565\\
-39.9530857001949	31.7894092064304\\
-40.1521635726174	30.5451729912318\\
-40.2689498747495	29.3572754666387\\
-40.366175752091	28.1808331715069\\
-40.2814752487641	27.1768183707513\\
-40.3366827278413	26.0559930218437\\
-40.7092660595622	24.8393469207018\\
-40.7431510189868	23.6994249187978\\
-40.4360817847394	22.3641681163142\\
-40.2136506915056	21.1830537164516\\
-39.9455044182352	20.0880315561593\\
-39.8087357395087	19.0337060278146\\
-39.4739765018773	17.7004379215357\\
-39.2122495542899	16.4877631758159\\
-38.8416924691707	15.5425532757577\\
-38.53973087758	14.4812650367746\\
-38.2160815296756	13.4917466105686\\
-37.8164217772643	12.5054743523648\\
-37.5480188409296	11.2330156382735\\
-37.1703670765386	10.1804847243083\\
-36.7517286822869	9.07772938727367\\
-36.4481019771551	8.11255467229673\\
-35.9598226129946	7.09326633598799\\
-35.3748697462249	6.04545598899865\\
-34.6526578857651	4.99755050441947\\
-33.8375663400364	3.74456030231031\\
-33.2418825546328	2.82059472664892\\
-32.5085462918269	1.57563433862291\\
-31.842501603107	0.548344559676359\\
-31.1667740480217	-0.598646660777584\\
-30.2823577468706	-1.58369684947773\\
-29.2755122561712	-2.47481407513223\\
-28.4148429458115	-3.36961244208704\\
-27.5255687055917	-4.23336222795189\\
-26.6420463569767	-5.13131356850315\\
-25.763970088819	-5.88552491215844\\
-24.8340266734244	-6.65683322740218\\
-23.93982638393	-7.44258895940045\\
-22.9025853645853	-8.11706127572547\\
-22.0007360938924	-8.91034229752709\\
-21.2104497020604	-9.58957045763613\\
-20.1604981327664	-10.2651118015501\\
-19.0912895698627	-10.8427468984871\\
-18.0665635810067	-11.4851024760009\\
-17.0412549860529	-12.0195057002744\\
-16.0016097583075	-12.5792975235678\\
-14.9472746186618	-13.07095933814\\
-13.9555592923817	-13.6267952360641\\
-12.8656685059547	-14.1013986280257\\
-11.6543504160148	-14.4533387624014\\
-10.4783374339394	-14.822409639863\\
-9.74343458644566	-15.1310751527495\\
-9.30769323788723	-15.1459040723487\\
-8.90825506166293	-14.7593827188964\\
-8.90825506166293	-14.7593827188964\\
-8.90825506166293	-14.7593827188964\\
};
\addlegendentry{VILO w/o calib}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.000149867550279744	-5.60331810015148e-05\\
0.000208346880725248	-1.38411448969896e-05\\
0.00759262988403928	-0.0145290905236355\\
0.0307338204063201	-0.0334729813914455\\
0.074533217689626	-0.0349130500075661\\
0.22846282216647	-0.121600030377182\\
0.522307946980597	-0.106361755442985\\
0.706142235852173	-0.263118971656728\\
0.821854286712385	-0.39996857153091\\
0.959026360303626	-0.40931941249198\\
1.30392908787436	-0.557543607258776\\
1.91834040745424	-0.763358812897511\\
2.50724605892179	-0.897332157520932\\
3.12323117561777	-1.08837288304572\\
3.80612217025501	-1.35165972955226\\
4.37786521649683	-1.60680623408275\\
5.02832384820727	-1.73822405073396\\
5.59442120578319	-1.75564900828252\\
6.25547293956989	-1.78266507308826\\
7.00233277474021	-2.030367342576\\
7.73220361854161	-2.27999166104001\\
8.4112860079538	-2.34815816153865\\
9.03100146705541	-2.32885463982683\\
9.64568081371919	-2.31451156885194\\
10.2987053927524	-2.25848772947563\\
10.8441535965427	-2.38882146678881\\
11.4559966173155	-2.52720706586456\\
12.0483614172893	-2.6222889166672\\
12.5731572001793	-2.52477065550118\\
13.2439506294395	-2.50548622496076\\
13.930591680359	-2.56183119272381\\
14.5113296502124	-2.5887549382025\\
15.0937725449862	-2.61051901014349\\
15.6751970894148	-2.5867211082184\\
16.3234222752938	-2.58262495245452\\
16.9020461438442	-2.53382276660396\\
17.5379106824499	-2.57766356317314\\
18.2323166838884	-2.57223595171664\\
18.9067144984545	-2.48186185029101\\
19.6477959563498	-2.34422799630202\\
20.3283324900813	-2.36144737947006\\
21.1925458751339	-2.28353741864384\\
21.9277814999193	-2.34251743683902\\
22.6518401309697	-2.26434780205964\\
23.3603885244416	-2.38965191455557\\
24.0466437982465	-2.37587085237241\\
24.9196495676917	-2.37838300589723\\
25.6326749119776	-2.39014457917808\\
26.3109069364594	-2.41098630097164\\
26.98641185204	-2.35520030338741\\
27.768503636376	-2.39850714665922\\
28.4982107673626	-2.33718240868776\\
29.192533172803	-2.37312543309426\\
30.1074575856	-2.46811414278086\\
31.1016973182205	-2.48294333624317\\
32.1421597016666	-2.49852787774358\\
33.2431447745827	-2.42148181868828\\
34.3764627658304	-2.39139266426008\\
35.370945743858	-2.40123098288206\\
36.4269765115601	-2.33739837313882\\
37.7293346689271	-2.25575341653139\\
38.7586679606424	-2.2262341420375\\
39.9279710244976	-2.29144218877197\\
40.7959767213124	-2.30704209893004\\
41.6748204127297	-2.31544156653244\\
42.7525444507919	-2.28359148359808\\
44.3033174994842	-2.45761412479668\\
45.5793839861587	-2.67318356833196\\
46.6534505397728	-2.78138154431851\\
47.9846928563195	-2.82013670959011\\
49.0641195439998	-2.69824048190609\\
50.273109536337	-2.60013488864786\\
51.312618277446	-2.50947738119263\\
52.4984191357472	-2.44272640103461\\
53.8191265162026	-2.34741180975555\\
55.0743931200244	-2.42846858818709\\
56.3773236619756	-2.3779876328614\\
57.6226036321688	-2.23938656816238\\
58.8649304897484	-2.00848618804938\\
60.0222341720681	-1.82209898653229\\
61.4299192081815	-1.93223537290051\\
62.5486906496437	-2.00675665958282\\
63.8613750305438	-1.99537782217622\\
64.8213119638654	-1.9224889276506\\
66.0217036667959	-1.79641070456822\\
67.7050271695009	-2.0567070158001\\
69.0598470866798	-2.30449694480354\\
70.1760580215565	-2.35305748600299\\
71.2069668025792	-2.29493882281909\\
72.3623087527896	-2.21850789855406\\
73.3853466439515	-2.25265583329595\\
74.6507324501155	-2.26412991097538\\
75.9872361252913	-2.27333638921395\\
77.0448211748937	-2.14366892314235\\
78.1614043800408	-2.26290560115504\\
79.4369193152205	-2.13238474637074\\
80.6369303391222	-1.94139233313338\\
82.0947020010548	-1.66745700469556\\
83.2099459485561	-1.57100561143644\\
84.5285216254134	-1.61888248372895\\
85.7252419112257	-1.51810045594043\\
86.8757067315874	-1.4954898475834\\
87.3148194856948	-1.96802499144067\\
88.4884867984471	-2.83707711598598\\
89.5238346336064	-2.85760345835471\\
90.4792848937133	-2.73994835153159\\
91.7388767161126	-2.68156971378684\\
92.8651933337495	-2.79150614012002\\
94.1152099481727	-2.65528457146812\\
95.1493563970476	-2.45270112500858\\
96.4035193957602	-2.39744928648667\\
97.6604594203576	-2.35618583697979\\
98.659286411245	-2.45160511582234\\
99.661161151976	-2.34121850257019\\
100.918203365855	-2.23332105530427\\
101.877415728582	-2.06222944799813\\
102.962183119379	-1.8327612783858\\
103.791673186376	-1.91925209670376\\
104.889927622284	-1.74163052113706\\
105.875654306968	-1.66486808498826\\
106.981359490614	-1.56731647169298\\
107.796748510216	-1.49235455060293\\
108.782663530457	-1.40352381176828\\
109.773357110207	-1.29291756446596\\
110.817668963978	-1.18524459025953\\
111.666493435196	-1.06391569196372\\
112.600575370841	-1.06340578952267\\
113.405885222525	-1.00083902773342\\
114.338402755724	-0.94095097152362\\
115.261443557714	-0.86560519020361\\
116.217859492511	-0.679834669762194\\
117.222477625184	-0.446150658319119\\
118.197798188466	-0.217441466241269\\
119.044348805533	-0.0616754181316281\\
119.904729969483	0.194815773179265\\
120.795730287739	0.486001008497254\\
121.740968043272	0.64381583706156\\
122.73609141853	0.887455449020109\\
123.561967437546	1.23272258286654\\
124.464219175826	1.60023085892214\\
125.475440012773	1.99263388213215\\
126.458660403748	2.41085806576057\\
127.471412976894	2.74736487904347\\
128.496148360799	3.24287452483676\\
129.424052744128	3.84775106794174\\
130.410282591214	4.40683143132068\\
131.285715419177	5.19800145895336\\
132.281780915847	5.98492619026202\\
133.241725407633	6.67706839413921\\
133.850209764498	7.37462757689819\\
134.387359116648	8.12199291994312\\
135.010584000593	8.89935350971597\\
135.681567876414	9.72304241906671\\
136.268885127691	10.4327754196753\\
136.707657276076	11.029952064146\\
137.408181221513	11.7004442072543\\
138.105192189861	12.488779360728\\
138.893532253538	13.2309573593248\\
139.433323975663	13.9978969170645\\
140.094165836949	14.9715548443529\\
140.670105221698	15.7701285448309\\
141.303967339933	16.6295079699201\\
141.958347259456	17.5877101374844\\
142.214684579091	18.4724260371167\\
142.867942115813	19.3887064590489\\
143.201108348491	20.3672053796426\\
143.36612611119	21.3206334537488\\
143.643111127936	22.3604292476422\\
143.866543662006	23.0930038721815\\
144.226779047832	24.0393359177655\\
144.4170735076	24.9707369837847\\
144.755261728645	26.0799126384699\\
145.199941617411	27.2531297290063\\
145.527577851803	28.242194401772\\
145.702561524761	29.4781544734161\\
145.813386063099	30.3953146480323\\
145.868162938081	31.5220127033103\\
145.875203577194	32.7418464181669\\
145.91786953862	33.8201618384107\\
145.985172274747	34.9311909657561\\
146.041134621233	36.2255622379094\\
145.879966614191	37.2724516800694\\
145.673794336583	38.3763523459566\\
145.443601075329	39.7046349548442\\
145.446805160859	41.0644040610662\\
145.32980244211	42.3053453733794\\
145.040571553043	43.4885456487382\\
144.772337224694	44.5970099050837\\
144.511663817946	45.6886615660151\\
144.268621787118	46.6089142681306\\
143.988583311453	47.6940020425742\\
143.594093311883	48.6335658726783\\
143.150708203493	49.5360125849876\\
142.619236123967	50.5383754777483\\
141.989802928166	51.6603604830065\\
141.400554960703	52.7593031007261\\
140.935642005308	53.7100796465067\\
140.49860555185	54.5523523230484\\
139.957597667716	55.5252700255314\\
139.429428828306	56.521305390755\\
138.808632584751	57.4788735101531\\
138.113549634246	58.1487484002765\\
137.533976282365	58.9653210225763\\
136.863031801228	59.7824795957626\\
136.235565651698	60.5914000331934\\
135.572403172064	61.3284608782433\\
134.834885673451	62.133634855307\\
134.130146189888	62.8436430915316\\
133.516750009434	63.492969373461\\
132.710478724683	64.0722778673457\\
132.034551847211	64.604614139743\\
131.257627253502	65.2344019504306\\
130.50644837855	65.7718881621846\\
129.698087885295	66.3823299133326\\
128.799919894148	66.9060510889388\\
127.841841549231	67.5858044920215\\
127.292357300382	67.8733580704498\\
127.108197138068	68.072503780462\\
126.891735121355	68.3107798802299\\
126.732114446624	68.459028477857\\
126.167062561999	68.5814462693816\\
125.240876349399	69.1252301608217\\
124.453680755218	69.4685004225716\\
123.564012094856	69.8823469487986\\
122.565120795331	70.2217923917392\\
121.574307593738	70.4799617912611\\
120.651962385584	70.7213184820647\\
119.653707612398	71.0082984874848\\
118.695680669244	71.164071348698\\
117.792574165854	71.3054597288277\\
116.861208987969	71.6540992674964\\
115.943647701697	71.9799515119785\\
114.891179609253	72.2428312017359\\
113.974948079356	72.5613322185666\\
113.092565267163	72.769341996334\\
112.171223952497	72.8554772846254\\
111.386208784749	72.7979631463039\\
110.409932508925	72.9288831835909\\
109.448619698469	73.0409168738463\\
108.519547217519	73.1085158068354\\
107.622187889226	72.9957782442155\\
106.834772753076	72.9281330125834\\
105.956458762755	73.0004550514479\\
105.025967037927	73.1202248829036\\
104.082180176456	73.1734250587973\\
103.236763287994	73.2549810561438\\
102.401677554824	73.1990097004642\\
101.488239992745	73.100920502883\\
100.647227355115	73.0688162438747\\
99.6108934340154	73.0133771991614\\
98.6908256555291	73.0144282897096\\
97.7904789029039	72.9752236224214\\
96.9197280070034	72.9172347020277\\
96.0397293788839	72.8990447897724\\
95.0277824061512	72.8313917715306\\
94.1643194221678	72.9232180384173\\
93.4003342005392	72.9746055615444\\
92.4617472948837	72.9358620842612\\
91.5145569073378	72.8980933373832\\
90.7551676778604	72.7175752345411\\
89.9374389583817	72.6031751618147\\
89.0509610200718	72.5310486660613\\
88.1646317102038	72.5773925919734\\
87.4038919027528	72.6779792186168\\
86.535823182995	72.6993784587455\\
85.6937519161714	72.6654707296847\\
84.9017219589378	72.6371948151202\\
83.9594381475167	72.5860507173783\\
83.2211962028821	72.4566967948167\\
82.589265404144	72.2911605788209\\
81.8025333476218	72.2215731313865\\
81.0018506968372	72.0280101883101\\
80.2113641108347	72.0228795109498\\
79.2318183303607	72.0023965312941\\
78.380832820925	71.9904194560916\\
77.4417439766093	72.0256888334864\\
76.5404199971463	72.0127390634119\\
75.8180631446214	71.7814144860095\\
75.1004542126733	71.5266102354792\\
74.4474799808363	71.3293762337024\\
73.6647177500191	71.207358210419\\
72.8534722462949	71.1405089569651\\
72.1376315391018	70.9721284900896\\
71.3514083794912	70.774750102742\\
70.5964868050768	70.6885610461064\\
69.7443757539742	70.5684929779583\\
68.9481494780755	70.2941326585453\\
68.2426335995361	69.9217044646222\\
68.128542065006	69.8520703885633\\
67.675645254706	69.7826947896826\\
66.8871004800581	69.7355856729913\\
66.0574878707632	69.5979670459854\\
65.1776235094498	69.5585775919326\\
64.3412966635721	69.4695900396332\\
63.4231572330206	69.6685702247437\\
62.5953080803087	69.7107929834666\\
61.8245201401023	69.7792220740084\\
60.9042868934553	69.8704626130541\\
60.0651533049611	69.8964383779297\\
59.1429462823381	69.8445671959027\\
58.3350452815743	69.7890332462428\\
57.4202181054779	69.8911065550729\\
56.5551437065076	69.9611475369778\\
55.7394645144494	69.8980591621122\\
54.9314613596112	69.9086697780986\\
53.9982122255047	69.859645941148\\
53.0533450751741	69.753706477178\\
52.1276358888613	69.6829882357122\\
51.3526600442264	69.5828809196336\\
50.5297684693186	69.686420562021\\
49.7956919768516	69.5870250691285\\
48.9484560839094	69.4952728663727\\
47.9654272299594	69.4579641475308\\
47.0959184145955	69.4104645043257\\
46.2999792855899	69.3079993696813\\
45.5295336956069	69.2250629182517\\
44.6186731719641	69.2025684729545\\
43.6331657593502	69.2857266696826\\
42.6620509685942	69.2766856921408\\
41.7436009128271	69.3373451090638\\
40.8576971592523	69.3482774648067\\
39.9069674504887	69.4756246444934\\
39.0263153293119	69.4781878391579\\
38.0065998125949	69.5749900094155\\
37.0598504437075	69.5350599429075\\
36.386755207417	69.4722983058745\\
35.5484932531901	69.3490380259964\\
34.6351510936779	69.2826425091473\\
33.7767236909522	69.318949354915\\
32.9584977120657	69.2247208471523\\
32.0923445143368	69.2393932622233\\
31.2276071670618	69.1287861583478\\
30.4389453653874	69.0254257545186\\
29.5874821234061	68.9526347732451\\
28.6778715004692	68.9733168800129\\
27.7985676382499	69.0465321454028\\
26.8710602194404	69.1198875252558\\
26.0131047168129	69.0913528356445\\
25.2189832665974	69.0223609222944\\
24.397152059661	69.0218285640295\\
23.4613182208043	69.0187174627996\\
22.4294036931208	69.0004550271548\\
21.3611500462013	68.9297155640299\\
20.3455725247456	68.9062631161008\\
19.2817630644317	68.9466656450645\\
18.4157621651929	69.0174266945027\\
17.4836830499568	68.974787429256\\
16.5963899920141	68.8625032993593\\
15.7255090431399	68.8429435604066\\
14.6978026368603	68.8648619748555\\
13.7276182268621	68.9217289793163\\
12.7568726132709	68.9073934188616\\
11.7624589819521	68.8307828318165\\
10.8751820864866	68.7988943202008\\
9.93443283213301	68.6734153441405\\
8.97690576320061	68.5730206128957\\
7.93911373467505	68.4491484912186\\
7.05793637161587	68.444253306638\\
6.09291352300109	68.3024514288245\\
5.07741525971797	68.3212146500022\\
4.14163912006769	68.2447585648211\\
3.13207576994267	68.1142075947584\\
2.14568176709085	67.9395173015593\\
1.2394366518965	67.5791177132044\\
0.119716766905032	67.0665629081789\\
-0.705672059670437	66.5427054197678\\
-1.60743607940793	66.3191313812328\\
-2.44881629941584	66.0154900008522\\
-3.0808792407744	65.6679651183457\\
-3.89198131989757	65.2151855121993\\
-4.67885977737071	64.7903310533964\\
-5.66974630875477	64.1985506748592\\
-6.57878327346034	63.645936269239\\
-7.46044732379022	63.1741866573093\\
-8.31948124290862	62.6232468656767\\
-9.19450848425796	62.062368676587\\
-9.99766323305383	61.4023519858233\\
-10.7566134537747	60.8029426757791\\
-11.5772620541678	60.1916799423552\\
-12.2733934375169	59.5008409715259\\
-12.8793830614599	58.8445623205907\\
-13.5098612504956	58.2254109342962\\
-14.1853725805213	57.5731326312638\\
-14.8404563453751	57.0389384532489\\
-15.4020554252354	56.3619845901976\\
-16.0956980895129	55.6922505827036\\
-16.6463947976339	54.9459148251087\\
-17.148671889117	54.1807710924864\\
-17.6001919170516	53.4122371681383\\
-18.0914891076692	52.5977642861518\\
-18.4747940391354	51.8352416107423\\
-18.9160286757672	51.1087800148982\\
-19.3791681272756	50.2416942245311\\
-19.7468334936437	49.4475307131096\\
-20.3734372768003	48.5911171895511\\
-20.8717116561584	47.7710323794398\\
-21.3223334268897	46.9911662340385\\
-21.7175600737448	46.1052973884323\\
-22.1299302705517	45.1900519876324\\
-22.619813757504	44.3398407866879\\
-22.9821142641007	43.4909528860086\\
-23.3069786065918	42.5338302985738\\
-23.5393925951085	41.6274652805254\\
-23.8181184021719	40.6490886664464\\
-24.091812186503	39.7516451145065\\
-24.3655849181329	38.7602173991808\\
-24.4893382242133	37.8087632095667\\
-24.7016609367886	36.7875489258218\\
-24.8890132573661	35.8480549977018\\
-25.0512861599342	34.8345511885368\\
-25.1931356205952	33.7578850043319\\
-25.2419353854608	32.838374451946\\
-25.3924046322976	31.8319982939631\\
-25.5770289245132	30.9262137304361\\
-25.6913161934438	29.9439108870317\\
-25.5025169022509	28.9315194482368\\
-25.3154228486339	27.9789004543042\\
-25.1413546656013	26.9500667026438\\
-25.0149048260633	26.0194810856365\\
-24.8361870868739	25.0414032885779\\
-24.6729136028055	24.0460608518255\\
-24.4055202643148	23.2038738733992\\
-24.1896713108059	22.3108593200077\\
-23.9428620459794	21.4734965421773\\
-23.6462858070694	20.5572814587968\\
-23.4443718326931	19.5674028493443\\
-23.1717221917269	18.5062696928644\\
-22.8520714903592	17.6177901964127\\
-22.6073110080361	16.6697243333035\\
-22.2763608011883	15.8694323913927\\
-21.8631127812539	14.9695311062395\\
-21.2697548321134	14.0087058102091\\
-20.6031543256007	12.9384718166746\\
-20.1423776355972	12.067892538981\\
-19.5899117253847	11.0677692830505\\
-19.0417482893876	10.0975996849204\\
-18.5286930866428	9.11962069770419\\
-17.7983747169438	8.16121401707209\\
-16.9352554457067	7.34269848037218\\
-16.2459464507871	6.54990127072591\\
-15.5597985191313	5.78439965924203\\
-14.7921511284358	5.0498462153331\\
-14.0996194679539	4.33668348142865\\
-13.3543084333729	3.59995463053993\\
-12.5867223832941	2.90178689587693\\
-11.7847408649454	2.25089765804377\\
-10.9726859311143	1.51298994630695\\
-10.2787952196545	0.891752702776161\\
-9.36006374680455	0.287340028111718\\
-8.52500874941415	-0.277374532558823\\
-7.64432639264048	-0.846892308372338\\
-6.72632239400402	-1.39679843589546\\
-5.88193830149937	-1.90620775464131\\
-5.01194233451421	-2.35314000490923\\
-4.18276662606926	-2.83378142741129\\
-3.15360948107554	-3.29304394592154\\
-2.13675918944554	-3.64464878862423\\
-1.15816518989611	-4.02476132531022\\
-0.670850463296593	-4.29958662407152\\
-0.239747816677375	-4.18602002916833\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
0.131995317000512	-4.11939820419074\\
};
\addlegendentry{\textbf{VILO with calib}}

\end{axis}
\end{tikzpicture}%
